Heisenberg model and Rigged Configurations

We show a correspondence of all the solutions of the spin-1/2 isotropic Heisenberg model for N=12 to the rigged configurations based on the comparison of the set of Takahashi quantum numbers in lexicographical order with the set of riggings of the rigged configurations in co-lexicographical order.

==> (inline-0) <==
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & \hspace{0.5in} $\lambda$& \hspace{0.5in} $E$ & Rigged Configuration\\
\hline
\multirow{1}*{1.}&\num{0}&\multirow{1}*{$\num{0}_1$} & \num{0} & \multirow{1}*{\num{ -2}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[5] 
\end{ytableau}}\\
&&&&&\\

\multirow{1}*{2.}&\num{-1}&\multirow{1}*{$\num{-1}_1$} & \num{-0.1339745962155614} & \multirow{1}*{\num{-1.8660254037844388}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[4] 
\end{ytableau}}\\
&&&&&\\
\multirow{1}*{3.}&\num{1}&\multirow{1}*{$\num{1}_1$} & \num{0.1339745962155614} & \multirow{1}*{\num{-1.8660254037844388}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[6] 
\end{ytableau}}\\
&&&&&\\
\multirow{1}*{4.}&\num{-2}&\multirow{1}*{$\num{-2}_1$} & \num{-0.2886751345948129} & \multirow{1}*{\num{ -1.4999999999999998}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[3] 
\end{ytableau}}\\
&&&&&\\
\multirow{1}*{5.}&\num{2}&\multirow{1}*{$\num{2}_1$} & \num{0.2886751345948129} & \multirow{1}*{\num{ -1.4999999999999998}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[7] 
\end{ytableau}}\\
&&&&&\\
\multirow{1}*{6.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.5} & \multirow{1}*{\num{ -1}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[2] 
\end{ytableau}}\\
&&&&&\\
\multirow{1}*{7.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.5} & \multirow{1}*{\num{ -1}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[8] 
\end{ytableau}}\\
&&&&&\\
\multirow{1}*{8.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-0.8660254037844386} & \multirow{1}*{\num{ -0.5000000000000001}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[1] 
\end{ytableau}}\\
&&&&&\\
\multirow{1}*{9.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{0.8660254037844386} & \multirow{1}*{\num{ -0.5000000000000001}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[9] 
\end{ytableau}}\\
&&&&&\\
\multirow{1}*{10.}&\num{-5}&\multirow{1}*{$\num{-5}_1$} & \num{-1.8660254037844386} & \multirow{1}*{\num{ -0.13397459621556135}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[0] 
\end{ytableau}}\\
&&&&&\\
\multirow{1}*{11.}&\num{5}&\multirow{1}*{$\num{5}_1$} & \num{1.8660254037844386} & \multirow{1}*{\num{ -0.13397459621556135}} &
\multirow{1}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[10]&   &\none[10] 
\end{ytableau}}\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{2}*{1.}&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} & \num{-0.07188914699748664} & \multirow{2}*{\num{-3.918985947228995}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[4] \\
\none[8]&   &\none[4]
\end{ytableau}}\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{ 0.07188914699748664} & &\\
&&&&&\\

\multirow{2}*{2.}&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} & \num{-0.05930327105788041} & \multirow{2}*{\num{-3.660965635573501}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[3] \\
\none[8]&   &\none[3]
\end{ytableau}}\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{ -0.21467167951993998} & &\\
&&&&&\\

\multirow{2}*{3.}&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} & \num{0.05930327105788041} & \multirow{2}*{\num{-3.660965635573501}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[5] \\
\none[8]&   &\none[5]
\end{ytableau}}\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{ 0.21467167951993998} & &\\
&&&&&\\

\multirow{2}*{4.}&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} & \num{-0.078210204956388} & \multirow{2}*{\num{-3.6242082443384067}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[4] \\
\none[8]&   &\none[5]
\end{ytableau}}\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{ 0.22146708985545924} & &\\
&&&&&\\

\multirow{2}*{5.}&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} & \num{0.078210204956388} & \multirow{2}*{\num{-3.6242082443384067}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[3] \\
\none[8]&   &\none[4]
\end{ytableau}}\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{ -0.22146708985545924} & &\\
&&&&&\\

\multirow{2}*{6.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{-0.22834234895177763} & \multirow{2}*{\num{ -3.3097214678905704}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[3] \\
\none[8]&   &\none[5]
\end{ytableau}}\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{ 0.22834234895177763} & &\\
&&&&&\\

\multirow{2}*{7.}&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} & \num{-0.051402449314441295} & \multirow{2}*{\num{-3.182542835560352}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[2] \\
\none[8]&   &\none[3]
\end{ytableau}}\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.40677870695287993} & &\\
&&&&&\\

\multirow{2}*{8.}&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} & \num{0.051402449314441295} & \multirow{2}*{\num{ -3.182542835560352}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[5] \\
\none[8]&   &\none[6]
\end{ytableau}}\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.40677870695287993} & &\\
&&&&&\\

\multirow{2}*{9.}&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} & \num{-0.08562408262485187} & \multirow{2}*{\num{-3.126368759905621}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[4] \\
\none[8]&   &\none[6]
\end{ytableau}}\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4153665837561704} & &\\
&&&&&\\

\multirow{2}*{10.}&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} & \num{0.08562408262485187} & \multirow{2}*{\num{ -3.126368759905621}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[2] \\
\none[8]&   &\none[4]
\end{ytableau}}\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4153665837561704} & &\\
&&&&&\\

\multirow{2}*{11.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{ -0.197568325447185} & \multirow{2}*{\num{ -2.956923031168023}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[2] \\
\none[8]&   &\none[2]
\end{ytableau}}\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{ -0.3968525089122949} & &\\
&&&&&\\

\multirow{2}*{12.}&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} & \num{ 0.197568325447185} & \multirow{2}*{\num{ -2.956923031168023}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[6] \\
\none[8]&   &\none[6]
\end{ytableau}}\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{ 0.3968525089122949} & &\\
&&&&&\\

\multirow{2}*{13.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{ -0.2361932593092894} & \multirow{2}*{\num{-2.7989518211725315}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[3] \\
\none[8]&   &\none[6]
\end{ytableau}}\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{ 0.4238121234847884} & &\\
&&&&&\\

\multirow{2}*{14.}&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} & \num{ 0.2361932593092894} & \multirow{2}*{\num{-2.7989518211725315}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[2] \\
\none[8]&   &\none[5]
\end{ytableau}}\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{ -0.4238121234847884} & & \\
&&&&&\\

\multirow{2}*{15.}&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} & \num{-0.04056536687024037} & \multirow{2}*{\num{-2.6330645003205206}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[1] \\
\none[8]&   &\none[3]
\end{ytableau}}\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-0.7237559965997632} & &\\
&&&&&\\

\multirow{2}*{16.}&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} & \num{0.04056536687024037} & \multirow{2}*{\num{-2.6330645003205206}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[5] \\
\none[8]&   &\none[7]
\end{ytableau}}\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{0.7237559965997632} & &\\
&&&&&\\

\multirow{2}*{17.}&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} & \num{-0.09548959777704773} & \multirow{2}*{\num{-2.5611034015776353}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[4] \\
\none[8]&   &\none[7]
\end{ytableau}}\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{0.7360621562567807} & &\\
&&&&&\\

\multirow{2}*{18.}&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} & \num{0.09548959777704773} & \multirow{2}*{\num{ -2.5611034015776353}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[1] \\
\none[8]&   &\none[4]
\end{ytableau}}\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-0.7360621562567807} & &\\
&&&&&\\

\multirow{2}*{19.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{-0.18387644015227955} & \multirow{2}*{\num{ -2.425995851844449}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[1] \\
\none[8]&   &\none[2]
\end{ytableau}}\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{ -0.7090278224426931} & &\\
&&&&&\\

\multirow{2}*{20.}&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} & \num{0.18387644015227955} & \multirow{2}*{\num{ -2.425995851844449}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[6] \\
\none[8]&   &\none[7]
\end{ytableau}}\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{ 0.7090278224426931} & &\\
&&&&&\\

\multirow{2}*{21.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{ -0.43325246627153147} & \multirow{2}*{\num{ -2.28462967654657}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[2] \\
\none[8]&   &\none[6]
\end{ytableau}}\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.43325246627153147} & &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{2}*{22.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{-0.24642588307230243} & \multirow{2}*{\num{ -2.2268893359696103}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[3] \\
\none[8]&   &\none[7]
\end{ytableau}}\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{ 0.7479203249834772} & &\\
&&&&&\\

\multirow{2}*{23.}&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} & \num{0.24642588307230243} & \multirow{2}*{\num{ -2.2268893359696103}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[1] \\
\none[8]&   &\none[5]
\end{ytableau}}\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{ -0.7479203249834772} & &\\
&&&&&\\ 

\multirow{2}*{24.}&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} & \num{-0.02404403589757235} & \multirow{2}*{\num{ 
-2.1813335297465004}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[0] \\
\none[8]&   &\none[3]
\end{ytableau}}\\
&\num{-9/2}&\multirow{1}*{$\num{-9/2}_1$} &\num{-1.561706405751878} & &\\
&&&&&\\

\multirow{2}*{25.}&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} & \num{0.02404403589757235} & \multirow{2}*{\num{ -2.1813335297465004}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[5] \\
\none[8]&   &\none[8]
\end{ytableau}}\\
&\num{9/2}&\multirow{1}*{$\num{9/2}_1$} &\num{1.561706405751878} & &\\
&&&&&\\

\multirow{2}*{26.}&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} & \num{-0.11039572314219333} & \multirow{2}*{\num{ -2.088871196044063}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[4] \\
\none[8]&   &\none[8]
\end{ytableau}}\\
&\num{9/2}&\multirow{1}*{$\num{9/2}_1$} &\num{ 1.5810490843564127} & &\\
&&&&&\\

\multirow{2}*{27.}&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} & \num{0.11039572314219333} & \multirow{2}*{\num{-2.088871196044063}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[0] \\
\none[8]&   &\none[4]
\end{ytableau}}\\
&\num{-9/2}&\multirow{1}*{$\num{-9/2}_1$}&\num{ -1.5810490843564127} & &\\
&&&&&\\

\multirow{2}*{28.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{ -0.16245984811645314} & \multirow{2}*{\num{ -2.0000000000000004}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[0] \\
\none[8]&   &\none[2]
\end{ytableau}}\\
&\num{-9/2}&\multirow{1}*{$\num{-9/2}_1$}&\num{ -1.5388417685876263} & &\\
&&&&&\\

\multirow{2}*{29.}&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} & \num{ 0.16245984811645314} & \multirow{2}*{\num{ -2.0000000000000004}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[6] \\
\none[8]&   &\none[8]
\end{ytableau}}\\
&\num{9/2}&\multirow{1}*{$\num{9/2}_1$}&\num{ 1.5388417685876263} & &\\
&&&&&\\

\multirow{2}*{30.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{ -0.36327126400268045} & \multirow{2}*{\num{ -2}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[1] \\
\none[8]&   &\none[1]
\end{ytableau}}\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$}&\num{ -0.6881909602355869} & &\\
&&&&&\\

\multirow{2}*{31.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{ 0.36327126400268045} & \multirow{2}*{\num{ -2}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[7] \\
\none[8]&   &\none[7]
\end{ytableau}}\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$}&\num{ 0.6881909602355869} & &\\
&&&&&\\

\multirow{2}*{32.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{ -0.2619139364642251} & \multirow{2}*{\num{ -1.7472908913920784}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[3] \\
\none[8]&   &\none[8]
\end{ytableau}}\\
&\num{9/2}&\multirow{1}*{$\num{9/2}_1$}&\num{ 1.6000809227326733} & &\\
&&&&&\\

\multirow{2}*{33.}&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} & \num{ 0.2619139364642251} & \multirow{2}*{\num{ -1.7472908913920784}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[0] \\
\none[8]&   &\none[5]
\end{ytableau}}\\
&\num{-9/2}&\multirow{1}*{$\num{-9/2}_1$}&\num{ -1.6000809227326733} & &\\
&&&&&\\

\multirow{2}*{34.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.4454128090441888} & \multirow{2}*{\num{ -1.718091604756593}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[2] \\
\none[8]&   &\none[7]
\end{ytableau}}\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$}&\num{ 0.7610460591792271} & &\\
&&&&&\\

\multirow{2}*{35.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{0.4454128090441888} & \multirow{2}*{\num{ -1.718091604756593}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[1] \\
\none[8]&   &\none[6]
\end{ytableau}}\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$}&\num{ -0.7610460591792271} & &\\
&&&&&\\

\multirow{2}*{36.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{ -0.3292183326972635} & \multirow{2}*{\num{ -1.593631338530421}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[0] \\
\none[8]&   &\none[1]
\end{ytableau}}\\
&\num{-9/2}&\multirow{1}*{$\num{-9/2}_1$}&\num{-1.5063576352803474} & &\\
&&&&&\\

\multirow{2}*{37.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{ 0.3292183326972635} & \multirow{2}*{\num{ -1.593631338530421}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[7] \\
\none[8]&   &\none[8]
\end{ytableau}}\\
&\num{9/2}&\multirow{1}*{$\num{9/2}_1$}&\num{1.5063576352803474} & &\\
&&&&&\\

\multirow{2}*{38.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{ -0.46406818113509307} & \multirow{2}*{\num{ -1.2480352997065942}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[2] \\
\none[8]&   &\none[8]
\end{ytableau}}\\
&\num{9/2}&\multirow{1}*{$\num{9/2}_1$}&\num{ 1.6218015182170784} & &\\
&&&&&\\

\multirow{2}*{39.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{ 0.46406818113509307} & \multirow{2}*{\num{ -1.2480352997065942}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[0] \\
\none[8]&   &\none[6]
\end{ytableau}}\\
&\num{-9/2}&\multirow{1}*{$\num{-9/2}_1$}&\num{ -1.6218015182170784} & &\\
&&&&&\\

\multirow{2}*{40.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-0.7780151864877209} & \multirow{2}*{\num{ -1.169169973996227}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[1] \\
\none[8]&   &\none[7]
\end{ytableau}}\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$}&\num{0.7780151864877209} & &\\
&&&&&\\

\multirow{2}*{41.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{ -0.576944816958061} & \multirow{2}*{\num{ -1.0716868739245735}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[0] \\
\none[8]&   &\none[0]
\end{ytableau}}\\
&\num{-9/2}&\multirow{1}*{$\num{-9/2}_1$}&\num{ -1.444999762979773} & &\\
&&&&&\\

\multirow{2}*{42.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{ 0.576944816958061} & \multirow{2}*{\num{ -1.0716868739245735}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[8] \\
\none[8]&   &\none[8]
\end{ytableau}}\\
&\num{9/2}&\multirow{1}*{$\num{9/2}_1$}&\num{ 1.444999762979773} & &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{2}*{43.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{ -0.8049726473325098} & \multirow{2}*{\num{ -0.7247737335169068}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[1] \\
\none[8]&   &\none[8]
\end{ytableau}}\\
&\num{9/2}&\multirow{1}*{$\num{9/2}_1$}&\num{ 1.6512839711504512} & &\\
&&&&&\\

\multirow{2}*{44.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{ 0.8049726473325098} & \multirow{2}*{\num{ -0.7247737335169068}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[0] \\
\none[8]&   &\none[7]
\end{ytableau}}\\
&\num{-9/2}&\multirow{1}*{$\num{-9/2}_1$}&\num{ -1.6512839711504512} & &\\
&&&&&\\

\multirow{2}*{45.}&\num{-9/2}&\multirow{1}*{$\num{-9/2}_1$} & \num{-1.7028436194446244} & \multirow{2}*{\num{ -0.31749293433763787}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&   &\none[0] \\
\none[8]&   &\none[8]
\end{ytableau}}\\
&\num{9/2}&\multirow{1}*{$\num{9/2}_1$}&\num{ 1.7028436194446244} & &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{2}*{46.}&\num{5/2}&\multirow{2}*{$\num{0}_2$} & \num{ 0.5 i} & \multirow{2}*{\num{ -1}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&  & &\none[4] 
\end{ytableau}}\\
&\num{7/2}&&\num{-0.5 i} & &\\
&&&&&\\

\multirow{2}*{47.}&\num{-7/2}&\multirow{2}*{$\num{-1}_2$} & \num{ -0.26794952964718094 + 0.49999990964310753 i} & \multirow{2}*{\num{ -0.9330138760941911}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&  & &\none[3] 
\end{ytableau}}\\
&\num{-7/2}&&\num{-0.26794952964718094 - 0.49999990964310753  i} & &\\
&&&&&\\

\multirow{2}*{48.}&\num{7/2}&\multirow{2}*{$\num{1}_2$} & \num{ 0.26794952964718094 + 0.49999990964310753 i} & \multirow{2}*{\num{ -0.9330138760941911}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&  & &\none[5] 
\end{ytableau}}\\
&\num{7/2}&&\num{0.26794952964718094 - 0.49999990964310753  i} & &\\
&&&&&\\

\multirow{2}*{49.}&\num{-9/2}&\multirow{2}*{$\num{-2}_2$} & \num{ -0.5769305703098219 + 0.5002420785120775  i} & \multirow{2}*{\num{ -0.7494543985428201}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&  & &\none[2] 
\end{ytableau}}\\
&\num{-7/2}&&\num{-0.5769305703098219 - 0.5002420785120775 i} & &\\
&&&&&\\

\multirow{2}*{50.}&\num{7/2}&\multirow{2}*{$\num{2}_2$} & \num{ 0.5769305703098219 + 0.5002420785120775  i} & \multirow{2}*{\num{ -0.7494543985428201}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&  & &\none[6] 
\end{ytableau}}\\
&\num{9/2}&&\num{0.5769305703098219 -0.5002420785120775 i} & &\\
&&&&&\\

\multirow{2}*{51.}&\num{-9/2}&\multirow{2}*{$\num{-3}_2$} & \num{ -1.0184603505077514 + 0.4808314309104383  i} & \multirow{2}*{\num{ -0.509062871469934}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&  & &\none[1] 
\end{ytableau}}\\
&\num{-9/2}&&\num{ -1.0184603505077514 - 0.4808314309104383  i} & &\\
&&&&&\\

\multirow{2}*{52.}&\num{9/2}&\multirow{2}*{$\num{3}_2$} & \num{ 1.0184603505077514 + 0.4808314309104383  i} & \multirow{2}*{\num{ -0.509062871469934}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&  & &\none[7] 
\end{ytableau}}\\
&\num{9/2}&&\num{ 1.0184603505077514 - 0.4808314309104383  i} & &\\
&&&&&\\

\multirow{2}*{53.}&\num{-11/2}&\multirow{2}*{$\num{-4}_2$} & \num{ -1.651087857621812 + 0.6194166155140177   i} & \multirow{2}*{\num{ -0.23774096884467427}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&  & &\none[0] 
\end{ytableau}}\\
&\num{-9/2}&&\num{-1.651087857621812 - 0.6194166155140177 i} & &\\
&&&&&\\
\multirow{2}*{54.}&\num{9/2}&\multirow{2}*{$\num{4}_2$} & \num{ 1.651087857621812 + 0.6194166155140177   i} & \multirow{2}*{\num{ -0.23774096884467427}} &
\multirow{2}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[8]&  & &\none[8] 
\end{ytableau}}\\
&\num{11/2}&&\num{1.651087857621812 - 0.6194166155140177 i} & &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{3}*{1.}&\num{-1}&\multirow{1}*{$\num{-1}_1$} & \num{ -0.1544087600908072} & \multirow{3}*{\num{ -5.65173991547287}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.1544087600908072} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{2.}&\num{0}&\multirow{1}*{$\num{0}_1$} & \num{ -0.019876862739478456} & \multirow{3}*{\num{ -5.2903940178213364}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[4] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.13255745287590923} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.3176542667271297} & &\\
&&&&&\\
&&&&&\\
\multirow{3}*{3.}&\num{0}&\multirow{1}*{$\num{0}_1$} & \num{ 0.019876862739478456} & \multirow{3}*{\num{ -5.2903940178213364}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[2]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{- 0.13255745287590923} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.3176542667271297} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{4.}&\num{-1}&\multirow{1}*{$\num{-1}_1$} & \num{-0.16179163085699366} & \multirow{3}*{\num{ -5.192009590192171}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.007334095801957396} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.3343554464518461} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{5.}&\num{1}&\multirow{1}*{$\num{1}_1$} & \num{0.16179163085699366} & \multirow{3}*{\num{ -5.192009590192171}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.007334095801957396} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.3343554464518461} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{6.}&\num{-2}&\multirow{1}*{$\num{-2}_1$} & \num{ -0.3255880405193515} & \multirow{3}*{\num{ -5.0570511692436515}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.1390752247333761} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.16841573378266306} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{7.}&\num{2}&\multirow{1}*{$\num{2}_1$} & \num{ 0.3255880405193515} & \multirow{3}*{\num{ -5.0570511692436515}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.1390752247333761} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.16841573378266306} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{8.}&\num{-2}&\multirow{1}*{$\num{-2}_1$} & \num{ -0.3429759533183176} & \multirow{3}*{\num{ -4.720107682566079}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.3429759533183176} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{9.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.5905187594564073} & \multirow{3}*{\num{ -4.717375116381275}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[2]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.12112768205344233} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.029379949139027015} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{10.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.5905187594564073} & \multirow{3}*{\num{ -4.717375116381275}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[4] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.12112768205344233} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.029379949139027015} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{11.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.6146003005881924} & \multirow{3}*{\num{ -4.584103152541902}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.017107851570284396} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.17129282328207454} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{12.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.6146003005881924} & \multirow{3}*{\num{ -4.584103152541902}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.017107851570284396} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.17129282328207454} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{13.}&\num{-2}&\multirow{1}*{$\num{-2}_1$} & \num{-0.3341449486771437} & \multirow{3}*{\num{ -4.564315266954211}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.14637777964821047} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.3510421751176647} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{14.}&\num{2}&\multirow{1}*{$\num{2}_1$} & \num{0.3341449486771437} & \multirow{3}*{\num{ -4.564315266954211}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.14637777964821047} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.3510421751176647} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{15.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.6017412378484865} & \multirow{3}*{\num{ -4.4703236847553525}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.12744877563308712} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.17780705645669412} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{16.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.6017412378484865} & \multirow{3}*{\num{ -4.4703236847553525}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.12744877563308712} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.17780705645669412} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{17.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.5737844790091602} & \multirow{3}*{\num{ -4.347040700070675}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[2]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.2909211023430127} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.03604674483733677} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{18.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.5737844790091602} & \multirow{3}*{\num{ -4.347040700070675}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[4] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.2909211023430127} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.03604674483733677} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{19.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.5618478254637042} & \multirow{3}*{\num{ -4.309583305132393}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[1]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.28327365042462066} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{  -0.10749142944483099} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{20.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.5618478254637042} & \multirow{3}*{\num{ -4.309583305132393}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[5] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.28327365042462066} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{  0.10749142944483099} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{21.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.2702509416531917} & \multirow{3}*{\num{ -4.171988850279963}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[2]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.10243478222762613} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0.04455532153248529} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{22.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.2702509416531917} & \multirow{3}*{\num{ -4.171988850279963}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[4] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.10243478222762613} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{-0.04455532153248529} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{23.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.6265289503916782} & \multirow{3}*{\num{ -4.1100624705245155}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.009808890235589751} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.3538178862324945} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{24.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.6265289503916782} & \multirow{3}*{\num{ -4.1100624705245155}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.009808890235589751} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.3538178862324945} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{25.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.5846620783403371} & \multirow{3}*{\num{ -4.079685034143173}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.29825597487982364} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.1847541524885523} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{26.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.5846620783403371} & \multirow{3}*{\num{ -4.079685034143173}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.29825597487982364} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.1847541524885523} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{27.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.3118278812873365} & \multirow{3}*{\num{-4.001880584025997}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.03249555441334122} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.1861201050984523} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{28.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.3118278812873365} & \multirow{3}*{\num{-4.001880584025997}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.03249555441334122} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.1861201050984523} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{29.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.6135682581754502} & \multirow{3}*{\num{-3.9756239449262325}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.13460451689091452} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.3618140375017792} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{30.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.6135682581754502} & \multirow{3}*{\num{-3.9756239449262325}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.13460451689091452} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.3618140375017792} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{31.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.6379569996744078} & \multirow{3}*{\num{-3.9390307110743894}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.15583964557920738} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.3449421497788825} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{32.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.6379569996744078} & \multirow{3}*{\num{-3.9390307110743894}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.15583964557920738} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.3449421497788825} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{33.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.2899175877674136} & \multirow{3}*{\num{-3.9128715767044078}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.10856527684661507} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.19256404839908642} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{34.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.2899175877674136} & \multirow{3}*{\num{-3.9128715767044078}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.10856527684661507} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.19256404839908642} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{35.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.240648576216096} & \multirow{3}*{\num{-3.825187397383059}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[2]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.2631400672954054} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0.05084780375578606} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{36.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.240648576216096} & \multirow{3}*{\num{-3.825187397383059}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[4] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.2631400672954054} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{-0.05084780375578606} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{37.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.2191023272809824} & \multirow{3}*{\num{-3.8097711419437825}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[1]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.2561676242522023} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.08971851342344987} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{38.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.2191023272809824} & \multirow{3}*{\num{-3.8097711419437825}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[5] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ 2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.2561676242522023} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.08971851342344987} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{39.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.5962010658484919} & \multirow{3}*{\num{-3.5721706585571034}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.30630796118398046} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.3700838210822063} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{40.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.5962010658484919} & \multirow{3}*{\num{-3.5721706585571034}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{ 2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.30630796118398046} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3700838210822063} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{41.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.2601658272034777} & \multirow{3}*{\num{-3.546456963102619}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.2699924357623427} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.19924234647073877} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{42.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{1.2601658272034777} & \multirow{3}*{\num{-3.546456963102619}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.2699924357623427} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.19924234647073877} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{43.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.3326601269113434} & \multirow{3}*{\num{ -3.532315366481095}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{ 0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.025158806024745184} & &\\
&\num{ 2}&\multirow{1}*{$\num{2}_1$} &\num{0.3707087171785126} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{44.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{1.3326601269113434} & \multirow{3}*{\num{ -3.532315366481095}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ 0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.025158806024745184} & &\\
&\num{ -2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3707087171785126} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{45.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.6413867409868346} & \multirow{3}*{\num{ -3.5119970505643883}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{ 0}&\multirow{1}*{$\num{0}_1$} &\num{ 0} & &\\
&\num{ 3}&\multirow{1}*{$\num{3}_1$} &\num{0.6413867409868346} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{46.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.3108775798437544} & \multirow{3}*{\num{ -3.4234531074694257}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{ -1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.11560270144885551} & &\\
&\num{ 2}&\multirow{1}*{$\num{2}_1$} &\num{0.37870011892692407} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{47.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.3108775798437544} & \multirow{3}*{\num{ -3.4234531074694257}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ 1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.11560270144885551} & &\\
&\num{ -2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.37870011892692407} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{48.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.6283444525437473} & \multirow{3}*{\num{-3.3619760946032153}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{ -1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.14392046666124922} & &\\
&\num{ 3}&\multirow{1}*{$\num{3}_1$} &\num{0.6527264960851187} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{49.}&\num{ 3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.6283444525437473} & \multirow{3}*{\num{-3.3619760946032153}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{ 1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.14392046666124922} & &\\
&\num{- 3}&\multirow{1}*{$\num{-3}_1$} &\num{-0.6527264960851187} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{50.}&\num{- 4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.3518680147275617} & \multirow{3}*{\num{-3.3454742839103746}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{ 1}&\multirow{1}*{$\num{1}_1$} &\num{0.17043523468425376} & &\\
&\num{ 2}&\multirow{1}*{$\num{2}_1$} &\num{0.3616727276383942} & &\\
&&&&&\\
&&&&&\\
\multirow{3}*{51.}&\num{ 4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.3518680147275617} & \multirow{3}*{\num{-3.3454742839103746}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ -1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.17043523468425376} & &\\
&\num{ -2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3616727276383942} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 3 Continued
\begin{table}
 \renewcommand\thetable{3.1}
 %\tiny
\caption{Continued}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{52.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.1675150769433598} & \multirow{3}*{\num{ -3.295099959901812}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[0]\\
\none[6]&   &\none[1]
\end{ytableau}}\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.482011524202503} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.08127735186955481} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{53.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{1.1675150769433598} & \multirow{3}*{\num{ -3.295099959901812}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[5] \\
\none[6]&   &\none[6]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.482011524202503} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.08127735186955481} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{54.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.188199863980823} & \multirow{3}*{\num{ -3.2915500643913203}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[0]\\
\none[6]&   &\none[2]
\end{ytableau}}\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.49123991082102914} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.058489487610478876} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{55.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{1.188199863980823} & \multirow{3}*{\num{ -3.2915500643913203}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[4] \\
\none[6]&   &\none[6]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.49123991082102914} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.058489487610478876} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{56.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.281066802529148} & \multirow{3}*{\num{ -3.0444351260381532}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.2776305260022523} & &\\
&\num{ 2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.38673702542862903} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{57.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.281066802529148} & \multirow{3}*{\num{ -3.0444351260381532}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ 2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.2776305260022523} & &\\
&\num{ -2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.38673702542862903} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{58.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.1402935804623393} & \multirow{3}*{\num{ -3.014662473101304}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[0]\\
\none[6]&   &\none[0]
\end{ytableau}}\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.47081501627227745} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.23740236333922854} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{59.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{1.1402935804623393} & \multirow{3}*{\num{ -3.014662473101304}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[6] \\
\none[6]&   &\none[6]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.47081501627227745} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.23740236333922854} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{60.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.2071067811865466} & \multirow{3}*{\num{ -3}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[0]\\
\none[6]&   &\none[3]
\end{ytableau}}\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.5000000000000001} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.2071067811865475} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{61.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.2071067811865466} & \multirow{3}*{\num{ -3}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[3] \\
\none[6]&   &\none[6]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.5000000000000001} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.2071067811865475} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{62.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.3594382581090487} & \multirow{3}*{\num{ -2.958791998798551}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.015242128140831025} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.6649810028355205} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{63.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.3594382581090487} & \multirow{3}*{\num{ -2.958791998798551}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.015242128140831025} & &\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.6649810028355205} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{64.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{ -0.610660152331662} & \multirow{3}*{\num{ -2.9538667921454884}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.3165488028469942} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.6641894231367725} & &\\
&&&&&\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 3 Continued
\begin{table}
 \renewcommand\thetable{3.1}
 %\tiny
\caption{Continued}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{65.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.610660152331662} & \multirow{3}*{\num{ -2.9538667921454884}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.3165488028469942} & &\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.6641894231367725} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{66.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.3378796871051393} & \multirow{3}*{\num{ -2.8345851482356275}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.12481883420723379} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.67632068521744} & &\\
&&&&&\\
&&&&&\\
\multirow{3}*{67.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.3378796871051393} & \multirow{3}*{\num{ -2.8345851482356275}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.12481883420723379} & &\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.67632068521744} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{68.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.3781898991692607} & \multirow{3}*{\num{ -2.79171711237556}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.15818860777683882} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.6516906781337303} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{69.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.3781898991692607} & \multirow{3}*{\num{ -2.79171711237556}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{ -0.15818860777683882} & &\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.6516906781337303} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{70.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.2274839591520335} & \multirow{3}*{\num{ -2.49488130393163}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[0]\\
\none[6]&   &\none[4]
\end{ytableau}}\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.509520199350553} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.3959741939943114} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{71.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.2274839591520335} & \multirow{3}*{\num{ -2.49488130393163}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[2] \\
\none[6]&   &\none[6]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.509520199350553} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3959741939943114} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{72.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.3080515558221701} & \multirow{3}*{\num{ -2.4502198937292334}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.28740178980397346} & &\\
&\num{ 3}&\multirow{1}*{$\num{3}_1$} &\num{0.6874637897842999} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{73.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.3080515558221701} & \multirow{3}*{\num{ -2.4502198937292334}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{ 0.28740178980397346} & &\\
&\num{ -3}&\multirow{1}*{$\num{-3}_1$} &\num{-0.6874637897842999} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{74.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.405328730450156} & \multirow{3}*{\num{ -2.4494485364065515}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[3]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ 0}&\multirow{1}*{$\num{0}_1$} &\num{0} & &\\
&\num{ 4}&\multirow{1}*{$\num{4}_1$} &\num{1.405328730450156} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{75.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{ -1.3973946757271407} & \multirow{3}*{\num{ -2.3823418635570897}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{ 2}&\multirow{1}*{$\num{2}_1$} &\num{0.3322029053236839} & &\\
&\num{ 3}&\multirow{1}*{$\num{3}_1$} &\num{0.6333837189090475} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{76.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.3973946757271407} & \multirow{3}*{\num{ -2.3823418635570897}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ -2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3322029053236839} & &\\
&\num{ -3}&\multirow{1}*{$\num{-3}_1$} &\num{-0.6333837189090475} & &\\
&&&&&\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 3 Continued
\begin{table}
 \renewcommand\thetable{3.1}
 %\tiny
\caption{Continued}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{77.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.3839135443853003} & \multirow{3}*{\num{ -2.307486473704967}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[2]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ -1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.13877808723547794} & &\\
&\num{ 4}&\multirow{1}*{$\num{4}_1$} &\num{1.4236188036031703} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{78.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{1.3839135443853003} & \multirow{3}*{\num{ -2.307486473704967}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[4]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ 1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.13877808723547794} & &\\
&\num{ -4}&\multirow{1}*{$\num{-4}_1$} &\num{-1.4236188036031703} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{79.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.4417931061971871} & \multirow{3}*{\num{ -1.919784150431347}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[5]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ 2}&\multirow{1}*{$\num{2}_1$} &\num{0.3021403838615891} & &\\
&\num{ 4}&\multirow{1}*{$\num{4}_1$} &\num{1.3538671447917878} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{80.}&\num{ 4}&\multirow{1}*{$\num{4}_1$} & \num{ 1.4417931061971871} & \multirow{3}*{\num{ -1.919784150431347}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[1]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ -2}&\multirow{1}*{$\num{-2}_1$} &\num{ -0.3021403838615891} & &\\
&\num{ -4}&\multirow{1}*{$\num{-4}_1$} &\num{-1.3538671447917878} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{81.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.7000998222302561} & \multirow{3}*{\num{-1.907837438934218}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[1] \\
\none[6]&   &\none[6]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ 3}&\multirow{1}*{$\num{3}_1$} &\num{ 0.5215156605564675} & &\\
&\num{ 4}&\multirow{1}*{$\num{4}_1$} &\num{1.2538685515584271} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{82.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{ 0.7000998222302561} & \multirow{3}*{\num{-1.907837438934218}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[0]\\
\none[6]&   &\none[5]
\end{ytableau}}\\
&\num{ -3}&\multirow{1}*{$\num{-3}_1$} &\num{ -0.5215156605564675} & &\\
&\num{ -4}&\multirow{1}*{$\num{-4}_1$} &\num{-1.2538685515584271} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{83.}&\num{-4}&\multirow{1}*{$\num{-4}_1$} & \num{-1.4628618516059304} & \multirow{3}*{\num{-1.3911038484923717}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[6]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ 3}&\multirow{1}*{$\num{3}_1$} &\num{0.5397559843705059} & &\\
&\num{ 4}&\multirow{1}*{$\num{4}_1$} &\num{1.2984854382651259} & &\\
&&&&&\\
&&&&&\\

\multirow{3}*{84.}&\num{4}&\multirow{1}*{$\num{4}_1$} & \num{1.4628618516059304} & \multirow{3}*{\num{-1.3911038484923717}} &
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&   &\none[0] \\
\none[6]&   &\none[0]\\
\none[6]&   &\none[6]
\end{ytableau}}\\
&\num{ -3}&\multirow{1}*{$\num{-3}_1$} &\num{-0.5397559843705059} & &\\
&\num{ -4}&\multirow{1}*{$\num{-4}_1$} &\num{-1.2984854382651259} & &\\
&&&&&\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rllll}
\hline\hline
&$J$ & $I_n$& $\lambda$&\hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{85.}&\num{0} & $\num{0}_1$& \num{0} & \multirow{3}*{\num{-3.0}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[3] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{3} &\multirow{2}*{$\num{0}_2$}&\num{ 0.5i} & &\\
&\num{3}& &\num{-0.5i}& &\\
&&&&&\\

\multirow{3}*{86.}&\num{0} & $\num{0}_1$& \num{0.03827169212800727} & \multirow{3}*{\num{-2.8782387358391652}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[2] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{-4} &\multirow{2}*{$\num{-1}_2$}&\num{ -0.3516936128362382 + 0.5000043473471327 i} & &\\
&\num{-3}& &\num{-0.3516936128362382 - 0.5000043473471327 i}& &\\
&&&&&\\

\multirow{3}*{87.}&\num{0} & $\num{0}_1$& \num{-0.03827169212800727} & \multirow{3}*{\num{-2.8782387358391652}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[4] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{3} &\multirow{2}*{$\num{1}_2$}&\num{ 0.3516936128362382 + 0.5000043473471327 i} & &\\
&\num{4}& &\num{ 0.3516936128362382 - 0.5000043473471327 i}& &\\
&&&&&\\

\multirow{3}*{88.}&\num{-1} & $\num{-1}_1$& \num{-0.1571584129301735} & \multirow{3}*{\num{-2.818350047593622}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[3] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{3} &\multirow{2}*{$\num{0}_2$}&\num{ 0.04276585309623744 + 0.4999999999999999  i} & &\\
&\num{3}& &\num{ 0.04276585309623744 - 0.4999999999999999  i}& &\\
&&&&&\\

\multirow{3}*{89.}&\num{1} & $\num{1}_1$& \num{0.1571584129301735} & \multirow{3}*{\num{-2.818350047593622}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[3] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{-3} &\multirow{2}*{$\num{0}_2$}&\num{ -0.04276585309623744 + 0.4999999999999999  i} & &\\
&\num{-3}& &\num{ -0.04276585309623744 - 0.4999999999999999  i}& &\\
&&&&&\\

\multirow{3}*{90.}&\num{-1} & $\num{-1}_1$& \num{-0.11084639761116319} & \multirow{3}*{\num{-2.81587027743867}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[2] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{-4} &\multirow{2}*{$\num{-1}_2$}&\num{-0.3152958875031402 + 0.5000015317891398  i} & &\\
&\num{-3}& &\num{ -0.3152958875031402 - 0.5000015317891398  i}& &\\
&&&&&\\

\multirow{3}*{91.}&\num{1} & $\num{1}_1$& \num{0.11084639761116319} & \multirow{3}*{\num{-2.81587027743867}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[4] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{3} &\multirow{2}*{$\num{1}_2$}&\num{0.3152958875031402 + 0.5000015317891398  i} & &\\
&\num{4}& &\num{ 0.3152958875031402 - 0.5000015317891398  i}& &\\
&&&&&\\

\multirow{3}*{92.}&\num{1} & $\num{1}_1$& \num{0.1898600880241057} & \multirow{3}*{\num{-2.6218967277389127}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[2] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{-4} &\multirow{2}*{$\num{-1}_2$}&\num{-0.3796978618503647 + 0.5000084725814264   i} & &\\
&\num{-3}& &\num{-0.3796978618503647 - 0.5000084725814264   i}& &\\
&&&&&\\

\multirow{3}*{93.}&\num{-1} & $\num{-1}_1$& \num{-0.1898600880241057} & \multirow{3}*{\num{-2.6218967277389127}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[4] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{3} &\multirow{2}*{$\num{1}_2$}&\num{ 0.3796978618503647 + 0.5000084725814264   i} & &\\
&\num{4}& &\num{ 0.3796978618503647 - 0.5000084725814264   i}& &\\
&&&&&\\

\multirow{3}*{94.}&\num{-1} & $\num{-1}_1$& \num{-0.07546572421121117} & \multirow{3}*{\num{-2.60779338034587}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[1] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{-4} &\multirow{2}*{$\num{-2}_2$}&\num{-0.7431967169258008 + 0.49591523437610413    i} & &\\
&\num{-4}& &\num{-0.7431967169258008 - 0.49591523437610413    i}& &\\
&&&&&\\

\multirow{3}*{95.}&\num{1} & $\num{1}_1$& \num{ 0.07546572421121117} & \multirow{3}*{\num{-2.60779338034587}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[5] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{4} &\multirow{2}*{$\num{2}_2$}&\num{ 0.7431967169258008 + 0.49591523437610413    i} & &\\
&\num{4}& &\num{ 0.7431967169258008 - 0.49591523437610413    i}& &\\
&&&&&\\

\multirow{3}*{96.}&\num{0} & $\num{0}_1$& \num{0.06427647947950672} & \multirow{3}*{\num{-2.604906246244853}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[1] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{-4} &\multirow{2}*{$\num{-2}_2$}&\num{-0.768657930841412 + 0.49524072172664435    i} & &\\
&\num{-4}& &\num{-0.768657930841412 - 0.49524072172664435    i}& &\\
&&&&&\\

\multirow{3}*{97.}&\num{0} & $\num{0}_1$& \num{-0.06427647947950672} & \multirow{3}*{\num{-2.604906246244853}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[5] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{4} &\multirow{2}*{$\num{2}_2$}&\num{0.768657930841412 + 0.49524072172664435    i} & &\\
&\num{4}& &\num{0.768657930841412 - 0.49524072172664435    i}& &\\
&&&&&\\

\multirow{3}*{98.}&\num{-2} & $\num{-2}_1$& \num{-0.29369240266795377} & \multirow{3}*{\num{-2.4236736017881286}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[2] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{-4} &\multirow{2}*{$\num{-1}_2$}&\num{-0.2599332047760761 + 0.5000001924054766    i} & &\\
&\num{-3}& &\num{-0.2599332047760761 - 0.5000001924054766    i}& &\\
&&&&&\\

\multirow{3}*{99.}&\num{2} & $\num{2}_1$& \num{ 0.29369240266795377} & \multirow{3}*{\num{-2.4236736017881286}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[4] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{ 3} &\multirow{2}*{$\num{1}_2$}&\num{0.2599332047760761 + 0.5000001924054766    i} & &\\
&\num{4}& &\num{0.2599332047760761 - 0.5000001924054766    i}& &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rllll}
\hline\hline
&$J$ & $I_n$& $\lambda$&\hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{100.}&\num{2} & $\num{2}_1$& \num{0.346408430776481} & \multirow{3}*{\num{-2.344599357264179}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[3] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{-3} &\multirow{2}*{$\num{0}_2$}&\num{ -0.08247625513898412 + 0.49999999999977472 i} & &\\
&\num{-3}& &\num{-0.08247625513898412 - 0.49999999999977472 i}& &\\
&&&&&\\

\multirow{3}*{101.}&\num{-2} & $\num{-2}_1$& \num{-0.346408430776481} & \multirow{3}*{\num{-2.344599357264179}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[3] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{3} &\multirow{2}*{$\num{0}_2$}&\num{ 0.08247625513898412 + 0.49999999999977472 i} & &\\
&\num{3}& &\num{0.08247625513898412 - 0.49999999999977472 i}& &\\
&&&&&\\

\multirow{3}*{102.}&\num{-2} & $\num{-2}_1$& \num{-0.23237323108086247} & \multirow{3}*{\num{-2.3187901318683557}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[1] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{-4} &\multirow{2}*{$\num{-2}_2$}&\num{ -0.706589084012254 + 0.496833215075027 i} & &\\
&\num{-4}& &\num{-0.706589084012254 - 0.496833215075027 i}& &\\
&&&&&\\

\multirow{3}*{103.}&\num{2} & $\num{2}_1$& \num{0.23237323108086247} & \multirow{3}*{\num{-2.3187901318683557}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[5] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{4} &\multirow{2}*{$\num{2}_2$}&\num{ 0.706589084012254 + 0.496833215075027 i} & &\\
&\num{4}& &\num{ 0.706589084012254 - 0.496833215075027 i}& &\\
&&&&&\\

\multirow{3}*{104.}&\num{1} & $\num{1}_1$& \num{0.21324605256764528} & \multirow{3}*{\num{-2.316798876050018}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[1] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{-4} &\multirow{2}*{$\num{-2}_2$}&\num{ -0.7908064394512436 + 0.4946201033325889 i} & &\\
&\num{-4}& &\num{-0.7908064394512436 - 0.4946201033325889 i}& &\\
&&&&&\\

\multirow{3}*{105.}&\num{-1} & $\num{-1}_1$& \num{ -0.21324605256764528} & \multirow{3}*{\num{-2.316798876050018}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[5] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{4} &\multirow{2}*{$\num{2}_2$}&\num{ 0.7908064394512436 + 0.4946201033325889 i} & &\\
&\num{4}& &\num{ 0.7908064394512436 - 0.4946201033325889 i}& &\\
&&&&&\\

\multirow{3}*{106.}&\num{1} & $\num{1}_1$& \num{0.05067952623985514} & \multirow{3}*{\num{-2.3051179808356315}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[6] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{4} &\multirow{2}*{$\num{3}_2$}&\num{1.3232576157240081 + 0.5784142315043311 i} & &\\
&\num{5}& &\num{1.3232576157240081 - 0.5784142315043311 i}& &\\
&&&&&\\

\multirow{3}*{107.}&\num{-1} & $\num{-1}_1$& \num{-0.05067952623985514} & \multirow{3}*{\num{-2.3051179808356315}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[0] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{-5} &\multirow{2}*{$\num{-3}_2$}&\num{-1.3232576157240081 + 0.5784142315043311 i} & &\\
&\num{-4}& &\num{-1.3232576157240081 - 0.5784142315043311 i}& &\\
&&&&&\\

\multirow{3}*{108.}&\num{0} & $\num{0}_1$& \num{0.08501514821659775} & \multirow{3}*{\num{-2.2626096982501327}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[0] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{-5} &\multirow{2}*{$\num{-3}_2$}&\num{-1.3456433976753104 + 0.5798560352117117  i} & &\\
&\num{-4}& &\num{-1.3456433976753104 - 0.5798560352117117  i}& &\\
&&&&&\\

\multirow{3}*{109.}&\num{0} & $\num{0}_1$& \num{-0.08501514821659775} & \multirow{3}*{\num{-2.2626096982501327}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[6] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{4} &\multirow{2}*{$\num{3}_2$}&\num{1.3456433976753104 + 0.5798560352117117  i} & &\\
&\num{5}& &\num{ 1.3456433976753104 - 0.5798560352117117  i}& &\\
&&&&&\\

\multirow{3}*{110.}&\num{2} & $\num{2}_1$& \num{0.3779769744458268} & \multirow{3}*{\num{-2.131227008697911}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[2] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{-4} &\multirow{2}*{$\num{-1}_2$}&\num{-0.4057700276481326 + 0.5000145318494142   i} & &\\
&\num{-3}& &\num{-0.4057700276481326 + 0.5000145318494142   i}& &\\
&&&&&\\

\multirow{3}*{111.}&\num{-2} & $\num{-2}_1$& \num{-0.3779769744458268} & \multirow{3}*{\num{-2.131227008697911}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[4] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{3} &\multirow{2}*{$\num{1}_2$}&\num{ 0.4057700276481326 + 0.5000145318494142   i} & &\\
&\num{4}& &\num{ 0.4057700276481326 + 0.5000145318494142   i}& &\\
&&&&&\\

\multirow{3}*{112.}&\num{2} & $\num{2}_1$& \num{0.1954030113425134} & \multirow{3}*{\num{-2.068963128808165}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[6] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{4} &\multirow{2}*{$\num{3}_2$}&\num{1.2952822223816556 + 0.5767168417369839 i} & &\\
&\num{5}& &\num{1.2952822223816556 - 0.5767168417369839   i}& &\\
&&&&&\\

\multirow{3}*{113.}&\num{-2} & $\num{-2}_1$& \num{-0.1954030113425134} & \multirow{3}*{\num{-2.068963128808165}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[0] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{-5} &\multirow{2}*{$\num{-3}_2$}&\num{-1.2952822223816556 + 0.5767168417369839 i} & &\\
&\num{-4}& &\num{-1.2952822223816556 - 0.5767168417369839   i}& &\\
&&&&&\\

\multirow{3}*{114.}&\num{-1} & $\num{-1}_1$& \num{-0.2337642535671078} & \multirow{3}*{\num{-1.953858282623037}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[6] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{4} &\multirow{2}*{$\num{3}_2$}&\num{1.3668627729232334 + 0.5813251038919982 i} & &\\
&\num{5}& &\num{1.3668627729232334 - 0.5813251038919982   i}& &\\
&&&&&\\

\multirow{3}*{115.}&\num{1} & $\num{1}_1$& \num{ 0.2337642535671078} & \multirow{3}*{\num{-1.953858282623037}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[0] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{-5} &\multirow{2}*{$\num{-3}_2$}&\num{-1.3668627729232334 + 0.5813251038919982 i} & &\\
&\num{-4}& &\num{-1.3668627729232334 - 0.5813251038919982   i}& &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rllll}
\hline\hline
&$J$ & $I_n$& $\lambda$&\hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{116.}&\num{-2} & $\num{-2}_1$& \num{-0.40319480804654456} & \multirow{3}*{\num{-1.8234150347240905}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[5] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{ 4} &\multirow{2}*{$\num{2}_2$}&\num{ 0.8138087664957081 + 0.49392532873137657 i} & &\\
&\num{ 4}& &\num{0.8138087664957081 - 0.49392532873137657 i}& &\\
&&&&&\\

\multirow{3}*{117.}&\num{ 2} & $\num{2}_1$& \num{ 0.40319480804654456} & \multirow{3}*{\num{-1.8234150347240905}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[1] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{ -4} &\multirow{2}*{$\num{-2}_2$}&\num{ -0.8138087664957081 + 0.49392532873137657 i} & &\\
&\num{ -4}& &\num{-0.8138087664957081 - 0.49392532873137657 i}& &\\
&&&&&\\

\multirow{3}*{118.}&\num{-3} & $\num{-3}_1$& \num{-0.5843800690586263} & \multirow{3}*{\num{-1.8117816849899384}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[2] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{ -4} &\multirow{2}*{$\num{-1}_2$}&\num{ -0.1862516745506652 + 0.5000000034483874  i} & &\\
&\num{ -3}& &\num{-0.1862516745506652 - 0.5000000034483874 i}& &\\
&&&&&\\

\multirow{3}*{119.}&\num{ 3} & $\num{3}_1$& \num{ 0.5843800690586263} & \multirow{3}*{\num{-1.8117816849899384}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[4] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{ 3} &\multirow{2}*{$\num{1}_2$}&\num{ 0.1862516745506652 + 0.5000000034483874  i} & &\\
&\num{ 4}& &\num{ 0.1862516745506652 - 0.5000000034483874 i}& &\\
&&&&&\\

\multirow{3}*{120.}&\num{-3} & $\num{-3}_1$& \num{-0.46645783854799416} & \multirow{3}*{\num{-1.7913750173925}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[1] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{ -4} &\multirow{2}*{$\num{-2}_2$}&\num{ -0.6268964050542523 + 0.49854040794721294  i} & &\\
&\num{ -4}& &\num{-0.6268964050542523 - 0.49854040794721294  i}& &\\
&&&&&\\

\multirow{3}*{121.}&\num{ 3} & $\num{3}_1$& \num{ 0.46645783854799416} & \multirow{3}*{\num{-1.7913750173925}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[5] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{  4} &\multirow{2}*{$\num{2}_2$}&\num{ 0.6268964050542523 + 0.49854040794721294  i} & &\\
&\num{  4}& &\num{ 0.6268964050542523 - 0.49854040794721294  i}& &\\
&&&&&\\

\multirow{3}*{122.}&\num{3} & $\num{3}_1$& \num{0.6392528674597677} & \multirow{3}*{\num{-1.744414509398464}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[3] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{ -3} &\multirow{2}*{$\num{0}_2$}&\num{-0.12223174644747908 + 0.4999999999812092  i} & &\\
&\num{ -3}& &\num{-0.12223174644747908 - 0.4999999999812092  i}& &\\
&&&&&\\

\multirow{3}*{123.}&\num{-3} & $\num{-3}_1$& \num{-0.6392528674597677} & \multirow{3}*{\num{-1.744414509398464}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[3] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{ 3} &\multirow{2}*{$\num{0}_2$}&\num{ 0.12223174644747908 + 0.4999999999812092  i} & &\\
&\num{ 3}& &\num{ 0.12223174644747908 - 0.4999999999812092  i}& &\\
&&&&&\\

\multirow{3}*{124.}&\num{-3} & $\num{-3}_1$& \num{-0.3803474303832577} & \multirow{3}*{\num{-1.614814937938361}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[0] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{ -5} &\multirow{2}*{$\num{-3}_2$}&\num{-1.2509886131845298 + 0.5740745219606772 i} & &\\
&\num{ -4}& &\num{-1.2509886131845298 - 0.5740745219606772 i}& &\\
&&&&&\\

\multirow{3}*{125.}&\num{3} & $\num{3}_1$& \num{0.3803474303832577} & \multirow{3}*{\num{-1.614814937938361}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[6] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{ 4} &\multirow{2}*{$\num{3}_2$}&\num{ 1.2509886131845298 + 0.5740745219606772 i} & &\\
&\num{ 5}& &\num{ 1.2509886131845298 - 0.5740745219606772 i}& &\\
&&&&&\\

\multirow{3}*{126.}&\num{3} & $\num{3}_1$& \num{0.6763857172150819} & \multirow{3}*{\num{-1.5472552461791311}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[2] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{ -4} &\multirow{2}*{$\num{-1}_2$}&\num{-0.43532214093738325 + 0.5000250382117931 i} & &\\
&\num{ -3}& &\num{-0.43532214093738325 - 0.5000250382117931 i}& &\\
&&&&&\\

\multirow{3}*{127.}&\num{-3} & $\num{-3}_1$& \num{-0.6763857172150819} & \multirow{3}*{\num{-1.5472552461791311}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[4] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{ 3} &\multirow{2}*{$\num{1}_2$}&\num{ 0.43532214093738325 + 0.5000250382117931 i} & &\\
&\num{ 4}& &\num{0.43532214093738325 - 0.5000250382117931 i}& &\\
&&&&&\\

\multirow{3}*{128.}&\num{2} & $\num{2}_1$& \num{0.42706907150897155} & \multirow{3}*{\num{-1.4622185505394585}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[0] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{ -5} &\multirow{2}*{$\num{-3}_2$}&\num{-1.390378522124467 + 0.5830993529077431 i} & &\\
&\num{ -4}& &\num{-1.390378522124467 - 0.5830993529077431 i}& &\\
&&&&&\\

\multirow{3}*{129.}&\num{-2} & $\num{-2}_1$& \num{-0.42706907150897155} & \multirow{3}*{\num{-1.4622185505394585}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[6] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{ 4} &\multirow{2}*{$\num{3}_2$}&\num{1.390378522124467 + 0.5830993529077431 i} & &\\
&\num{ 5}& &\num{1.390378522124467 - 0.5830993529077431 i}& &\\
&&&&&\\

\multirow{3}*{130.}&\num{3} & $\num{3}_1$& \num{0.7097279649732651} & \multirow{3}*{\num{-1.2588453336825003}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[1] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{ -4} &\multirow{2}*{$\num{-2}_2$}&\num{-0.8425246045571639 + 0.4929521363413177  i} & &\\
&\num{ -4}& &\num{-0.8425246045571639 - 0.4929521363413177  i}& &\\
&&&&&\\

\multirow{3}*{131.}&\num{-3} & $\num{-3}_1$& \num{-0.7097279649732651} & \multirow{3}*{\num{-1.2588453336825003}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[5] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{ 4} &\multirow{2}*{$\num{2}_2$}&\num{0.8425246045571639 + 0.4929521363413177  i} & &\\
&\num{ 4}& &\num{0.8425246045571639 - 0.4929521363413177  i}& &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rllll}
\hline\hline
&$J$ & $I_n$& $\lambda$&\hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{3}*{132.}&\num{4} & $\num{4}_1$& \num{1.2863097990446577} & \multirow{3}*{\num{-1.250703216466408}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[4] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{ 3} &\multirow{2}*{$\num{1}_2$}&\num{0.10936846774865674 + 0.5000000000040663   i} & &\\
&\num{ 4}& &\num{0.10936846774865674 - 0.5000000000040663   i}& &\\
&&&&&\\

\multirow{3}*{133.}&\num{-4} & $\num{-4}_1$& \num{-1.2863097990446577} & \multirow{3}*{\num{-1.250703216466408}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[2] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{ -4} &\multirow{2}*{$\num{-1}_2$}&\num{-0.10936846774865674 + 0.5000000000040663   i} & &\\
&\num{ -3}& &\num{-0.10936846774865674 - 0.5000000000040663   i}& &\\
&&&&&\\

\multirow{3}*{134.}&\num{4} & $\num{4}_1$& \num{1.358332521211853} & \multirow{3}*{\num{-1.2097347859406113}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[3] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{ -3} &\multirow{2}*{$\num{0}_2$}&\num{-0.17257579416883947 + 0.4999999992212323   i} & &\\
&\num{ -3}& &\num{-0.17257579416883947 - 0.4999999992212323   i}& &\\
&&&&&\\

\multirow{3}*{135.}&\num{-4} & $\num{-4}_1$& \num{-1.358332521211853} & \multirow{3}*{\num{-1.2097347859406113}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[3] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{ 3} &\multirow{2}*{$\num{0}_2$}&\num{0.17257579416883947 + 0.4999999992212323   i} & &\\
&\num{ 3}& &\num{0.17257579416883947 - 0.4999999992212323   i}& &\\
&&&&&\\

\multirow{3}*{136.}&\num{4} & $\num{4}_1$& \num{1.1704739241220856} & \multirow{3}*{\num{-1.1544372386116901}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[5] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{ 4} &\multirow{2}*{$\num{2}_2$}&\num{0.42723656638994156 + 0.4999747185143644  i} & &\\
&\num{ 4}& &\num{0.42723656638994156 - 0.4999747185143644   i}& &\\
&&&&&\\

\multirow{3}*{137.}&\num{-4} & $\num{-4}_1$& \num{-1.1704739241220856} & \multirow{3}*{\num{-1.1544372386116901}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[1] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{ -4} &\multirow{2}*{$\num{-2}_2$}&\num{-0.42723656638994156 + 0.4999747185143644  i} & &\\
&\num{ -4}& &\num{-0.42723656638994156 - 0.4999747185143644   i}& &\\
&&&&&\\

\multirow{3}*{138.}&\num{-4} & $\num{-4}_1$& \num{-0.7212562907201404} & \multirow{3}*{\num{-1.0447556292666766}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[0] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{ -5} &\multirow{2}*{$\num{-3}_2$}&\num{-1.1208460695404212 + 0.5628616634374349 i} & &\\
&\num{ -4}& &\num{-1.1208460695404212 - 0.5628616634374349   i}& &\\
&&&&&\\

\multirow{3}*{139.}&\num{4} & $\num{4}_1$& \num{0.7212562907201404} & \multirow{3}*{\num{-1.0447556292666766}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[6] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{ 4} &\multirow{2}*{$\num{3}_2$}&\num{1.1208460695404212 + 0.5628616634374349 i} & &\\
&\num{ 5}& &\num{1.1208460695404212 - 0.5628616634374349   i}& &\\
&&&&&\\

\multirow{3}*{140.}&\num{4} & $\num{4}_1$& \num{1.4177353960078696} & \multirow{3}*{\num{-1.0347204658184657}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[2] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{ -4} &\multirow{2}*{$\num{-1}_2$}&\num{-0.4784440325065716 + 0.5000514758156754 i} & &\\
&\num{ -3}& &\num{-0.4784440325065716 - 0.5000514758156754 i}& &\\
&&&&&\\

\multirow{3}*{141.}&\num{-4} & $\num{-4}_1$& \num{-1.4177353960078696} & \multirow{3}*{\num{-1.0347204658184657}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[4] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{ 3} &\multirow{2}*{$\num{1}_2$}&\num{0.4784440325065716 + 0.5000514758156754 i} & &\\
&\num{ 4}& &\num{0.4784440325065716 - 0.5000514758156754 i}& &\\
&&&&&\\

\multirow{3}*{142.}&\num{3} & $\num{3}_1$& \num{0.7434864947544377} & \multirow{3}*{\num{-0.9199175350215473}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[0] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{ -5} &\multirow{2}*{$\num{-3}_2$}&\num{-1.42149437491837 + 0.5857281641835668 i} & &\\
&\num{ -4}& &\num{-1.42149437491837 - 0.5857281641835668 i}& &\\
&&&&&\\

\multirow{3}*{143.}&\num{-3} & $\num{-3}_1$& \num{-0.7434864947544377} & \multirow{3}*{\num{-0.9199175350215473}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[6] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{ 4} &\multirow{2}*{$\num{3}_2$}&\num{1.42149437491837 + 0.5857281641835668 i} & &\\
&\num{ 5}& &\num{1.42149437491837 - 0.5857281641835668 i}& &\\
&&&&&\\

\multirow{3}*{144.}&\num{4} & $\num{4}_1$& \num{1.4774911864507854} & \multirow{3}*{\num{-0.7762063381470901}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[1] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{ -4} &\multirow{2}*{$\num{-2}_2$}&\num{-0.8886496672118542 + 0.49101754892926397 i} & &\\
&\num{ -4}& &\num{-0.8886496672118542 + 0.49101754892926397 i}& &\\
&&&&&\\

\multirow{3}*{145.}&\num{-4} & $\num{-4}_1$& \num{-1.4774911864507854} & \multirow{3}*{\num{-0.7762063381470901}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[5] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{ 4} &\multirow{2}*{$\num{2}_2$}&\num{0.8886496672118542 + 0.49101754892926397 i} & &\\
&\num{ 4}& &\num{0.8886496672118542 + 0.49101754892926397 i}& &\\
&&&&&\\

\multirow{3}*{146.}&\num{4} & $\num{4}_1$& \num{1.5424943030356464} & \multirow{3}*{\num{-0.47263242387732934}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[0] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{ -5} &\multirow{2}*{$\num{-3}_2$}&\num{-1.474805324841298 + 0.5911131888919484 i} & &\\
&\num{ -4}& &\num{-1.474805324841298 - 0.5911131888919484 i}& &\\
&&&&&\\
\multirow{3}*{147.}&\num{-4} & $\num{-4}_1$& \num{-1.5424943030356464} & \multirow{3}*{\num{-0.47263242387732934}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & &\none[6] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{ 4} &\multirow{2}*{$\num{3}_2$}&\num{1.474805324841298 + 0.5911131888919484 i} & &\\
&\num{ 5}& &\num{1.474805324841298 - 0.5911131888919484 i}& &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rllll}
\hline\hline
&$J$ & $I_n$& $\lambda$&\hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{3}*{148.}&\num{5} & \multirow{3}*{$\num{0}_3$}& \num{+1.0000112919922328 i} & \multirow{3}*{\num{-0.666706814990114}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & & &\none[3] 
\end{ytableau}}\\
&\num{ 0} & &\num{0} & &\\
&\num{ -5}& &\num{-1.0000112919922328   i}& &\\
&&&&&\\

\multirow{3}*{149.}&\num{-6} & \multirow{3}*{$\num{-1}_3$}& \num{-0.40159436544190885 + 1.0000391604261667 i} & \multirow{3}*{\num{-0.6217449658211609}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & & &\none[2] 
\end{ytableau}}\\
&\num{ -2} & &\num{-0.40173685251462715} & &\\
&\num{ -5}& &\num{-0.40159436544190885 - 1.0000391604261667  i}& &\\
&&&&&\\

\multirow{3}*{150.}&\num{5} & \multirow{3}*{$\num{1}_3$}& \num{0.40159436544190885 + 1.0000391604261667 i} & \multirow{3}*{\num{-0.6217449658211609}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & & &\none[4] 
\end{ytableau}}\\
&\num{ 2} & &\num{0.40173685251462715} & &\\
&\num{ 6}& &\num{0.40159436544190885 - 1.0000391604261667  i}& &\\
&&&&&\\

\multirow{3}*{151.}&\num{-6} & \multirow{3}*{$\num{-2}_3$}& \num{-0.856724634385481 + 1.007660285292203 i} & \multirow{3}*{\num{-0.497245692360124}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & & &\none[1] 
\end{ytableau}}\\
&\num{ -3} & &\num{-0.8571382480926195} & &\\
&\num{ -5}& &\num{-0.856724634385481 - 1.007660285292203  i}& &\\
&&&&&\\

\multirow{3}*{152.}&\num{5} & \multirow{3}*{$\num{2}_3$}& \num{0.856724634385481 + 1.007660285292203 i} & \multirow{3}*{\num{-0.497245692360124}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & & &\none[5] 
\end{ytableau}}\\
&\num{ 3} & &\num{ 0.8571382480926195} & &\\
&\num{ 6}& &\num{ 0.856724634385481 - 1.007660285292203  i}& &\\
&&&&&\\

\multirow{3}*{153.}&\num{-6} & \multirow{3}*{$\num{-3}_3$}& \num{-1.3899536381560644 + 1.0699241930390146 i} & \multirow{3}*{\num{-0.3125800764468193}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & & &\none[0] 
\end{ytableau}}\\
&\num{ -4} & &\num{-1.46742547588672} & &\\
&\num{ -5}& &\num{-1.3899536381560644 - 1.0699241930390146  i}& &\\
&&&&&\\

\multirow{3}*{154.}&\num{5} & \multirow{3}*{$\num{3}_3$}& \num{1.3899536381560644 + 1.0699241930390146 i} & \multirow{3}*{\num{-0.3125800764468193}}&
\multirow{3}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[6]&  & & &\none[6] 
\end{ytableau}}\\
&\num{ 4} & &\num{1.46742547588672} & &\\
&\num{ 6}& &\num{1.3899536381560644 - 1.0699241930390146  i}& &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{1.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{ -0.25636163808139817} & \multirow{4}*{\num{-7.070529325963522}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.07874918499591191} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.07874918499591191} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{ 0.25636163808139817} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{2.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.46701763509344507} & \multirow{4}*{\num{-6.6374064251773826}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]
\end{ytableau}}\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.21903977930070634} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.04854409736960699} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{ 0.10855296192175057} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{3.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{0.46701763509344507} & \multirow{4}*{\num{-6.6374064251773826}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[3] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.21903977930070634} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.04854409736960699} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{- 0.10855296192175057} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{4.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.5021818308670529} & \multirow{4}*{\num{-6.457726819034906}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.06876194048350436} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.08764656849699473} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.26599594900802687} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{5.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{0.5021818308670529} & \multirow{4}*{\num{-6.457726819034906}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{ 0.06876194048350436} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.08764656849699473} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.26599594900802687} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{6.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.47748668899327856} & \multirow{4}*{\num{-6.198915340794833}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.22660849044749828} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.05553300915081687} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2817250219904469} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{7.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{ 0.47748668899327856} & \multirow{4}*{\num{-6.198915340794833}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{ 0.22660849044749828} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{ 0.05553300915081687} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2817250219904469} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{8.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.48821115261760784} & \multirow{4}*{\num{-6.134871920109453}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.23387442938918557} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{ 0.09434337662665651} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.27373048666831185} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{9.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{0.48821115261760784} & \multirow{4}*{\num{-6.134871920109453}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{ 0.23387442938918557} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{ -0.09434337662665651} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.27373048666831185} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{10.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-0.9992907814110428} & \multirow{4}*{\num{-6.0097169056126765}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{ -0.19720687795494574} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{ -0.03313610257555372} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.12221249974628126} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{11.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{0.9992907814110428} & \multirow{4}*{\num{-6.0097169056126765}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[3] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{ 0.19720687795494574} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{ 0.03313610257555372} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.12221249974628126} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{12.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.5149274860657148} & \multirow{4}*{\num{-5.847128730476953}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.07758743702331221} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.07758743702331221} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5149274860657148} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{13.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{-0.28095134027884444} & \multirow{4}*{\num{-5.780220319272923}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.1017218783115823} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.05244551273520303} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.0646447502412502} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{14.}&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} & \num{ 0.28095134027884444} & \multirow{4}*{\num{-5.780220319272923}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{ 1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{ 0.1017218783115823} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.05244551273520303} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.0646447502412502} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{15.}&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} & \num{-0.2964339142995307} & \multirow{4}*{\num{-5.569090347031953}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.039991373716008714} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2043671309414705} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.0187308152432288} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{16.}&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} & \num{0.2964339142995307} & \multirow{4}*{\num{-5.569090347031953}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.039991373716008714} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2043671309414705} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.0187308152432288} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{17.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.5369502527508915} & \multirow{4}*{\num{-5.5519106943505285}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ 1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.06453124717540044} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2359712365014119} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.49001398912149546} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{18.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{0.5369502527508915} & \multirow{4}*{\num{-5.5519106943505285}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.06453124717540044} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2359712365014119} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.49001398912149546} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{19.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.5007406181228679} & \multirow{4}*{\num{-5.511120988613792}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.24317339929488727} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.08414321422193874} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5255222567197083} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{20.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{0.5007406181228679} & \multirow{4}*{\num{-5.511120988613792}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.24317339929488727} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.08414321422193874} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.5255222567197083} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{21.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-0.9577990835437517} & \multirow{4}*{\num{-5.498295943848788}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4077488334999926} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.02539719560259699} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.1296724445739804} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{22.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{0.9577990835437517} & \multirow{4}*{\num{-5.498295943848788}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[3] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4077488334999926} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.02539719560259699} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.1296724445739804} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{23.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-0.9157444898681719} & \multirow{4}*{\num{-5.486250405908474}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[0]\\
\none[4]&   &\none[0]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.3894936923684273} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.1741412123012475} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.013217308642999005} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{24.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{0.9157444898681719} & \multirow{4}*{\num{-5.486250405908474}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[4] \\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.3894936923684273} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.1741412123012475} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.013217308642999005} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{25.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.0386101257343712} & \multirow{4}*{\num{-5.485101232956318}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2110665634921263} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.10809377419325504} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2884490980445209} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{26.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.0386101257343712} & \multirow{4}*{\num{-5.485101232956318}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2110665634921263} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.10809377419325504} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2884490980445209} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{27.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-0.9343368384563696} & \multirow{4}*{\num{-5.301190668138283}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[0]\\
\none[4]&   &\none[1]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.39789252203019565} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.18058672090088218} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.13601244329553844} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{28.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{0.9343368384563696} & \multirow{4}*{\num{-5.301190668138283}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[3] \\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.39789252203019565} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.18058672090088218} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.13601244329553844} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{29.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.0880120009480823} & \multirow{4}*{\num{-5.187380070174413}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.061181389983140155} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.09153498493837865} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5346970292548947} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{30.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.0880120009480823} & \multirow{4}*{\num{-5.187380070174413}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.061181389983140155} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.09153498493837865} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.5346970292548947} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{31.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.5110642750902191} & \multirow{4}*{\num{-5.153853093221243}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2504646331495134} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2504646331495134} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5110642750902191} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{32.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-0.9765133938142908} & \multirow{4}*{\num{-5.04567427020521}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4165665466287065} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.032220801507225505} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.3048698222864835} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{33.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{0.9765133938142908} & \multirow{4}*{\num{-5.04567427020521}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4165665466287065} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.032220801507225505} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.3048698222864835} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{34.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-0.9954862676993101} & \multirow{4}*{\num{-4.9409095270536}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4252052531604314} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.11553789930114665} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2968549386792676} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{35.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{0.9954862676993101} & \multirow{4}*{\num{-4.9409095270536}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4252052531604314} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.11553789930114665} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2968549386792676} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{36.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.0421453986321545} & \multirow{4}*{\num{-4.940533675755969}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.21333362742564313} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.0489158329130272} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5565391636729474} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{37.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.0421453986321545} & \multirow{4}*{\num{-4.940533675755969}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.21333362742564313} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.0489158329130272} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.5565391636729474} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{38.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.0618583599915217} & \multirow{4}*{\num{-4.878969506211776}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.21996058304926658} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.09775984923611938} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5450496179697488} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{39.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.0618583599915217} & \multirow{4}*{\num{-4.878969506211776}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.21996058304926658} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.09775984923611938} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.5450496179697488} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{40.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.127090977955592} & \multirow{4}*{\num{-4.860885303893672}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ 1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.07865495189312305} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2504276308746226} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5093867162779073} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{41.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.127090977955592} & \multirow{4}*{\num{-4.860885303893672}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.07865495189312305} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2504276308746226} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.5093867162779073} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{42.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.5201539225732169} & \multirow{4}*{\num{-4.844113134026346}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.25757415783823134} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.06756512536814394} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.1069229647537284} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{43.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{0.5201539225732169} & \multirow{4}*{\num{-4.844113134026346}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.25757415783823134} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.06756512536814394} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.1069229647537284} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{44.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-0.9528669544299918} & \multirow{4}*{\num{-4.827340110342111}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[0]\\
\none[4]&   &\none[2]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.40660954439829283} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.1875932286290853} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.31239383445814} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{45.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{0.9528669544299918} & \multirow{4}*{\num{-4.827340110342111}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[2] \\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.40660954439829283} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.1875932286290853} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.31239383445814} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{46.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.1261406986648053} & \multirow{4}*{\num{-4.5707465578762125}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.07496153407336618} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.07496153407336618} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.1261406986648053} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{47.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.0805716164699364} & \multirow{4}*{\num{-4.515127608957875}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2268183258810825} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2646143064401716} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5302324735769767} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{48.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.0805716164699364} & \multirow{4}*{\num{-4.515127608957875}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2268183258810825} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2646143064401716} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.5302324735769767} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{49.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.5679101176799587} & \multirow{4}*{\num{-4.416222723321762}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.04114950675449198} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4273087854370287} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{0.9991766188031519} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{50.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{0.5679101176799587} & \multirow{4}*{\num{-4.416222723321762}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.04114950675449198} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4273087854370287} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-0.9991766188031519} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{51.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.5563494504265245} & \multirow{4}*{\num{-4.334027335647141}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.10509634406613469} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4359056912276391} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.0179962210289741} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{52.}&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} & \num{0.5563494504265245} & \multirow{4}*{\num{-4.334027335647141}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ 1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.10509634406613469} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4359056912276391} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.0179962210289741} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{53.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.1642643401588233} & \multirow{4}*{\num{-4.291096466852001}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.06287126410905118} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.22712128673473975} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.0802242421119732} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{54.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.1642643401588233} & \multirow{4}*{\num{-4.291096466852001}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.06287126410905118} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.22712128673473975} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.0802242421119732} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{4.1}
 %\tiny
\caption{(Continued) }
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{55.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.1443233446935346} & \multirow{4}*{\num{-4.253476227520393}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.08102022242684594} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.23369152484367983} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.0997545048566437} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{56.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.1443233446935346} & \multirow{4}*{\num{-4.253476227520393}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.08102022242684594} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.23369152484367983} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.0997545048566437} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{57.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-0.9754012295179596} & \multirow{4}*{\num{-4.1830533732966035}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[0]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4172751264182456} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.19645139593909577} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5783690145754942} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{58.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{0.9754012295179596} & \multirow{4}*{\num{-4.1830533732966035}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4172751264182456} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.19645139593909577} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.5783690145754942} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{59.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.0360158219800626} & \multirow{4}*{\num{-3.9574642187775866}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[3]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4444779662182298} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.27262850175036357} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.5412976944389827} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{60.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.0360158219800626} & \multirow{4}*{\num{-3.9574642187775866}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[1] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4444779662182298} & &\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.27262850175036357} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.5412976944389827} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{61.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.1177631791512646} & \multirow{4}*{\num{-3.9163362436945652}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.24031039936234025} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.24031039936234025} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.1177631791512646} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{62.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.0359757916773957} & \multirow{4}*{\num{-3.7754303610884303}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[1]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4437100426961449} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.05505998855403819} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.1840646585872572} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{63.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.0359757916773957} & \multirow{4}*{\num{-3.7754303610884303}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4437100426961449} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.05505998855403819} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.1840646585872572} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{64.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.0546508404991366} & \multirow{4}*{\num{-3.7179866503919543}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[2]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4522989209432612} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.0882478416997288} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.164222025836331} & &\\
&&&&&\\
&&&&&\\
\multirow{4}*{65.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.0546508404991366} & \multirow{4}*{\num{-3.7179866503919543}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[2]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4522989209432612} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.0882478416997288} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.164222025836331} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{4.1}
 %\tiny
\caption{(Continued) }
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{66.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.2018347224491464} & \multirow{4}*{\num{-3.5294629436140594}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.20997739400374454} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.4335082150646594} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.011902837954899} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{67.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.2018347224491464} & \multirow{4}*{\num{-3.5294629436140594}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[0]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.20997739400374454} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.4335082150646594} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.011902837954899} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{68.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.1375565975178312} & \multirow{4}*{\num{-3.368227142753162}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[1]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.24794556298980125} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.46064082308006343} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.0720220297869372} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{69.}&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} & \num{1.1375565975178312} & \multirow{4}*{\num{-3.368227142753162}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[3]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ 3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.24794556298980125} & &\\
&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.46064082308006343} & &\\
&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} &\num{-1.0720220297869372} & &\\
&&&&&\\
&&&&&\\

\multirow{4}*{70.}&\num{-7/2}&\multirow{1}*{$\num{-7/2}_1$} & \num{-1.0912209842252216} & \multirow{4}*{\num{-2.8176960437311824}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&   &\none[0] \\
\none[4]&   &\none[0]\\
\none[4]&   &\none[4]\\
\none[4]&   &\none[4]
\end{ytableau}}\\
&\num{ -5/2}&\multirow{1}*{$\num{-5/2}_1$} &\num{-0.46999378219420773} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.46999378219420773} & &\\
&\num{7/2}&\multirow{1}*{$\num{7/2}_1$} &\num{1.0912209842252216} & &\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{71.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.08199356634008453} & \multirow{4}*{\num{-4.895249800546962}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[3] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2} &$\num{1/2}_1$& \num{0.08199356634008453} & &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.5i} & &\\
&\num{7/2}&&\num{ -0.5i} & &\\
&&&&&\\

\multirow{4}*{72.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.26185517516265894} &\multirow{4}*{\num{-4.506357797368622 } }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[2] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.0797015330423064} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.11744543525923092 + 0.5000000000440222  i} & &\\
&\num{7/2}&&\num{ 0.11744543525923092 - 0.5000000000440222  i} & &\\
&&&&&\\

\multirow{4}*{73.}&\num{3/2} &$\num{3/2}_1$& \num{0.26185517516265894} &\multirow{4}*{\num{-4.506357797368622 } }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[4] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.0797015330423064} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.11744543525923092 + 0.5000000000440222  i} & &\\
&\num{-5/2}&&\num{ -0.11744543525923092 - 0.5000000000440222  i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{74.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.2644265515068217} &\multirow{4}*{\num{-4.506202917280661} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[2] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.08244177274885205} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.0613268445095665 + 0.5000000000000213 i} & &\\
&\num{7/2}&&\num{ 0.0613268445095665 - 0.5000000000000213 i} & &\\
&&&&&\\
\multirow{4}*{75.}&\num{3/2} &$\num{3/2}_1$& \num{0.2644265515068217} &\multirow{4}*{\num{-4.506202917280661} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[3] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.08244177274885205} && \\
&\num{-5/2}&\multirow{2}*{$\num{0}_2$}&\num{ -0.0613268445095665 + 0.5000000000000213 i} & &\\
&\num{-7/2}&&\num{ -0.0613268445095665 - 0.5000000000000213 i} & &\\
&&&&&\\

\multirow{4}*{76.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.2659137285956084} &\multirow{4}*{ \num{-4.118080676373112}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[2] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2} &$\num{3/2}_1$& \num{0.2659137285956084} & &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.5i} & &\\
&\num{7/2}&&\num{ -0.5i} & &\\
&&&&&\\

\multirow{4}*{77.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5182519640698932} &\multirow{4}*{\num{-3.894747084323258} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[1] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.07378103333667393} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.16592573306284367 + 0.5000000019720053 i} & &\\
&\num{7/2}&&\num{ 0.16592573306284367 - 0.5000000019720053 i} & &\\
&&&&&\\

\multirow{4}*{78.}&\num{5/2} &$\num{5/2}_1$& \num{0.5182519640698932} &\multirow{4}*{\num{-3.894747084323258} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[4] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.07378103333667393} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{ -0.16592573306284367 + 0.5000000019720053 i} & &\\
&\num{-5/2}&&\num{ -0.16592573306284367 - 0.5000000019720053 i} & &\\
&&&&&\\

\multirow{4}*{79.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5248034331465611} &\multirow{4}*{\num{-3.881141255600948} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[1] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.08563986202752455} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.11689217740256258 + 0.5000000000360297 i} & &\\
&\num{7/2}&&\num{ 0.11689217740256258  - 0.5000000000360297 i} & &\\
&&&&&\\

\multirow{4}*{80.}&\num{5/2} &$\num{5/2}_1$& \num{0.5248034331465611} &\multirow{4}*{\num{-3.881141255600948} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[3] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.08563986202752455} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{ -0.11689217740256258 + 0.5000000000360297 i} & &\\
&\num{-5/2}&&\num{ -0.11689217740256258  - 0.5000000000360297 i} & &\\
&&&&&\\

\multirow{4}*{81.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5073335940314317} &\multirow{4}*{\num{-3.555837901218317} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[1] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.2457784729367514} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.20515879024881709 + 0.5000000192686433  i} & &\\
&\num{7/2}&&\num{ 0.20515879024881709 - 0.5000000192686433  i} & &\\
&&&&&\\

\multirow{4}*{82.}&\num{5/2} &$\num{5/2}_1$& \num{0.5073335940314317} &\multirow{4}*{\num{-3.555837901218317} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[5] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.2457784729367514} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{ -0.20515879024881709 + 0.5000000192686433  i} & &\\
&\num{-5/2}&&\num{ -0.20515879024881709 - 0.5000000192686433  i} & &\\
&&&&&\\

\multirow{4}*{83.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5293980401810167} &\multirow{4}*{\num{-3.4904114417466725} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[1] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.26906156037104006} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.05853723610419132 + 0.5000000000000092   i} & &\\
&\num{7/2}&&\num{ 0.05853723610419132 - 0.5000000000000092   i} & &\\
&&&&&\\

\multirow{4}*{84.}&\num{5/2} &$\num{5/2}_1$& \num{0.5293980401810167} &\multirow{4}*{\num{-3.4904114417466725} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[2] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.26906156037104006} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.05853723610419132 + 0.5000000000000092   i} & &\\
&\num{-5/2}&&\num{ -0.05853723610419132 - 0.5000000000000092   i} & &\\
&&&&&\\

\multirow{4}*{85.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.1007818707853623} &\multirow{4}*{\num{-3.264492174951462} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[0] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.061666249715500845} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.22356851276422215 + 0.5000000436307663    i} & &\\
&\num{7/2}&&\num{0.22356851276422215 - 0.5000000436307663    i} & &\\
&&&&&\\

\multirow{4}*{86.}&\num{7/2} &$\num{7/2}_1$& \num{1.1007818707853623} &\multirow{4}*{\num{-3.264492174951462} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[4] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.061666249715500845} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.22356851276422215 + 0.5000000436307663    i} & &\\
&\num{-5/2}&&\num{-0.22356851276422215 - 0.5000000436307663    i} & &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{87.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.1147016456120633} &\multirow{4}*{\num{-3.2357220454136635} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[0] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.09355235179702635} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.1807137554671831 + 0.500000004227036   i} & &\\
&\num{7/2}&&\num{0.1807137554671831 - 0.500000004227036   i} & &\\
&&&&&\\

\multirow{4}*{88.}&\num{7/2} &$\num{7/2}_1$& \num{1.1147016456120633} &\multirow{4}*{\num{-3.2357220454136635} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[3] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.09355235179702635} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.1807137554671831 + 0.500000004227036   i} & &\\
&\num{-5/2}&&\num{-0.1807137554671831 - 0.500000004227036   i} & &\\
&&&&&\\

\multirow{4}*{89.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.0790303292966155} &\multirow{4}*{\num{-2.953428146493379} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[0] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.22552940570208466} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.2570562926063962 + 0.5000001810474223   i} & &\\
&\num{7/2}&&\num{0.2570562926063962 - 0.5000001810474223   i} & &\\
&&&&&\\

\multirow{4}*{90.}&\num{7/2} &$\num{7/2}_1$& \num{1.0790303292966155} &\multirow{4}*{\num{-2.953428146493379} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[5] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.22552940570208466} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.2570562926063962 + 0.5000001810474223   i} & &\\
&\num{-5/2}&&\num{-0.2570562926063962 - 0.5000001810474223   i} & &\\
&&&&&\\

\multirow{4}*{91.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.535523144483441} & \multirow{4}*{\num{-2.8629431312188682}} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[1] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2} &$\num{5/2}_1$& \num{0.535523144483441} & &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.5i} & & \\
&\num{7/2}&&\num{ -0.5i} & & \\
&&&&&\\

\multirow{4}*{92.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.1252077715570599} &\multirow{4}*{\num{-2.846556205932528} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[0] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.2763125394499443} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.12482772010120102 + 0.5000000000545957    i} & &\\
&\num{7/2}&&\num{0.12482772010120102 - 0.5000000000545957    i} & &\\
&&&&&\\

\multirow{4}*{93.}&\num{7/2} &$\num{7/2}_1$& \num{1.1252077715570599} &\multirow{4}*{\num{-2.846556205932528} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[2] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.2763125394499443} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.12482772010120102 + 0.5000000000545957    i} & &\\
&\num{-5/2}&&\num{-0.12482772010120102 - 0.5000000000545957    i} & &\\
&&&&&\\

\multirow{4}*{94.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.038272366809306} &\multirow{4}*{\num{-2.4125877433748175} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[0] \\
\none[6] & &\none[0]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.44655390103527165} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.287768622437898 + 0.5000005313805063    i} & &\\
&\num{7/2}&&\num{0.287768622437898 - 0.5000005313805063   i} & &\\
&&&&&\\

\multirow{4}*{95.}&\num{7/2} &$\num{7/2}_1$& \num{1.038272366809306} &\multirow{4}*{\num{-2.4125877433748175} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[6] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.44655390103527165} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.287768622437898 + 0.5000005313805063    i} & &\\
&\num{-5/2}&&\num{-0.287768622437898 - 0.5000005313805063   i} & &\\
&&&&&\\

\multirow{4}*{96.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.1385446011431573} &\multirow{4}*{\num{-2.228609888400622} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[0] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.5475517367355786} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.06452552061037961 + 0.500000000000017     i} & &\\
&\num{7/2}&&\num{0.06452552061037961 - 0.500000000000017    i} & &\\
&&&&&\\

\multirow{4}*{97.}&\num{7/2} &$\num{7/2}_1$& \num{1.1385446011431573} &\multirow{4}*{\num{-2.228609888400622} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[1] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.5475517367355786} && \\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.06452552061037961 + 0.500000000000017     i} & &\\
&\num{-5/2}&&\num{-0.06452552061037961 - 0.500000000000017    i} & &\\
&&&&&\\

\multirow{4}*{98.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.1657640741782098} &\multirow{4}*{\num{-1.6215017698290826 } }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[2] \\
\none[6] & &\none[0] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{1.1657640741782098} && \\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.5i} & &\\
&\num{7/2}&&\num{ -0.5i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{99.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.12802823043278505} &\multirow{4}*{\num{-4.677654794255555} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[3] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.028410190328398373} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.49062964345360927 + 0.4997488635033444    i} & &\\
&\num{7/2}&&\num{0.49062964345360927 - 0.4997488635033444    i} & &\\
&&&&&\\
\multirow{4}*{100.}&\num{1/2} &$\num{1/2}_1$& \num{0.12802823043278505} &\multirow{4}*{\num{-4.677654794255555} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[3] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.028410190328398373} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.49062964345360927 + 0.4997488635033444    i} & &\\
&\num{-7/2}&&\num{-0.49062964345360927 - 0.4997488635033444    i} & &\\
&&&&&\\

\multirow{4}*{101.}&\num{1/2} &$\num{1/2}_1$& \num{0.021045178849778894} &\multirow{4}*{\num{-4.607873690097687} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[4] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.1889057157544983} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.4019728528405142 + 0.4999502604102982 i} & &\\
&\num{7/2}&&\num{0.4019728528405142 - 0.4999502604102982   i} & &\\
&&&&&\\

\multirow{4}*{102.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.021045178849778894} &\multirow{4}*{\num{-4.607873690097687} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[2] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.1889057157544983} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.4019728528405142 + 0.4999502604102982 i} & &\\
&\num{-7/2}&&\num{-0.4019728528405142 - 0.4999502604102982   i} & &\\
&&&&&\\

\multirow{4}*{103.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.13229957316607227} &\multirow{4}*{\num{-4.449678153134991} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[3] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.19188801515629475} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.44182386805463103 + 0.49989100070421444 i} & &\\
&\num{7/2}&&\num{0.44182386805463103 - 0.49989100070421444  i} & &\\
&&&&&\\

\multirow{4}*{104.}&\num{1/2} &$\num{1/2}_1$& \num{0.13229957316607227} &\multirow{4}*{\num{-4.449678153134991} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[2] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.19188801515629475} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.44182386805463103 + 0.49989100070421444 i} & &\\
&\num{-7/2}&&\num{-0.44182386805463103 - 0.49989100070421444  i} & &\\
&&&&&\\

\multirow{4}*{105.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.30473268780450635} &\multirow{4}*{\num{-4.237249802667565} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[2] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.03384768468057} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.5210333005221859 + 0.4996195212553426 i} & &\\
&\num{7/2}&&\num{0.5210333005221859 - 0.4996195212553426  i} & &\\
&&&&&\\

\multirow{4}*{106.}&\num{3/2} &$\num{3/2}_1$& \num{0.30473268780450635} &\multirow{4}*{\num{-4.237249802667565} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[3] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.03384768468057} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.5210333005221859 + 0.4996195212553426 i} & &\\
&\num{-7/2}&&\num{-0.5210333005221859 - 0.4996195212553426  i} & &\\
&&&&&\\

\multirow{4}*{107.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.29779972954693973} &\multirow{4}*{\num{-4.142557221167858} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[2] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.11610092630153394} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.5519166528128461 + 0.49944060609506574 i} & &\\
&\num{7/2}&&\num{0.5519166528128461 - 0.49944060609506574   i} & &\\
&&&&&\\

\multirow{4}*{108.}&\num{3/2} &$\num{3/2}_1$& \num{0.29779972954693973} &\multirow{4}*{\num{-4.142557221167858} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[4] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.11610092630153394} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.5519166528128461 + 0.49944060609506574 i} & &\\
&\num{-7/2}&&\num{-0.5519166528128461 - 0.49944060609506574   i} & &\\
&&&&&\\

\multirow{4}*{109.}&\num{1/2} &$\num{1/2}_1$& \num{0.020374539800331423} &\multirow{4}*{\num{-4.050473212735036} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[4] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.43657754247091857} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.296990674922217 + 0.4999978033773264  i} & &\\
&\num{7/2}&&\num{0.296990674922217 - 0.4999978033773264   i} & &\\
&&&&&\\

\multirow{4}*{110.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.020374539800331423} &\multirow{4}*{\num{-4.050473212735036} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[1] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.43657754247091857} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.296990674922217 + 0.4999978033773264  i} & &\\
&\num{-7/2}&&\num{-0.296990674922217 - 0.4999978033773264   i} & &\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{4.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{111.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.31046480333690735} &\multirow{4}*{\num{-3.9930804378607165} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[2] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.1962553518025457} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.4753811002741261 + 0.4998097798825905  i} & &\\
&\num{7/2}&&\num{0.4753811002741261 - 0.4998097798825905   i} & &\\
&&&&&\\

\multirow{4}*{112.}&\num{3/2} &$\num{3/2}_1$& \num{0.31046480333690735} &\multirow{4}*{\num{-3.9930804378607165} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[2] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.1962553518025457} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.4753811002741261 + 0.4998097798825905  i} & &\\
&\num{-7/2}&&\num{-0.4753811002741261 - 0.4998097798825905   i} & &\\
&&&&&\\

\multirow{4}*{113.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.1348562944593794} &\multirow{4}*{\num{-3.8924656476422625} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[3] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.4373141933630438} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.3428001310339015 + 0.49999090844622357  i} & &\\
&\num{7/2}&&\num{0.3428001310339015 - 0.49999090844622357    i} & &\\
&&&&&\\

\multirow{4}*{114.}&\num{1/2} &$\num{1/2}_1$& \num{0.1348562944593794} &\multirow{4}*{\num{-3.8924656476422625} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[1] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.4373141933630438} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.3428001310339015 + 0.49999090844622357  i} & &\\
&\num{-7/2}&&\num{-0.3428001310339015 - 0.49999090844622357    i} & &\\
&&&&&\\

\multirow{4}*{115.}&\num{3/2} &$\num{3/2}_1$& \num{0.1902252127796724} &\multirow{4}*{\num{-3.829406382947878} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[5] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.4374834016868102} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.23060800688302058 + 0.49999986124677415  i} & &\\
&\num{7/2}&&\num{0.23060800688302058 - 0.49999986124677415    i} & &\\
&&&&&\\

\multirow{4}*{116.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.1902252127796724} &\multirow{4}*{\num{-3.829406382947878} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[1] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.4374834016868102} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.23060800688302058 + 0.49999986124677415  i} & &\\
&\num{-7/2}&&\num{-0.23060800688302058 - 0.49999986124677415    i} & &\\
&&&&&\\

\multirow{4}*{117.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5687980030748461} &\multirow{4}*{\num{-3.625317201111031} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[1] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.04142091501778947} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.5541348026368609 + 0.4994308655565768   i} & &\\
&\num{7/2}&&\num{0.5541348026368609 - 0.4994308655565768     i} & &\\
&&&&&\\

\multirow{4}*{118.}&\num{5/2} &$\num{5/2}_1$& \num{0.5687980030748461} &\multirow{4}*{\num{-3.625317201111031} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[3] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.04142091501778947} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.5541348026368609 + 0.4994308655565768   i} & &\\
&\num{-7/2}&&\num{-0.5541348026368609 - 0.4994308655565768     i} & &\\
&&&&&\\

\multirow{4}*{119.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5584361264123925} &\multirow{4}*{\num{-3.551749156450013} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[1] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.10659386723729343} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.5832387708561511 + 0.49921249840825604    i} & &\\
&\num{7/2}&&\num{0.5832387708561511 - 0.49921249840825604   i} & &\\
&&&&&\\

\multirow{4}*{120.}&\num{5/2} &$\num{5/2}_1$& \num{0.5584361264123925} &\multirow{4}*{\num{-3.551749156450013} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[4] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.10659386723729343} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.5832387708561511 + 0.49921249840825604    i} & &\\
&\num{-7/2}&&\num{-0.5832387708561511 - 0.49921249840825604    i} & &\\
&&&&&\\

\multirow{4}*{121.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.3146662188817121} &\multirow{4}*{\num{-3.433739046154319} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[2] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.4397540032631343} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.38095890201512367 + 0.49997614857634487     i} & &\\
&\num{7/2}&&\num{0.38095890201512367 - 0.49997614857634487   i} & &\\
&&&&&\\

\multirow{4}*{122.}&\num{3/2} &$\num{3/2}_1$& \num{0.3146662188817121} &\multirow{4}*{\num{-3.433739046154319} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[1] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.4397540032631343} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.38095890201512367 + 0.49997614857634487     i} & &\\
&\num{-7/2}&&\num{-0.38095890201512367 - 0.49997614857634487   i} & &\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{4.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{123.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5772775967442026} &\multirow{4}*{\num{-3.369467618447652} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[1] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.20255892542544784} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.5112346581045921 + 0.49968029255201185    i} & &\\
&\num{7/2}&&\num{0.5112346581045921 - 0.49968029255201185   i} & &\\
&&&&&\\

\multirow{4}*{124.}&\num{5/2} &$\num{5/2}_1$& \num{0.5772775967442026} &\multirow{4}*{\num{-3.369467618447652} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[2] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.20255892542544784} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.5112346581045921 + 0.49968029255201185    i} & &\\
&\num{-7/2}&&\num{-0.5112346581045921 - 0.49968029255201185   i} & &\\
&&&&&\\

\multirow{4}*{125.}&\num{1/2} &$\num{1/2}_1$& \num{0.016534134275418097} &\multirow{4}*{\num{-3.3659211128268587} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[4] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{1.0072839716384347} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.1674341341362059 + 0.4999999979122183    i} & &\\
&\num{7/2}&&\num{0.1674341341362059 + 0.4999999979122183    i} & &\\
&&&&&\\

\multirow{4}*{126.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.016534134275418097} &\multirow{4}*{\num{-3.3659211128268587} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[0] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-1.0072839716384347} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.1674341341362059 + 0.4999999979122183    i} & &\\
&\num{-7/2}&&\num{-0.1674341341362059 + 0.4999999979122183    i} & &\\
&&&&&\\

\multirow{4}*{127.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.1394739445590055} &\multirow{4}*{\num{-3.2035770459989856} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[3] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{1.0164946681079874} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.2085154372424821 + 0.49999997628102033     i} & &\\
&\num{7/2}&&\num{0.2085154372424821 - 0.49999997628102033     i} & &\\
&&&&&\\

\multirow{4}*{128.}&\num{1/2} &$\num{1/2}_1$& \num{0.1394739445590055} &\multirow{4}*{\num{-3.2035770459989856} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[0] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-1.0164946681079874} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.2085154372424821 + 0.49999997628102033     i} & &\\
&\num{-7/2}&&\num{-0.2085154372424821 - 0.49999997628102033     i} & &\\
&&&&&\\

\multirow{4}*{129.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5442797955256485} &\multirow{4}*{\num{-3.1832232385426114} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[1] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.27517086247509703} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.6085679598000131 + 0.49898790017251793    i} & &\\
&\num{7/2}&&\num{0.6085679598000131 - 0.49898790017251793   i} & &\\
&&&&&\\

\multirow{4}*{130.}&\num{5/2} &$\num{5/2}_1$& \num{0.5442797955256485} &\multirow{4}*{\num{-3.1832232385426114} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[5] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.27517086247509703} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.6085679598000131 + 0.49898790017251793    i} & &\\
&\num{-7/2}&&\num{-0.6085679598000131 - 0.49898790017251793   i} & &\\
&&&&&\\

\multirow{4}*{131.}&\num{3/2} &$\num{3/2}_1$& \num{0.1829848258142176} &\multirow{4}*{\num{-3.1538148934399097} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[5] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{0.995084962974886} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.11529801062585039 + 0.499999999973926     i} & &\\
&\num{7/2}&&\num{0.11529801062585039 -0.499999999973926   i} & &\\
&&&&&\\

\multirow{4}*{132.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.1829848258142176} &\multirow{4}*{\num{-3.1538148934399097} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[0] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-0.995084962974886} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.11529801062585039 + 0.499999999973926     i} & &\\
&\num{-7/2}&&\num{-0.11529801062585039 -0.499999999973926   i} & &\\
&&&&&\\

\multirow{4}*{133.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.1848086352543854} &\multirow{4}*{\num{-3.0162395199856085} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[0] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.05353114457722439} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.6026845150855608 + 0.49902687496484927      i} & &\\
&\num{7/2}&&\num{0.6026845150855608 - 0.49902687496484927    i} & &\\
&&&&&\\

\multirow{4}*{134.}&\num{7/2} &$\num{7/2}_1$& \num{1.1848086352543854} &\multirow{4}*{\num{-3.0162395199856085} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[3] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.05353114457722439} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.6026845150855608 + 0.49902687496484927      i} & &\\
&\num{-7/2}&&\num{-0.6026845150855608 - 0.49902687496484927    i} & &\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{4.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{135.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.166931539668738} &\multirow{4}*{\num{-2.9656727606015107} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[0] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.09099583855398737} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.629795574272442 + 0.49874138047740846   i} & &\\
&\num{7/2}&&\num{0.629795574272442 - 0.49874138047740846   i} & &\\
&&&&&\\

\multirow{4}*{136.}&\num{7/2} &$\num{7/2}_1$& \num{1.166931539668738} &\multirow{4}*{\num{-2.9656727606015107} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[4] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.09099583855398737} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.629795574272442 + 0.49874138047740846   i} & &\\
&\num{-7/2}&&\num{-0.629795574272442 - 0.49874138047740846   i} & &\\
&&&&&\\

\multirow{4}*{137.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.583968264027797} &\multirow{4}*{\num{-2.813866863945063} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[1] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.4441077820148577} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.42085413434661323 + 0.49994402944398897     i} & &\\
&\num{7/2}&&\num{0.42085413434661323 - 0.49994402944398897   i} & &\\
&&&&&\\

\multirow{4}*{138.}&\num{5/2} &$\num{5/2}_1$& \num{0.583968264027797} &\multirow{4}*{\num{-2.813866863945063} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[1] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.4441077820148577} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.42085413434661323 + 0.49994402944398897     i} & &\\
&\num{-7/2}&&\num{-0.42085413434661323 - 0.49994402944398897   i} & &\\
&&&&&\\

\multirow{4}*{139.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.1994184626429507} &\multirow{4}*{\num{-2.7511927075588654} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[0] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.21275270648866682} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.5627387147483184 + 0.4993806685722408    i} & &\\
&\num{7/2}&&\num{0.5627387147483184 - 0.4993806685722408    i} & &\\
&&&&&\\

\multirow{4}*{140.}&\num{7/2} &$\num{7/2}_1$& \num{1.1994184626429507} &\multirow{4}*{\num{-2.7511927075588654} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[2] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.21275270648866682} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.5627387147483184 + 0.4993806685722408    i} & &\\
&\num{-7/2}&&\num{-0.5627387147483184 - 0.4993806685722408    i} & &\\
&&&&&\\

\multirow{4}*{141.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.32110229297153364} &\multirow{4}*{\num{-2.743389509474255} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[2] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{1.0269995196216393} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.24318510603859583 + 0.499999882729123   i} & &\\
&\num{7/2}&&\num{0.24318510603859583 - 0.499999882729123     i} & &\\
&&&&&\\

\multirow{4}*{142.}&\num{3/2} &$\num{3/2}_1$& \num{0.32110229297153364} &\multirow{4}*{\num{-2.743389509474255} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[0] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-1.0269995196216393} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.24318510603859583 + 0.499999882729123   i} & &\\
&\num{-7/2}&&\num{-0.24318510603859583 - 0.499999882729123     i} & &\\
&&&&&\\

\multirow{4}*{143.}&\num{5/2} &$\num{5/2}_1$& \num{0.4056097750789018} &\multirow{4}*{\num{-2.6254345652195785} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[6] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{0.9660529059231533} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.057923855019563826 + 0.499999999999994    i} & &\\
&\num{7/2}&&\num{0.057923855019563826 - 0.499999999999994      i} & &\\
&&&&&\\

\multirow{4}*{144.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.4056097750789018} &\multirow{4}*{\num{-2.6254345652195785} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[0] \\
\none[6] & &\none[0]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-0.9660529059231533} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.057923855019563826 + 0.499999999999994    i} & &\\
&\num{-7/2}&&\num{-0.057923855019563826 - 0.499999999999994      i} & &\\
&&&&&\\

\multirow{4}*{145.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.1417768662168017} &\multirow{4}*{\num{-2.6229996633520987} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[0] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.25150603430389656} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.6530857807997489 + 0.498465702878979     i} & &\\
&\num{7/2}&&\num{0.6530857807997489 - 0.498465702878979     i} & &\\
&&&&&\\

\multirow{4}*{146.}&\num{7/2} &$\num{7/2}_1$& \num{1.1417768662168017} &\multirow{4}*{\num{-2.6229996633520987} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[5] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.25150603430389656} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.6530857807997489 + 0.498465702878979     i} & &\\
&\num{-7/2}&&\num{-0.6530857807997489 - 0.498465702878979     i} & &\\
&&&&&\\

\multirow{4}*{147.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.2113881068580123} &\multirow{4}*{\num{-2.2078526482728202} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[0] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.45173411523691614} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.47676177170605344 + 0.4998447478722291     i} & &\\
&\num{7/2}&&\num{0.47676177170605344 - 0.4998447478722291   i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{148.}&\num{7/2} &$\num{7/2}_1$& \num{1.2113881068580123} &\multirow{4}*{\num{-2.2078526482728202} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[1] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.45173411523691614} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.47676177170605344 + 0.4998447478722291     i} & &\\
&\num{-7/2}&&\num{-0.47676177170605344 - 0.4998447478722291   i} & &\\
&&&&&\\

\multirow{4}*{149.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5939692154358792} &\multirow{4}*{\num{-2.1321091791059117} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[1] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{1.0416681842895437} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.2782752700967284 + 0.49999956127188605 i} & &\\
&\num{7/2}&&\num{0.2782752700967284 - 0.49999956127188605   i} & &\\
&&&&&\\

\multirow{4}*{150.}&\num{5/2} &$\num{5/2}_1$& \num{0.5939692154358792} &\multirow{4}*{\num{-2.1321091791059117} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[0] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-1.0416681842895437} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.2782752700967284 + 0.49999956127188605 i} & &\\
&\num{-7/2}&&\num{-0.2782752700967284 - 0.49999956127188605   i} & &\\
&&&&&\\

\multirow{4}*{151.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.0967781798246912} &\multirow{4}*{\num{-2.086105047078727} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[0] \\
\none[6] & &\none[0]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.47466573022385494} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.6773409566902042 + 0.49814221832193195    i} & &\\
&\num{7/2}&&\num{0.6773409566902042 - 0.49814221832193195    i} & &\\
&&&&&\\

\multirow{4}*{152.}&\num{7/2} &$\num{7/2}_1$& \num{ 1.0967781798246912} &\multirow{4}*{\num{-2.086105047078727} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[6] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{ 0.47466573022385494} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.6773409566902042 + 0.49814221832193195    i} & &\\
&\num{-7/2}&&\num{- 0.6773409566902042 - 0.49814221832193195    i} & &\\
&&&&&\\

\multirow{4}*{153.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.2308929281706356} &\multirow{4}*{\num{-1.5475933715372479} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[3] \\
\none[6] & &\none[0] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{1.067878254013521} && \\
&\num{7/2}&\multirow{2}*{$\num{1}_2$}&\num{0.3245859637061762 + 0.4999981467949514  i} & &\\
&\num{7/2}&&\num{0.3245859637061762 - 0.4999981467949514   i} & &\\
&&&&&\\

\multirow{4}*{154.}&\num{7/2} &$\num{7/2}_1$& \num{1.2308929281706356} &\multirow{4}*{\num{-1.5475933715372479} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[1] \\
\none[6] & &\none[0] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-1.067878254013521} && \\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.3245859637061762 + 0.4999981467949514  i} & &\\
&\num{-7/2}&&\num{-0.3245859637061762 - 0.4999981467949514   i} & &\\
&&&&&\\

\multirow{4}*{155.}&\num{1/2} &$\num{1/2}_1$& \num{-0.01220742023814315} &\multirow{4}*{\num{-4.321230901967641} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[4] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.1407281567118536} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.9857750417015538 + 0.5363471618521708   i} & &\\
&\num{9/2}&&\num{0.9857750417015538 - 0.5363471618521708    i} & &\\
&&&&&\\

\multirow{4}*{156.}&\num{-1/2} &$\num{-1/2}_1$& \num{0.01220742023814315} &\multirow{4}*{\num{-4.321230901967641} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[2] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.1407281567118536} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.9857750417015538 + 0.5363471618521708   i} & &\\
&\num{-7/2}&&\num{-0.9857750417015538 - 0.5363471618521708    i} & &\\
&&&&&\\

\multirow{4}*{157.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.1540424927606189} &\multirow{4}*{\num{-4.269153556501324} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[3] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{-0.0011748462351116415} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.0411992884863035 + 0.5409056957557337  i} & &\\
&\num{9/2}&&\num{1.0411992884863035 - 0.5409056957557337    i} & &\\
&&&&&\\

\multirow{4}*{158.}&\num{1/2} &$\num{1/2}_1$& \num{ 0.1540424927606189} &\multirow{4}*{\num{-4.269153556501324} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[3] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{ 0.0011748462351116415} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{ -1.0411992884863035 + 0.5409056957557337  i} & &\\
&\num{-7/2}&&\num{-1.0411992884863035 - 0.5409056957557337    i} & &\\
&&&&&\\

\multirow{4}*{159.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.15989024397826043} &\multirow{4}*{\num{-4.113298179711283} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[3] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.14633994206939652} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.0112734608741343 + 0.5385111952814305  i} & &\\
&\num{9/2}&&\num{1.0112734608741343 - 0.5385111952814305    i} & &\\
&&&&&\\

\multirow{4}*{160.}&\num{1/2} &$\num{1/2}_1$& \num{0.15989024397826043} &\multirow{4}*{\num{-4.113298179711283} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[2] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.14633994206939652} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.0112734608741343 + 0.5385111952814305  i} & &\\
&\num{-7/2}&&\num{-1.0112734608741343 - 0.5385111952814305    i} & &\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{4.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & \hspace{0.4in}$\lambda$& \hspace{0.4in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{161.}&\num{1/2} &$\num{1/2}_1$& \num{-0.017936527015429728} &\multirow{4}*{\num{-3.903327748845358} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[4] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.32293661081589986} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.9370084683865056 + 0.5320955305576359  i} & &\\
&\num{9/2}&&\num{0.9370084683865056 - 0.5320955305576359   i} & &\\
&&&&&\\

\multirow{4}*{162.}&\num{-1/2} &$\num{-1/2}_1$& \num{0.017936527015429728} &\multirow{4}*{\num{-3.903327748845358} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[1] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.32293661081589986} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.9370084683865056 + 0.5320955305576359  i} & &\\
&\num{-7/2}&&\num{-0.9370084683865056 - 0.5320955305576359   i} & &\\
&&&&&\\

\multirow{4}*{163.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.33167277347626983} &\multirow{4}*{\num{-3.819703779988196} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[2] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.005401743083557319} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.0661542490027724 + 0.543022825577441   i} & &\\
&\num{9/2}&&\num{1.0661542490027724 - 0.543022825577441 i} & &\\
&&&&&\\

\multirow{4}*{164.}&\num{3/2} &$\num{3/2}_1$& \num{0.33167277347626983} &\multirow{4}*{\num{-3.819703779988196} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[3] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.005401743083557319} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.0661542490027724 + 0.543022825577441   i} & &\\
&\num{-7/2}&&\num{-1.0661542490027724 - 0.543022825577441 i} & &\\
&&&&&\\

\multirow{4}*{165.}&\num{3/2} &$\num{3/2}_1$& \num{0.1291040452010363} &\multirow{4}*{\num{-3.8145940323903362} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[5] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.316789341426921} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.9046824393264887 + 0.5291969000961932   i} & &\\
&\num{9/2}&&\num{0.9046824393264887 - 0.5291969000961932  i} & &\\
&&&&&\\

\multirow{4}*{166.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.1291040452010363} &\multirow{4}*{\num{-3.8145940323903362} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[1] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.316789341426921} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.9046824393264887 + 0.5291969000961932   i} & &\\
&\num{-7/2}&&\num{-0.9046824393264887 - 0.5291969000961932  i} & &\\
&&&&&\\

\multirow{4}*{167.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.323693451718383} &\multirow{4}*{\num{-3.684318253603409} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[2] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.1400911462477245} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.0900639073704683 + 0.5448940403480486  i} & &\\
&\num{9/2}&&\num{1.0900639073704683 - 0.5448940403480486  i} & &\\
&&&&&\\

\multirow{4}*{168.}&\num{3/2} &$\num{3/2}_1$& \num{0.323693451718383} &\multirow{4}*{\num{-3.684318253603409} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[4] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.1400911462477245} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.0900639073704683 + 0.5448940403480486  i} & &\\
&\num{-7/2}&&\num{-1.0900639073704683 - 0.5448940403480486  i} & &\\
&&&&&\\

\multirow{4}*{169.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.16590807860583373} &\multirow{4}*{\num{-3.677945173371316} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[3] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.32900242315466866} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.963410370526623 + 0.5344529292163959  i} & &\\
&\num{9/2}&&\num{0.963410370526623 - 0.5344529292163959  i} & &\\
&&&&&\\

\multirow{4}*{170.}&\num{1/2} &$\num{1/2}_1$& \num{0.16590807860583373} &\multirow{4}*{\num{-3.677945173371316} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[1] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.32900242315466866} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.963410370526623 + 0.5344529292163959  i} & &\\
&\num{-7/2}&&\num{-0.963410370526623 - 0.5344529292163959  i} & &\\
&&&&&\\

\multirow{4}*{171.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.33881294867142764} &\multirow{4}*{\num{-3.6444522351891786} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[2] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.15268779042461683} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.0367885263183276 + 0.5407371983366964  i} & &\\
&\num{9/2}&&\num{1.0367885263183276 - 0.5407371983366964  i} & &\\
&&&&&\\

\multirow{4}*{172.}&\num{3/2} &$\num{3/2}_1$& \num{ 0.33881294867142764} &\multirow{4}*{\num{-3.6444522351891786} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[2] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{ -0.15268779042461683} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.0367885263183276 + 0.5407371983366964  i} & &\\
&\num{-7/2}&&\num{-1.0367885263183276 - 0.5407371983366964  i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{4.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{173.}&\num{1/2} &$\num{1/2}_1$& \num{-0.022893719091156173} &\multirow{4}*{\num{-3.267165953541398} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[4] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{0.7150852238364274} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.7535873719335956 + 0.5119580377157499  i} & &\\
&\num{9/2}&&\num{0.7535873719335956 - 0.5119580377157499  i} & &\\
&&&&&\\

\multirow{4}*{174.}&\num{-1/2} &$\num{-1/2}_1$& \num{0.022893719091156173} &\multirow{4}*{\num{-3.267165953541398} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[0] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-0.7150852238364274} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.7535873719335956 + 0.5119580377157499  i} & &\\
&\num{-7/2}&&\num{-0.7535873719335956 - 0.5119580377157499  i} & &\\
&&&&&\\

\multirow{4}*{175.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.6038425381278987} &\multirow{4}*{\num{-3.229310336820757} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[1] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.014167006747201186} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.0966766546786006 + 0.5457785700975504   i} & &\\
&\num{9/2}&&\num{1.0966766546786006 - 0.5457785700975504   i} & &\\
&&&&&\\

\multirow{4}*{176.}&\num{5/2} &$\num{5/2}_1$& \num{0.6038425381278987} &\multirow{4}*{\num{-3.229310336820757} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[3] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.014167006747201186} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.0966766546786006 + 0.5457785700975504   i} & &\\
&\num{-7/2}&&\num{-1.0966766546786006 - 0.5457785700975504   i} & &\\
&&&&&\\

\multirow{4}*{177.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.34594974888349306} &\multirow{4}*{\num{-3.1981331647676816} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[2] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.3356979665976581} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.9897799789265506 + 0.5368639956463865  i} & &\\
&\num{9/2}&&\num{0.9897799789265506 - 0.5368639956463865    i} & &\\
&&&&&\\

\multirow{4}*{178.}&\num{3/2} &$\num{3/2}_1$& \num{0.34594974888349306} &\multirow{4}*{\num{-3.1981331647676816} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[1] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.3356979665976581} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.9897799789265506 + 0.5368639956463865  i} & &\\
&\num{-7/2}&&\num{-0.9897799789265506 - 0.5368639956463865    i} & &\\
&&&&&\\

\multirow{4}*{179.}&\num{3/2} &$\num{3/2}_1$& \num{0.1248212270782555} &\multirow{4}*{\num{-3.180864259257495} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[5] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{0.7194578119029895} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.708548051062305 + 0.5085521741724565   i} & &\\
&\num{9/2}&&\num{0.708548051062305 - 0.5085521741724565     i} & &\\
&&&&&\\

\multirow{4}*{180.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.1248212270782555} &\multirow{4}*{\num{-3.180864259257495} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[0] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-0.7194578119029895} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.708548051062305 + 0.5085521741724565   i} & &\\
&\num{-7/2}&&\num{-0.708548051062305 - 0.5085521741724565     i} & &\\
&&&&&\\

\multirow{4}*{181.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.5922280190429189} &\multirow{4}*{\num{-3.114372590165866} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[1] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.1294393803450816} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.1198153633217738 + 0.5475296622730724  i} & &\\
&\num{9/2}&&\num{1.1198153633217738 - 0.5475296622730724    i} & &\\
&&&&&\\

\multirow{4}*{182.}&\num{5/2} &$\num{5/2}_1$& \num{0.5922280190429189} &\multirow{4}*{\num{-3.114372590165866} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[4] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.1294393803450816} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.1198153633217738 + 0.5475296622730724  i} & &\\
&\num{-7/2}&&\num{-1.1198153633217738 - 0.5475296622730724    i} & &\\
&&&&&\\

\multirow{4}*{183.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.6138599654129219} &\multirow{4}*{\num{-3.03989535635042} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[1] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.16087933796512735} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.068003626163969 + 0.5436254890987395  i} & &\\
&\num{9/2}&&\num{1.068003626163969 - 0.5436254890987395     i} & &\\
&&&&&\\

\multirow{4}*{184.}&\num{5/2} &$\num{5/2}_1$& \num{0.6138599654129219} &\multirow{4}*{\num{-3.03989535635042} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[2] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.16087933796512735} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.068003626163969 + 0.5436254890987395  i} & &\\
&\num{-7/2}&&\num{-1.068003626163969 - 0.5436254890987395     i} & &\\
&&&&&\\

\multirow{4}*{185.}&\num{-1/2} &$\num{-1/2}_1$& \num{-0.17140368797514083} &\multirow{4}*{\num{-3.038187635447279} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[3] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{0.7141549160257158} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.788289012751133 + 0.5148807356608802   i} & &\\
&\num{9/2}&&\num{0.788289012751133 - 0.5148807356608802 i} & &\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{4.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline
\multirow{4}*{186.}&\num{1/2} &$\num{1/2}_1$& \num{0.17140368797514083} &\multirow{4}*{\num{-3.038187635447279} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[0] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-0.7141549160257158} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.788289012751133 + 0.5148807356608802   i} & &\\
&\num{-7/2}&&\num{-0.788289012751133 - 0.5148807356608802 i} & &\\
&&&&&\\

\multirow{4}*{187.}&\num{5/2} &$\num{5/2}_1$& \num{0.3111830047955775} &\multirow{4}*{\num{-2.7809515687775552} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[6] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{0.7358407067445326} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.6261245967303674 + 0.5037607996231187   i} & &\\
&\num{9/2}&&\num{0.6261245967303674 - 0.5037607996231187  i} & &\\
&&&&&\\

\multirow{4}*{188.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.3111830047955775} &\multirow{4}*{\num{-2.7809515687775552} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[0] \\
\none[6] & &\none[0]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-0.7358407067445326} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.6261245967303674 + 0.5037607996231187   i} & &\\
&\num{-7/2}&&\num{-0.6261245967303674 - 0.5037607996231187  i} & &\\
&&&&&\\

\multirow{4}*{189.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.576573111488611} &\multirow{4}*{\num{-2.7314399177585225} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[1] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.29846483183482775} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.1423639820651437 + 0.5493015804307558    i} & &\\
&\num{9/2}&&\num{1.1423639820651437 - 0.5493015804307558   i} & &\\
&&&&&\\

\multirow{4}*{190.}&\num{5/2} &$\num{5/2}_1$& \num{0.576573111488611} &\multirow{4}*{\num{-2.7314399177585225} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[5] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.29846483183482775} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.1423639820651437 + 0.5493015804307558    i} & &\\
&\num{-7/2}&&\num{-1.1423639820651437 - 0.5493015804307558   i} & &\\
&&&&&\\

\multirow{4}*{191.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.2503025731739124} &\multirow{4}*{\num{-2.665428179610628} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[0] \\
\none[6] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.027674924645464477} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.1466114586393785 + 0.5508821086448238     i} & &\\
&\num{9/2}&&\num{1.1466114586393785 - 0.5508821086448238    i} & &\\
&&&&&\\

\multirow{4}*{192.}&\num{7/2} &$\num{7/2}_1$& \num{1.2503025731739124} &\multirow{4}*{\num{-2.665428179610628} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[3] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.027674924645464477} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.1466114586393785 + 0.5508821086448238     i} & &\\
&\num{-7/2}&&\num{-1.1466114586393785 - 0.5508821086448238    i} & &\\
&&&&&\\

\multirow{4}*{193.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.6236219867740131} &\multirow{4}*{\num{-2.5906509523582786} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[1] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.3441430357170731} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.0219620005707077 + 0.5399706322249341      i} & &\\
&\num{9/2}&&\num{1.0219620005707077 - 0.5399706322249341     i} & &\\
&&&&&\\

\multirow{4}*{194.}&\num{5/2} &$\num{5/2}_1$& \num{0.6236219867740131} &\multirow{4}*{\num{-2.5906509523582786} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[1] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.3441430357170731} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.0219620005707077 + 0.5399706322249341      i} & &\\
&\num{-7/2}&&\num{-1.0219620005707077 - 0.5399706322249341     i} & &\\
&&&&&\\

\multirow{4}*{195.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.2310555572558355} &\multirow{4}*{\num{-2.574074930271515} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[0] \\
\none[6] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$ & \num{-0.11242998948719363} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.1687919480050357 + 0.5524618431359014       i} & &\\
&\num{9/2}&&\num{1.1687919480050357 - 0.5524618431359014      i} & &\\
&&&&&\\

\multirow{4}*{196.}&\num{7/2} &$\num{7/2}_1$& \num{1.2310555572558355} &\multirow{4}*{\num{-2.574074930271515} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[4] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$ & \num{0.11242998948719363} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.1687919480050357 + 0.5524618431359014       i} & &\\
&\num{-7/2}&&\num{-1.1687919480050357 - 0.5524618431359014      i} & &\\
&&&&&\\

\multirow{4}*{197.}&\num{-3/2} &$\num{-3/2}_1$& \num{-0.35257227362749144} &\multirow{4}*{\num{-2.5611043695510745} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[2] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{0.7148440793383593} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.8216644529318896 + 0.5179323468121961        i} & &\\
&\num{9/2}&&\num{0.8216644529318896 - 0.5179323468121961       i} & &\\
&&&&&\\

\multirow{4}*{198.}&\num{3/2} &$\num{3/2}_1$& \num{0.35257227362749144} &\multirow{4}*{\num{-2.5611043695510745} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[0] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-0.7148440793383593} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.8216644529318896 + 0.5179323468121961        i} & &\\
&\num{-7/2}&&\num{-0.8216644529318896 - 0.5179323468121961       i} & &\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
\renewcommand\thetable{4.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{199.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.26671672780226} &\multirow{4}*{\num{-2.462218658878338} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[0] \\
\none[6] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.17324123549941658} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.1187744692931507 + 0.5489207268386115         i} & &\\
&\num{9/2}&&\num{1.1187744692931507 - 0.5489207268386115        i} & &\\
&&&&&\\

\multirow{4}*{200.}&\num{7/2} &$\num{7/2}_1$& \num{1.26671672780226} &\multirow{4}*{\num{-2.462218658878338} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[2] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.17324123549941658} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.1187744692931507 + 0.5489207268386115         i} & &\\
&\num{-7/2}&&\num{-1.1187744692931507 - 0.5489207268386115        i} & &\\
&&&&&\\

\multirow{4}*{201.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.204288059414086} &\multirow{4}*{\num{-2.2145084711338296} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[0] \\
\none[6] & &\none[1]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$ & \num{-0.27273736902296125} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.18986807334118 + 0.5540188017367725       i} & &\\
&\num{9/2}&&\num{1.18986807334118 + 0.5540188017367725     i} & &\\
&&&&&\\

\multirow{4}*{202.}&\num{7/2} &$\num{7/2}_1$& \num{1.204288059414086} &\multirow{4}*{\num{-2.2145084711338296} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[5] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$ & \num{0.27273736902296125} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.18986807334118 + 0.5540188017367725       i} & &\\
&\num{-7/2}&&\num{-1.18986807334118 + 0.5540188017367725     i} & &\\
&&&&&\\

\multirow{4}*{203.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.2826808875662217} &\multirow{4}*{\num{-2.015107928713957} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[0] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.3567390465819747} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.0739207672840738 + 0.5455918528530488        i} & &\\
&\num{9/2}&&\num{1.0739207672840738 - 0.5455918528530488      i} & &\\
&&&&&\\

\multirow{4}*{204.}&\num{7/2} &$\num{7/2}_1$& \num{1.2826808875662217} &\multirow{4}*{\num{-2.015107928713957} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[1] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.3567390465819747} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.0739207672840738 + 0.5455918528530488        i} & &\\
&\num{-7/2}&&\num{-1.0739207672840738 - 0.5455918528530488      i} & &\\
&&&&&\\

\multirow{4}*{205.}&\num{-5/2} &$\num{-5/2}_1$& \num{-0.632698222648321} &\multirow{4}*{\num{-1.966149644040526} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[1] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{0.7168252315446281} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.8611861402142172 + 0.5218960733124459         i} & &\\
&\num{9/2}&&\num{0.8611861402142172 - 0.5218960733124459     i} & &\\
&&&&&\\

\multirow{4}*{206.}&\num{5/2} &$\num{5/2}_1$& \num{0.632698222648321} &\multirow{4}*{\num{-1.966149644040526} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[0] \\
\none[6] & &\none[5]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-0.7168252315446281} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.8611861402142172 + 0.5218960733124459         i} & &\\
&\num{-7/2}&&\num{-0.8611861402142172 - 0.5218960733124459     i} & &\\
&&&&&\\

\multirow{4}*{207.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.156244203201821} &\multirow{4}*{\num{-1.6854149024411782} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[0] \\
\none[6] & &\none[0]
\end{ytableau}}\\
&\num{-5/2}&$\num{-5/2}_1$ & \num{-0.4999293493260051} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{1.2135485515306745 + 0.5558782213583076          i} & &\\
&\num{9/2}&&\num{1.2135485515306745 - 0.5558782213583076      i} & &\\
&&&&&\\

\multirow{4}*{208.}&\num{7/2} &$\num{7/2}_1$& \num{1.156244203201821} &\multirow{4}*{\num{-1.6854149024411782} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[6] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$ & \num{0.4999293493260051} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-1.2135485515306745 + 0.5558782213583076          i} & &\\
&\num{-7/2}&&\num{-1.2135485515306745 - 0.5558782213583076      i} & &\\
&&&&&\\

\multirow{4}*{209.}&\num{-7/2} &$\num{-7/2}_1$& \num{-1.297534565572672} &\multirow{4}*{\num{-1.4133896300132327} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[4] \\
\none[6] & &\none[0] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{7/2}&$\num{7/2}_1$ & \num{0.720299698353752} && \\
&\num{7/2}&\multirow{2}*{$\num{2}_2$}&\num{0.9229937857458103 + 0.5290453653939157        i} & &\\
&\num{9/2}&&\num{0.9229937857458103 - 0.5290453653939157       i} & &\\
&&&&&\\

\multirow{4}*{210.}&\num{7/2} &$\num{7/2}_1$& \num{1.297534565572672} &\multirow{4}*{\num{-1.4133896300132327} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & &\none[0] \\
\none[6] & &\none[0] \\
\none[6] & &\none[6]
\end{ytableau}}\\
&\num{-7/2}&$\num{-7/2}_1$ & \num{-0.720299698353752} && \\
&\num{-9/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.9229937857458103 + 0.5290453653939157        i} & &\\
&\num{-7/2}&&\num{-0.9229937857458103 - 0.5290453653939157       i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{211.}&\num{-1/2} &$\num{0}_1$& \num{0.004745172056794713} &\multirow{4}*{\num{-2.6680318431345222} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[2] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{11/2}&\multirow{3}*{$\num{0}_3$}&\num{1.0004857825077909       i} & &\\
&\num{1/2}&&\num{-0.004745172056794713} & &\\
&\num{-11/2}&&\num{-1.0004857825077909      i} & &\\
&&&&&\\

\multirow{4}*{212.}&\num{-1/2} &$\num{-1}_1$& \num{-0.14596813961790084} &\multirow{4}*{\num{-2.5094836538755265} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[2] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{11/2}&\multirow{3}*{$\num{0}_3$}&\num{0.0330408101416682 + 1.0000750922972554        i} & &\\
&\num{-1/2}&&\num{0.03314664946483883} & &\\
&\num{13/2}&&\num{0.0330408101416682 - 1.0000750922972554      i} & &\\
&&&&&\\

\multirow{4}*{213.}&\num{1/2} &$\num{1}_1$& \num{0.14596813961790084} &\multirow{4}*{\num{-2.5094836538755265} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[2] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{-13/2}&\multirow{3}*{$\num{0}_3$}&\num{-0.0330408101416682 + 1.0000750922972554        i} & &\\
&\num{1/2}&&\num{-0.03314664946483883} & &\\
&\num{-11/2}&&\num{-0.0330408101416682 - 1.0000750922972554      i} & &\\
&&&&&\\

\multirow{4}*{214.}&\num{-3/2} &$\num{-2}_1$& \num{-0.32110096856406756} &\multirow{4}*{\num{-2.08137925149095} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[2] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{11/2}&\multirow{3}*{$\num{0}_3$}&\num{0.07089351866078633 + 1.0000632347218674       i} & &\\
&\num{-1/2}&&\num{0.07090992408001723} & &\\
&\num{13/2}&&\num{0.07089351866078633 - 1.0000632347218674      i} & &\\
&&&&&\\

\multirow{4}*{215.}&\num{3/2} &$\num{2}_1$& \num{0.32110096856406756} &\multirow{4}*{\num{-2.08137925149095} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[2] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{-13/2}&\multirow{3}*{$\num{0}_3$}&\num{-0.07089351866078633 + 1.0000632347218674       i} & &\\
&\num{1/2}&&\num{-0.07090992408001723} & &\\
&\num{-11/2}&&\num{-0.07089351866078633 - 1.0000632347218674      i} & &\\
&&&&&\\

\multirow{4}*{216.}&\num{-5/2} &$\num{-3}_1$& \num{-0.5865971954070569} &\multirow{4}*{\num{-1.504223965317495} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[2] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{0}_3$}&\num{0.11959828670278606 + 1.0000368184704782   i} & &\\
&\num{3/2}&&\num{0.11957137553520157} & &\\
&\num{11/2}&&\num{0.11959828670278606 - 1.0000368184704782       i} & &\\
&&&&&\\

\multirow{4}*{217.}&\num{5/2} &$\num{3}_1$& \num{0.5865971954070569} &\multirow{4}*{\num{-1.504223965317495} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[2] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{0}_3$}&\num{-0.11959828670278606 + 1.0000368184704782   i} & &\\
&\num{-3/2}&&\num{-0.11957137553520157} & &\\
&\num{-9/2}&&\num{-0.11959828670278606 - 1.0000368184704782       i} & &\\
&&&&&\\

\multirow{4}*{218.}&\num{-7/2} &$\num{-4}_1$& \num{-1.2046018008867734} &\multirow{4}*{\num{-0.9494120525469596} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[2] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{0}_3$}&\num{0.19647448623050429 + 0.9999836393654412  i} & &\\
&\num{3/2}&&\num{0.19643575538642868} & &\\
&\num{11/2}&&\num{0.19647448623050429 - 0.9999836393654412        i} & &\\
&&&&&\\

\multirow{4}*{219.}&\num{7/2} &$\num{4}_1$& \num{1.2046018008867734} &\multirow{4}*{\num{-0.9494120525469596} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[2] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{0}_3$}&\num{-0.19647448623050429 + 0.9999836393654412  i} & &\\
&\num{-3/2}&&\num{-0.19643575538642868} & &\\
&\num{-9/2}&&\num{-0.19647448623050429 - 0.9999836393654412        i} & &\\
&&&&&\\

\multirow{4}*{220.}&\num{1/2} &$\num{0}_1$& \num{-0.03137054710081843} &\multirow{4}*{\num{-2.588885329540491} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[3] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{1}_3$}&\num{0.503093101553346 + 0.9993504341515345   i} & &\\
&\num{5/2}&&\num{0.5044759804143525} & &\\
&\num{11/2}&&\num{0.503093101553346 - 0.9993504341515345    i} & &\\
&&&&&\\

\multirow{4}*{221.}&\num{-1/2} &$\num{0}_1$& \num{0.03137054710081843} &\multirow{4}*{\num{-2.588885329540491} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[1] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-1}_3$}&\num{-0.503093101553346 + 0.9993504341515345   i} & &\\
&\num{-5/2}&&\num{-0.5044759804143525} & &\\
&\num{-9/2}&&\num{-0.503093101553346 - 0.9993504341515345    i} & &\\
&&&&&\\

\multirow{4}*{222.}&\num{3/2} &$\num{1}_1$& \num{0.11083998714576396} &\multirow{4}*{\num{-2.5104156402824183} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[3] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{1}_3$}&\num{0.4721117872337857 + 0.9989720947741139   i} & &\\
&\num{5/2}&&\num{0.473392328586225} & &\\
&\num{11/2}&&\num{0.4721117872337857 - 0.9989720947741139     i} & &\\
&&&&&\\

\multirow{4}*{223.}&\num{-3/2} &$\num{-1}_1$& \num{-0.11083998714576396} &\multirow{4}*{\num{-2.5104156402824183} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[1] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-1}_3$}&\num{-0.4721117872337857 + 0.9989720947741139   i} & &\\
&\num{-5/2}&&\num{-0.473392328586225} & &\\
&\num{-9/2}&&\num{-0.4721117872337857 - 0.9989720947741139     i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
\renewcommand\thetable{4.3}
 %\tiny
\caption{(Continued) }
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{224.}&\num{-1/2} &$\num{-1}_1$& \num{-0.17780173633522306} &\multirow{4}*{\num{-2.365118359195847} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[3] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{1}_3$}&\num{0.5315009677745466 + 0.9996387074542886    i} & &\\
&\num{5/2}&&\num{0.5330073472673609} & &\\
&\num{11/2}&&\num{0.5315009677745466 - 0.9996387074542886     i} & &\\
&&&&&\\

\multirow{4}*{225.}&\num{1/2} &$\num{1}_1$& \num{0.17780173633522306} &\multirow{4}*{\num{-2.365118359195847} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[1] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-1}_3$}&\num{-0.5315009677745466 + 0.9996387074542886    i} & &\\
&\num{-5/2}&&\num{-0.5330073472673609} & &\\
&\num{-9/2}&&\num{-0.5315009677745466 - 0.9996387074542886     i} & &\\
&&&&&\\

\multirow{4}*{226.}&\num{5/2} &$\num{2}_1$& \num{0.2766445997661264} &\multirow{4}*{\num{-2.143919998501268} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[3] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{1}_3$}&\num{0.4317469954724475 + 0.997851189977557   i} & &\\
&\num{5/2}&&\num{0.43308167946003023} & &\\
&\num{11/2}&&\num{0.4317469954724475 - 0.997851189977557    i} & &\\
&&&&&\\

\multirow{4}*{227.}&\num{-5/2} &$\num{-2}_1$& \num{-0.2766445997661264} &\multirow{4}*{\num{-2.143919998501268} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[1] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-1}_3$}&\num{-0.4317469954724475 + 0.997851189977557   i} & &\\
&\num{-5/2}&&\num{-0.43308167946003023} & &\\
&\num{-9/2}&&\num{-0.4317469954724475 - 0.997851189977557    i} & &\\
&&&&&\\

\multirow{4}*{228.}&\num{-3/2} &$\num{-2}_1$& \num{-0.3581424984714038} &\multirow{4}*{\num{-1.9036141868613394} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[3] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{1}_3$}&\num{0.5617933697451292 + 0.9999498876340914   i} & &\\
&\num{5/2}&&\num{0.563440748239306} & &\\
&\num{11/2}&&\num{0.5617933697451292 - 0.9999498876340914     i} & &\\
&&&&&\\

\multirow{4}*{229.}&\num{3/2} &$\num{2}_1$& \num{-0.3581424984714038} &\multirow{4}*{\num{-1.9036141868613394} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[1] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-1}_3$}&\num{-0.5617933697451292 + 0.9999498876340914   i} & &\\
&\num{-5/2}&&\num{-0.563440748239306} & &\\
&\num{-9/2}&&\num{-0.5617933697451292 - 0.9999498876340914     i} & &\\
&&&&&\\

\multirow{4}*{230.}&\num{5/2} &$\num{3}_1$& \num{0.5199961669541346} &\multirow{4}*{\num{-1.5898108241707223} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[3] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{11/2}&\multirow{3}*{$\num{1}_3$}&\num{0.36851357439324783 + 1.0014314994497953    i} & &\\
&\num{3/2}&&\num{0.3686287164414628} & &\\
&\num{13/2}&&\num{0.36851357439324783 - 1.0014314994497953      i} & &\\
&&&&&\\

\multirow{4}*{231.}&\num{-5/2} &$\num{-3}_1$& \num{-0.5199961669541346} &\multirow{4}*{\num{-1.5898108241707223} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[1] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{-13/2}&\multirow{3}*{$\num{-1}_3$}&\num{-0.36851357439324783 + 1.0014314994497953    i} & &\\
&\num{-3/2}&&\num{-0.3686287164414628} & &\\
&\num{-11/2}&&\num{-0.36851357439324783 - 1.0014314994497953      i} & &\\
&&&&&\\

\multirow{4}*{232.}&\num{-5/2} &$\num{-3}_1$& \num{-0.6378229443758239} &\multirow{4}*{\num{-1.3327835213093824} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[3] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{1}_3$}&\num{0.6000852593881784 + 1.0003946974991358     i} & &\\
&\num{5/2}&&\num{0.6019042205091093} & &\\
&\num{11/2}&&\num{0.6000852593881784 - 1.0003946974991358       i} & &\\
&&&&&\\

\multirow{4}*{233.}&\num{5/2} &$\num{3}_1$& \num{0.6378229443758239} &\multirow{4}*{\num{-1.3327835213093824} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[1] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-1}_3$}&\num{-0.6000852593881784 + 1.0003946974991358     i} & &\\
&\num{-5/2}&&\num{-0.6019042205091093} & &\\
&\num{-9/2}&&\num{-0.6000852593881784 - 1.0003946974991358       i} & &\\
&&&&&\\

\multirow{4}*{234.}&\num{7/2} &$\num{4}_1$& \num{1.0783796533318246} &\multirow{4}*{\num{-1.0007359291951246} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[3] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{11/2}&\multirow{3}*{$\num{1}_3$}&\num{0.26084978582510204 + 1.0000183460288212   i} & &\\
&\num{3/2}&&\num{0.2609539861445319} & &\\
&\num{13/2}&&\num{0.26084978582510204 - 1.0000183460288212        i} & &\\
&&&&&\\

\multirow{4}*{235.}&\num{-7/2} &$\num{-4}_1$& \num{-1.0783796533318246} &\multirow{4}*{\num{-1.0007359291951246} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[1] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{-13/2}&\multirow{3}*{$\num{-1}_3$}&\num{-0.26084978582510204 + 1.0000183460288212   i} & &\\
&\num{-3/2}&&\num{-0.2609539861445319} & &\\
&\num{-11/2}&&\num{-0.26084978582510204 - 1.0000183460288212        i} & &\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
\renewcommand\thetable{4.3}
 %\tiny
\caption{(Continued) }
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{236.}&\num{-7/2} &$\num{-4}_1$& \num{-1.299609203496181} &\multirow{4}*{\num{-0.8121317574768899} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[3] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{1}_3$}&\num{0.6621506975137389 + 1.0013273523385884    i} & &\\
&\num{5/2}&&\num{0.6641750145094804} & &\\
&\num{11/2}&&\num{0.6621506975137389 - 1.0013273523385884         i} & &\\
&&&&&\\

\multirow{4}*{237.}&\num{7/2} &$\num{4}_1$& \num{-1.299609203496181} &\multirow{4}*{\num{-0.8121317574768899} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[1] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-1}_3$}&\num{0.6621506975137389 + 1.0013273523385884    i} & &\\
&\num{-5/2}&&\num{0.6641750145094804} & &\\
&\num{-9/2}&&\num{0.6621506975137389 - 1.0013273523385884         i} & &\\
&&&&&\\

\multirow{4}*{238.}&\num{1/2} &$\num{0}_1$& \num{-0.05776531673610171} &\multirow{4}*{\num{-2.383066107199614} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[4] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{2}_3$}&\num{1.055524165010243 + 1.0161020407077808     i} & &\\
&\num{7/2}&&\num{1.1067455654533038} & &\\
&\num{11/2}&&\num{1.055524165010243 - 1.0161020407077808          i} & &\\
&&&&&\\

\multirow{4}*{239.}&\num{-1/2} &$\num{0}_1$& \num{0.05776531673610171} &\multirow{4}*{\num{-2.383066107199614} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[0] \\
\none[8] & &\none[4] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-2}_3$}&\num{-1.055524165010243 + 1.0161020407077808     i} & &\\
&\num{-7/2}&&\num{-1.1067455654533038} & &\\
&\num{-9/2}&&\num{-1.055524165010243 - 1.0161020407077808          i} & &\\
&&&&&\\

\multirow{4}*{240.}&\num{3/2} &$\num{1}_1$& \num{0.07983613309612234} &\multirow{4}*{\num{-2.3662974817555535} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[4] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{2}_3$}&\num{1.0298323170149757 + 1.0142353824700074      i} & &\\
&\num{7/2}&&\num{1.0807934308082223} & &\\
&\num{11/2}&&\num{1.0298323170149757 - 1.0142353824700074         i} & &\\
&&&&&\\

\multirow{4}*{241.}&\num{-3/2} &$\num{-1}_1$& \num{-0.07983613309612234} &\multirow{4}*{\num{-2.3662974817555535} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[0] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-2}_3$}&\num{-1.0298323170149757 + 1.0142353824700074      i} & &\\
&\num{-7/2}&&\num{-1.0807934308082223} & &\\
&\num{-9/2}&&\num{-1.0298323170149757 - 1.0142353824700074         i} & &\\
&&&&&\\

\multirow{4}*{242.}&\num{-1/2} &$\num{-1}_1$& \num{-0.20406687285833408} &\multirow{4}*{\num{-2.117516876027214} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[4] \\
\none[8] & &\none[3] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{2}_3$}&\num{1.0792802237193837 + 1.0179985910552949       i} & &\\
&\num{7/2}&&\num{1.1310326084752} & &\\
&\num{11/2}&&\num{1.0792802237193837 - 1.0179985910552949          i} & &\\
&&&&&\\

\multirow{4}*{243.}&\num{1/2} &$\num{1}_1$& \num{0.20406687285833408} &\multirow{4}*{\num{-2.117516876027214} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[0] \\
\none[8] & &\none[5] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-2}_3$}&\num{-1.0792802237193837 + 1.0179985910552949       i} & &\\
&\num{-7/2}&&\num{-1.1310326084752} & &\\
&\num{-9/2}&&\num{-1.0792802237193837 - 1.0179985910552949          i} & &\\
&&&&&\\

\multirow{4}*{244.}&\num{5/2} &$\num{2}_1$& \num{0.23235673149103847} &\multirow{4}*{\num{-2.0688808327287744} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[4] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{2}_3$}&\num{0.9966117924459399 + 1.0120636557976395        i} & &\\
&\num{7/2}&&\num{1.04787690408863} & &\\
&\num{11/2}&&\num{0.9966117924459399 - 1.0120636557976395           i} & &\\
&&&&&\\

\multirow{4}*{245.}&\num{-5/2} &$\num{-2}_1$& \num{-0.23235673149103847} &\multirow{4}*{\num{-2.0688808327287744} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[0] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-2}_3$}&\num{-0.9966117924459399 + 1.0120636557976395        i} & &\\
&\num{-7/2}&&\num{-1.04787690408863} & &\\
&\num{-9/2}&&\num{-0.9966117924459399 - 1.0120636557976395           i} & &\\
&&&&&\\

\multirow{4}*{246.}&\num{-3/2} &$\num{-2}_1$& \num{-0.38873369484219467} &\multirow{4}*{\num{-1.6426058840313522} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[4] \\
\none[8] & &\none[2] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{2}_3$}&\num{1.1050522889255088 + 1.0202667881345453         i} & &\\
&\num{7/2}&&\num{1.1576388513245397} & &\\
&\num{11/2}&&\num{1.1050522889255088 - 1.0202667881345453            i} & &\\
&&&&&\\

\multirow{4}*{247.}&\num{3/2} &$\num{2}_1$& \num{0.38873369484219467} &\multirow{4}*{\num{-1.6426058840313522} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[0] \\
\none[8] & &\none[6] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-2}_3$}&\num{-1.1050522889255088 + 1.0202667881345453         i} & &\\
&\num{-7/2}&&\num{-1.1576388513245397} & &\\
&\num{-9/2}&&\num{-1.1050522889255088 - 1.0202667881345453            i} & &\\
&&&&&\\

\multirow{4}*{248.}&\num{7/2} &$\num{3}_1$& \num{0.4397065648183353} &\multirow{4}*{\num{-1.5633332262686777} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[4] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{2}_3$}&\num{0.9405176916828035 + 1.008858124558948          i} & &\\
&\num{7/2}&&\num{0.9949802258516587} & &\\
&\num{11/2}&&\num{0.9405176916828035 - 1.008858124558948          i} & &\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
\renewcommand\thetable{4.3}
 %\tiny
\caption{(Continued) }
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{249.}&\num{-7/2} &$\num{-3}_1$& \num{-0.4397065648183353} &\multirow{4}*{\num{-1.5633332262686777} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[0] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-2}_3$}&\num{-0.9405176916828035 + 1.008858124558948          i} & &\\
&\num{-7/2}&&\num{-0.9949802258516587} & &\\
&\num{-9/2}&&\num{-0.9405176916828035 - 1.008858124558948          i} & &\\
&&&&&\\

\multirow{4}*{250.}&\num{-5/2} &$\num{-3}_1$& \num{-0.6811106701480948} &\multirow{4}*{\num{-1.0871519934870217} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[4] \\
\none[8] & &\none[1] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{2}_3$}&\num{1.1384664931814348 + 1.023578920970519           i} & &\\
&\num{7/2}&&\num{1.1924763118340718} & &\\
&\num{11/2}&&\num{1.1384664931814348 - 1.023578920970519          i} & &\\
&&&&&\\

\multirow{4}*{251.}&\num{5/2} &$\num{3}_1$& \num{0.6811106701480948} &\multirow{4}*{\num{-1.0871519934870217} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[0] \\
\none[8] & &\none[7] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-2}_3$}&\num{-1.1384664931814348 + 1.023578920970519           i} & &\\
&\num{-7/2}&&\num{-1.1924763118340718} & &\\
&\num{-9/2}&&\num{-1.1384664931814348 - 1.023578920970519          i} & &\\
&&&&&\\

\multirow{4}*{252.}&\num{7/2} &$\num{4}_1$& \num{0.9590402188921726} &\multirow{4}*{\num{-0.983946627118566} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[4] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{2}_3$}&\num{0.8056497804048135 + 1.0362823130525933           i} & &\\
&\num{9/2}&&\num{0.747243502470016} & &\\
&\num{11/2}&&\num{0.8056497804048135 - 1.0362823130525933           i} & &\\
&&&&&\\

\multirow{4}*{253.}&\num{-7/2} &$\num{-4}_1$& \num{-0.9590402188921726} &\multirow{4}*{\num{-0.983946627118566} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[0] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-2}_3$}&\num{-0.8056497804048135 + 1.0362823130525933           i} & &\\
&\num{-9/2}&&\num{-0.747243502470016} & &\\
&\num{-9/2}&&\num{-0.8056497804048135 - 1.0362823130525933           i} & &\\
&&&&&\\

\multirow{4}*{254.}&\num{-7/2} &$\num{-4}_1$& \num{-1.3842959434108244} &\multirow{4}*{\num{-0.6016124567710551} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[4] \\
\none[8] & &\none[0] 
\end{ytableau}}\\
&\num{9/2}&\multirow{3}*{$\num{2}_3$}&\num{1.1946394038979302 + 1.0302621753708456            i} & &\\
&\num{7/2}&&\num{1.2518215632630554} & &\\
&\num{11/2}&&\num{1.1946394038979302 - 1.0302621753708456            i} & &\\
&&&&&\\

\multirow{4}*{255.}&\num{7/2} &$\num{4}_1$& \num{1.3842959434108244} &\multirow{4}*{\num{-0.6016124567710551} }&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  & & &\none[0] \\
\none[8] & &\none[8] 
\end{ytableau}}\\
&\num{-11/2}&\multirow{3}*{$\num{-2}_3$}&\num{-1.1946394038979302 + 1.0302621753708456            i} & &\\
&\num{-7/2}&&\num{-1.2518215632630554} & &\\
&\num{-9/2}&&\num{-1.1946394038979302 - 1.0302621753708456            i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{256.}&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.22248603300206157+ 0.5000000506904975 i} & \multirow{4}*{\num{-1.9056671674419474}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[2] \\
\none[4]& & &\none[2] 
\end{ytableau}}\\
&\num{-5/2}&&\num{-0.22248603300206157- 0.5000000506904975 i} &&\\
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.22248603300206157+ 0.5000000506904975 i} &&\\
&\num{7/2}&&\num{ 0.22248603300206157- 0.5000000506904975 i} & &\\
&&&&&\\

\multirow{4}*{257.}&\num{7/2}&\multirow{2}*{$\num{3/2}_2$}&\num{0.5352451987568536 + 0.4994978005675919 i} & \multirow{4}*{\num{-1.7781989048887277}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[3] \\
\none[4]& & &\none[3] 
\end{ytableau}}\\
&\num{7/2}&&\num{0.5352451987568536 - 0.4994978005675919  i} &&\\
&\num{7/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.03289524993273304 + 0.5  i}  $+ \epsilon^{12} i$ &&\\
&\num{7/2}&&\num{ 0.03289524993273304 - 0.5 i}  $- \epsilon^{12}i$ & &\\
&&&&&\\

\multirow{4}*{258.}&\num{-7/2}&\multirow{2}*{$\num{-3/2}_2$}&\num{-0.5352451987568536 + 0.4994978005675919 i} & \multirow{4}*{\num{-1.7781989048887277}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[1] \\
\none[4]& & &\none[1] 
\end{ytableau}}\\
&\num{-7/2}&&\num{-0.5352451987568536 - 0.4994978005675919  i} &&\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.03289524993273304 + 0.5  i}  $+ \epsilon^{12} i$ &&\\
&\num{-7/2}&&\num{-0.03289524993273304 - 0.5  i}  $-\epsilon^{12}i$ & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
\renewcommand\thetable{4.4}
 %\tiny
\caption{(Continued) }
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{259.}&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.2986832494941434 + 0.5000007252982438 i} & \multirow{4}*{\num{-1.6450903598058555}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[2] \\
\none[4]& & &\none[3] 
\end{ytableau}}\\
&\num{-5/2}&&\num{- 0.2986832494941434 - 0.5000007252982438 i } &&\\
&\num{7/2}&\multirow{2}*{$\num{3/2}_2$}&\num{0.6176627585474432 + 0.49892814828656507 i}   &&\\
&\num{7/2}&&\num{0.6176627585474432 - 0.49892814828656507   i}   & &\\
&&&&&\\

\multirow{4}*{260.}&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.2986832494941434 + 0.5000007252982438 i} & \multirow{4}*{\num{-1.6450903598058555}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[1] \\
\none[4]& & &\none[2] 
\end{ytableau}}\\
&\num{7/2}&&\num{ 0.2986832494941434 - 0.5000007252982438 i } &&\\
&\num{-7/2}&\multirow{2}*{$\num{-3/2}_2$}&\num{-0.6176627585474432 + 0.49892814828656507 i}   &&\\
&\num{-7/2}&&\num{-0.6176627585474432 - 0.49892814828656507   i}   & &\\
&&&&&\\

\multirow{4}*{261.}&\num{-9/2}&\multirow{2}*{$\num{-5/2}_2$}&\num{-1.0770000584937955 + 0.5425971407826807 i} & \multirow{4}*{\num{-1.4242354149575511}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[0] \\
\none[4]& & &\none[1] 
\end{ytableau}}\\
&\num{-7/2}&&\num{ -1.0770000584937955 - 0.5425971407826807 i } &&\\
&\num{5/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{0.05581836890009055 + 0.4999999999999982 i}   &&\\
&\num{5/2}&&\num{0.05581836890009055 - 0.4999999999999982   i}   & &\\
&&&&&\\

\multirow{4}*{262.}&\num{7/2}&\multirow{2}*{$\num{5/2}_2$}&\num{1.0770000584937955 + 0.5425971407826807 i} & \multirow{4}*{\num{-1.4242354149575511}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[3] \\
\none[4]& & &\none[4] 
\end{ytableau}}\\
&\num{9/2}&&\num{ 1.0770000584937955 - 0.5425971407826807 i } &&\\
&\num{-5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{-0.05581836890009055 + 0.4999999999999982 i}   &&\\
&\num{-5/2}&&\num{-0.05581836890009055 - 0.4999999999999982   i}   & &\\
&&&&&\\

\multirow{4}*{263.}&\num{-9/2}&\multirow{2}*{$\num{-5/2}_2$}&\num{-0.9699018716514927 + 0.5348302404110451  i} & \multirow{4}*{\num{-1.4122165626886427}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[0] \\
\none[4]& & &\none[0] 
\end{ytableau}}\\
&\num{-7/2}&&\num{ -0.9699018716514927 - 0.5348302404110451 i } &&\\
&\num{-9/2}&\multirow{2}*{$\num{-3/2}_2$}&\num{-0.26417976187884895 + 0.5000002243041413 i}   &&\\
&\num{-7/2}&&\num{-0.26417976187884895 - 0.5000002243041413   i}   & &\\
&&&&&\\

\multirow{4}*{264.}&\num{7/2}&\multirow{2}*{$\num{5/2}_2$}&\num{0.9699018716514927 + 0.5348302404110451  i} & \multirow{4}*{\num{-1.4122165626886427}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[4] \\
\none[4]& & &\none[4] 
\end{ytableau}}\\
&\num{9/2}&&\num{ 0.9699018716514927 - 0.5348302404110451 i } &&\\
&\num{7/2}&\multirow{2}*{$\num{3/2}_2$}&\num{0.26417976187884895 + 0.5000002243041413 i}   &&\\
&\num{9/2}&&\num{0.26417976187884895 - 0.5000002243041413   i}   & &\\
&&&&&\\

\multirow{4}*{265.}&\num{-7/2}&\multirow{2}*{$\num{-3/2}_2$}&\num{-0.6862211225990965 + 0.4980731856235198  i} & \multirow{4}*{\num{-1.368837200825039}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[1] \\
\none[4]& & &\none[3] 
\end{ytableau}}\\
&\num{-7/2}&&\num{-0.6862211225990965 - 0.4980731856235198 i } &&\\
&\num{7/2}&\multirow{2}*{$\num{3/2}_2$}&\num{0.6862211225990965 + 0.4980731856235198 i}   &&\\
&\num{7/2}&&\num{0.6862211225990965 - 0.4980731856235198   i}   & &\\
&&&&&\\

\multirow{4}*{266.}&\num{-9/2}&\multirow{2}*{$\num{-5/2}_2$}&\num{-1.1533194034506271 +0.5491918622552889 i} & \multirow{4}*{\num{-1.275997427726979}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[0] \\
\none[4]& & &\none[2] 
\end{ytableau}}\\
&\num{-7/2}&&\num{-1.1533194034506271 - 0.5491918622552889 i } &&\\
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.3669069871461182 + 0.5000045427182085 i}   &&\\
&\num{7/2}&&\num{0.3669069871461182 - 0.5000045427182085   i}   & &\\
&&&&&\\

\multirow{4}*{267.}&\num{7/2}&\multirow{2}*{$\num{5/2}_2$}&\num{1.1533194034506271 +0.5491918622552889 i} & \multirow{4}*{\num{-1.275997427726979}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[2] \\
\none[4]& & &\none[4] 
\end{ytableau}}\\
&\num{9/2}&&\num{1.1533194034506271 - 0.5491918622552889 i } &&\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.3669069871461182 + 0.5000045427182085 i}   &&\\
&\num{-5/2}&&\num{-0.3669069871461182 - 0.5000045427182085   i}   & &\\
&&&&&\\

\multirow{4}*{268.}&\num{-9/2}&\multirow{2}*{$\num{-5/2}_2$}&\num{-1.2232275898295364 + 0.5558924627278129 i} & \multirow{4}*{\num{-1.0116385413377906}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[0] \\
\none[4]& & &\none[3] 
\end{ytableau}}\\
&\num{-7/2}&&\num{-1.2232275898295364 - 0.5558924627278129 i } &&\\
&\num{7/2}&\multirow{2}*{$\num{3/2}_2$}&\num{0.7527767317822962 + 0.4967803605258943 i}   &&\\
&\num{7/2}&&\num{0.7527767317822962 - 0.4967803605258943 i}   & &\\
&&&&&\\

\multirow{4}*{269.}&\num{7/2}&\multirow{2}*{$\num{5/2}_2$}&\num{1.2232275898295364 + 0.5558924627278129 i} & \multirow{4}*{\num{-1.0116385413377906}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[1] \\
\none[4]& & &\none[4] 
\end{ytableau}}\\
&\num{9/2}&&\num{1.2232275898295364 - 0.5558924627278129 i } &&\\
&\num{-7/2}&\multirow{2}*{$\num{-3/2}_2$}&\num{-0.7527767317822962 + 0.4967803605258943 i}   &&\\
&\num{-7/2}&&\num{-0.7527767317822962 - 0.4967803605258943 i}   & &\\
&&&&&\\

\multirow{4}*{270.}&\num{-9/2}&\multirow{2}*{$\num{-5/2}_2$}&\num{-1.296221703921813 + 0.563529463947111 i} & \multirow{4}*{\num{-0.6811737936348146}}&
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]& & &\none[0] \\
\none[4]& & &\none[4] 
\end{ytableau}}\\
&\num{-7/2}&&\num{-1.296221703921813 - 0.563529463947111 i } &&\\
&\num{7/2}&\multirow{2}*{$\num{5/2}_2$}&\num{1.296221703921813 + 0.563529463947111 i}   &&\\
&\num{9/2}&&\num{1.296221703921813 - 0.563529463947111 i}   & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{4}*{271.}&\num{9/2} &\multirow{4}*{$\num{0}_4$}& \num{1.502976465754898i} &\multirow{4}*{ \num{-0.5022246220319766 }} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  && & &\none[2] 
\end{ytableau}}\\
&\num{5/2}&&\num{ 0.5i} & &\\
&\num{7/2}&&\num{ -0.5i} & &\\
&\num{-9/2} & &\num{-1.502976465754898i} &&\\
&&&&&\\

\multirow{4}*{272.}&\num{9/2} &\multirow{4}*{$\num{1}_4$}& \num{0.5457966235030903 + 1.491557923422934 i} &\multirow{4}*{ \num{-0.46530094759009183 }} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  && & &\none[3] 
\end{ytableau}}\\
&\num{9/2}&&\num{0.5430584220094842 + 0.49999812418171136 i} & &\\
&\num{9/2}&&\num{0.5430584220094842 - 0.49999812418171136 i} & &\\
&\num{11/2} & &\num{0.5457966235030903 - 1.491557923422934 i} &&\\
&&&&&\\

\multirow{4}*{273.}&\num{-11/2} &\multirow{4}*{$\num{-1}_4$}& \num{-0.5457966235030903 + 1.491557923422934 i} &\multirow{4}*{ \num{-0.46530094759009183 }} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  && & &\none[1] 
\end{ytableau}}\\
&\num{-9/2}&&\num{-0.5430584220094842 + 0.49999812418171136 i} & &\\
&\num{-9/2}&&\num{-0.5430584220094842 - 0.49999812418171136 i} & &\\
&\num{-9/2} & &\num{-0.5457966235030903 - 1.491557923422934 i} &&\\
&&&&&\\

\multirow{4}*{274.}&\num{11/2} &\multirow{4}*{$\num{2}_4$}& \num{1.1108588346744173 + 1.4633008197306636 i} &\multirow{4}*{ \num{-0.35960581993268853 }} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  && & &\none[4] 
\end{ytableau}}\\
&\num{7/2}&&\num{1.1701138167237004 + 0.5041184311069088 i} & &\\
&\num{9/2}&&\num{1.1701138167237004 - 0.5041184311069088 i} & &\\
&\num{13/2} & &\num{1.1108588346744173 - 1.4633008197306636 i} &&\\
&&&&&\\

\multirow{4}*{275.}&\num{-13/2} &\multirow{4}*{$\num{-2}_4$}& \num{-1.1108588346744173 + 1.4633008197306636 i} &\multirow{4}*{ \num{-0.35960581993268853 }} &
\multirow{4}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[4]&  && & &\none[0] 
\end{ytableau}}\\
&\num{-9/2}&&\num{-1.1701138167237004 + 0.5041184311069088 i} & &\\
&\num{-7/2}&&\num{-1.1701138167237004 - 0.5041184311069088 i} & &\\
&\num{-11/2} & &\num{-1.1108588346744173 - 1.4633008197306636 i} &&\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{1.}&\num{-2}&\multirow{1}*{$\num{-2}_1$} & \num{-0.39868477395968804} & \multirow{5}*{\num{-8.031543403742436}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[1] \\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.16983077337366534} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{ 0.16983077337366534} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.39868477395968804} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{2.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.7569425895467599} & \multirow{5}*{\num{-7.5693744108054535}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.325617493533697} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.12162364913317852} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ 0.042484129922642395} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.21680059445280184} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{3.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.7569425895467599} & \multirow{5}*{\num{-7.5693744108054535}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[2] \\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.325617493533697} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.12162364913317852} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{ -0.042484129922642395} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.21680059445280184} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{4.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.845315252541435} & \multirow{5}*{\num{-7.2976885465600505}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.15180694220439386} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0.013521416789871557} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.1826650145799698} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.4146228456427685} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{5.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.845315252541435} & \multirow{5}*{\num{-7.2976885465600505}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[1] \\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.15180694220439386} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{-0.013521416789871557} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.1826650145799698} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.4146228456427685} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{6.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.7756013875423069} & \multirow{5}*{\num{-6.944334243744385}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]\\
\none[2]&   &\none[1]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3352396726111111} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.12992051745547697} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0.03355543473030873} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.4464083380483487} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{7.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.7756013875423069} & \multirow{5}*{\num{-6.944334243744385}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[1] \\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.3352396726111111} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.12992051745547697} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{-0.03355543473030873} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.4464083380483487} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{8.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.8122266655679726} & \multirow{5}*{\num{-6.791446752235993}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3523923156720895} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0.02085722792980538} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.19024920413781826} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.4246173024026983} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{5.1}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{9.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.8122266655679726} & \multirow{5}*{\num{-6.791446752235993}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[1] \\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.3523923156720895} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{-0.02085722792980538} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.19024920413781826} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.4246173024026983} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{10.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.7922942391257939} & \multirow{5}*{\num{-6.660794281752903}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3434063365028397} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.13648683838001588} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.1971165578095898} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.43431990326220293} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{11.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.7922942391257939} & \multirow{5}*{\num{-6.660794281752903}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[1] \\
\none[2]&   &\none[1]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.3434063365028397} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.13648683838001588} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.1971165578095898} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.43431990326220293} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{12.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.8744614524072081} & \multirow{5}*{\num{-6.595950481102024}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.16424378500890374} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.16424378500890374} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{0.8744614524072081} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{13.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.8038608532187381} & \multirow{5}*{\num{-6.1942487036679825}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3496259764138896} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.1426704547628085} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0.019286801884459866} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{0.9324301569816942} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{14.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.8038608532187381} & \multirow{5}*{\num{-6.1942487036679825}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.3496259764138896} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.1426704547628085} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{-0.019286801884459866} & &\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{-0.9324301569816942} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{15.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.8403808238146695} & \multirow{5}*{\num{-6.0906503795702385}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3665773944914127} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0.0072294954246263955} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.17148222161946658} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{0.8923520987945176} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{16.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.8403808238146695} & \multirow{5}*{\num{-6.0906503795702385}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[1]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.3665773944914127} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{-0.0072294954246263955} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.17148222161946658} & &\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{-0.8923520987945176} & &\\
&&&&&\\
&&&&&\\
&&&&&\\
\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{5.1}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{17.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.8202687790827128} & \multirow{5}*{\num{-5.941088148990989}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.35758141513414726} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.1489626998240421} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.17788398457821578} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{0.9099661733959147} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{18.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.8202687790827128} & \multirow{5}*{\num{-5.941088148990989}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[1]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.35758141513414726} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.1489626998240421} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.17788398457821578} & &\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{-0.9099661733959147} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{19.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.8575757946548801} & \multirow{5}*{\num{-5.573537263901082}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[1]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3752526681307139} & &\\
&\num{0}&\multirow{1}*{$\num{0}_1$} &\num{0} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.3752526681307139} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{0.8575757946548801} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{20.}&\num{-3}&\multirow{1}*{$\num{-3}_1$} & \num{-0.8743603633905978} & \multirow{5}*{\num{-5.402309868048893}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.3833389424357343} & &\\
&\num{1}&\multirow{1}*{$\num{1}_1$} &\num{0.15611554275001513} & &\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.36619067623954027} & &\\
&\num{3}&\multirow{1}*{$\num{3}_1$} &\num{0.8372723591378671} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\multirow{5}*{21.}&\num{3}&\multirow{1}*{$\num{3}_1$} & \num{0.8743603633905978} & \multirow{5}*{\num{-5.402309868048893}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   &\none[0] \\
\none[2]&   &\none[0]\\
\none[2]&   &\none[0]\\
\none[2]&   &\none[2]\\
\none[2]&   &\none[2]
\end{ytableau}}\\
&\num{2}&\multirow{1}*{$\num{2}_1$} &\num{0.3833389424357343} & &\\
&\num{-1}&\multirow{1}*{$\num{-1}_1$} &\num{-0.15611554275001513} & &\\
&\num{-2}&\multirow{1}*{$\num{-2}_1$} &\num{-0.36619067623954027} & &\\
&\num{-3}&\multirow{1}*{$\num{-3}_1$} &\num{-0.8372723591378671} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{22.}&\num{0}&$\num{0}_1$  & \num{0} &\multirow{5}*{\num{-6.545681807497121}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[2] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.1789782217190064} & & \\
&\num{1}&$\num{1}_1$  & \num{0.1789782217190064} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.5i} & &\\
&\num{3}&&\num{ -0.5i} & &\\
&&&&&\\

\multirow{5}*{23.}&\num{-2}&$\num{-2}_1$  & \num{-0.41757069614623615} &\multirow{5}*{\num{-5.948867518647531}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.002381045718184862} & & \\
&\num{1}&$\num{1}_1$  & \num{0.1753584140912397} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.10180329304950717 + 0.49999999997756184 i} & &\\
&\num{3}&&\num{ 0.10180329304950717 - 0.49999999997756184 i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{24.}&\num{2}&$\num{2}_1$  & \num{0.41757069614623615} &\multirow{5}*{\num{-5.948867518647531}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[2] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.002381045718184862} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.1753584140912397} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{ -0.10180329304950717 + 0.49999999997756184 i} & &\\
&\num{-3}&&\num{ -0.10180329304950717 - 0.49999999997756184 i} & &\\
&&&&&\\

\multirow{5}*{25.}&\num{-2}&$\num{-2}_1$  & \num{-0.4097709431970209} &\multirow{5}*{\num{-5.914664527148545}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.17648796539117423} & & \\
&\num{0}&$\num{0}_1$  & \num{-0.003590957702482643} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.2528434181781719 + 0.4999994038352576 i} & &\\
&\num{3}&&\num{ 0.2528434181781719 - 0.4999994038352576 i} & &\\
&&&&&\\

\multirow{5}*{26.}&\num{2}&$\num{2}_1$  & \num{0.4097709431970209} &\multirow{5}*{\num{-5.914664527148545}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[3] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.17648796539117423} & & \\
&\num{0}&$\num{0}_1$  & \num{0.003590957702482643} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{ -0.2528434181781719 + 0.4999994038352576 i} & &\\
&\num{-3}&&\num{ -0.2528434181781719 - 0.4999994038352576 i} & &\\
&&&&&\\

\multirow{5}*{27.}&\num{-2}&$\num{-2}_1$  & \num{-0.4132037623909083} &\multirow{5}*{\num{-5.719849426383662}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.17765487476092587} & & \\
&\num{1}&$\num{1}_1$  & \num{0.1730590381457103} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.17703875818477566 + 0.49999998761787506  i} & &\\
&\num{3}&&\num{ 0.17703875818477566 - 0.49999998761787506  i} & &\\
&&&&&\\

\multirow{5}*{28.}&\num{2}&$\num{2}_1$  & \num{0.4132037623909083} &\multirow{5}*{\num{-5.719849426383662}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[2] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.17765487476092587} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.1730590381457103} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{ -0.17703875818477566 + 0.49999998761787506  i} & &\\
&\num{-3}&&\num{ -0.17703875818477566 - 0.49999998761787506  i} & &\\
&&&&&\\

\multirow{5}*{29.}&\num{0}&$\num{0}_1$  & \num{0} & \multirow{5}*{\num{-5.3599633111443925}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.4168157878523103} &  &\\
&\num{2} &$\num{2}_1$ & \num{0.4168157878523103} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.5i} & &\\
&\num{3}&&\num{ -0.5i} & &\\
&&&&&\\

\multirow{5}*{30.}&\num{-3}&$\num{-3}_1$  & \num{-0.8975722026220726} &\multirow{5}*{\num{-5.213619890242972}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.002689440509912956} & & \\
&\num{1}&$\num{1}_1$  & \num{0.17721264103694548} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.19539223154042748 + 0.49999996768352617  i} & &\\
&\num{3}&&\num{ 0.19539223154042748 - 0.49999996768352617  i} & &\\
&&&&&\\

\multirow{5}*{31.}&\num{3}&$\num{3}_1$  & \num{0.8975722026220726} &\multirow{5}*{\num{-5.213619890242972}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[2] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.002689440509912956} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.17721264103694548} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{ -0.19539223154042748 + 0.49999996768352617  i} & &\\
&\num{-3}&&\num{ -0.19539223154042748 - 0.49999996768352617  i} & &\\
&&&&&\\

\multirow{5}*{32.}&\num{-3}&$\num{-3}_1$  & \num{-0.8726683578761034} &\multirow{5}*{\num{-5.213005585361278}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.16207642056601299} & & \\
&\num{0}&$\num{0}_1$  & \num{0.005214418631848616} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.3163118191357105 + 0.49999502754508557   i} & &\\
&\num{3}&&\num{ 0.3163118191357105 - 0.49999502754508557   i} & &\\
&&&&&\\

\multirow{5}*{33.}&\num{3}&$\num{3}_1$  & \num{0.8726683578761034} &\multirow{5}*{\num{-5.213005585361278}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[3] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.16207642056601299} & & \\
&\num{0}&$\num{0}_1$  & \num{-0.005214418631848616} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{ -0.3163118191357105 + 0.49999502754508557   i} & &\\
&\num{-3}&&\num{ - 0.3163118191357105 - 0.49999502754508557   i} & &\\
&&&&&\\

\multirow{5}*{34.}&\num{-2}&$\num{-2}_1$  & \num{-0.41650219742078015} &\multirow{5}*{\num{-5.139559149982608}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.17672744949804717} & & \\
&\num{2}&$\num{2}_1$  & \num{0.41398331751797} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{ -0.07510929171612037 + 0.4999999999995147    i} & &\\
&\num{-3}&&\num{ -0.07510929171612037 - 0.4999999999995147    i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{35.}&\num{2}&$\num{2}_1$  & \num{0.41650219742078015} &\multirow{5}*{\num{-5.139559149982608}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.17672744949804717} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.41398331751797} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.07510929171612037 + 0.4999999999995147    i} & &\\
&\num{3}&&\num{ 0.07510929171612037 - 0.4999999999995147    i} & &\\
&&&&&\\

\multirow{5}*{36.}&\num{-3}&$\num{-3}_1$  & \num{-0.8829647897739417} &\multirow{5}*{\num{-5.007232506657096}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.16452994100132143} & & \\
&\num{1}&$\num{1}_1$  & \num{0.1770717171939548} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.2528790901887893 + 0.4999994925533694 i} & &\\
&\num{3}&&\num{0.2528790901887893 - 0.4999994925533694     i} & &\\
&&&&&\\

\multirow{5}*{37.}&\num{3}&$\num{3}_1$  & \num{0.8829647897739417} &\multirow{5}*{\num{-5.007232506657096}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.16452994100132143} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.1770717171939548} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.2528790901887893 + 0.4999994925533694 i} & &\\
&\num{-3}&&\num{-0.2528790901887893 - 0.4999994925533694     i} & &\\
&&&&&\\

\multirow{5}*{38.}&\num{-3}&$\num{-3}_1$  & \num{-0.8425844204244624} &\multirow{5}*{\num{-4.7049033684202595}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.36821517693662287} & & \\
&\num{0}&$\num{0}_1$  & \num{0.00986095724940572} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.35521528151087184 + 0.4999859660337088 i} & &\\
&\num{3}&&\num{0.35521528151087184 - 0.4999859660337088      i} & &\\
&&&&&\\

\multirow{5}*{39.}&\num{3}&$\num{3}_1$  & \num{0.8425844204244624} &\multirow{5}*{\num{-4.7049033684202595}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[3] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.36821517693662287} & & \\
&\num{0}&$\num{0}_1$  & \num{-0.00986095724940572} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.35521528151087184 + 0.4999859660337088 i} & &\\
&\num{-3}&&\num{-0.35521528151087184 - 0.4999859660337088      i} & &\\
&&&&&\\

\multirow{5}*{40.}&\num{-3}&$\num{-3}_1$  & \num{-0.9025256076496058} &\multirow{5}*{\num{-4.632055811550136}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.004136384394140908} & & \\
&\num{2}&$\num{2}_1$  & \num{0.42042134817908045} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.09595380356707485 + 0.49999999999291816 i} & &\\
&\num{3}&&\num{0.09595380356707485 - 0.49999999999291816      i} & &\\
&&&&&\\

\multirow{5}*{41.}&\num{3}&$\num{3}_1$  & \num{0.9025256076496058} &\multirow{5}*{\num{-4.632055811550136}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.004136384394140908} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.42042134817908045} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.09595380356707485 + 0.49999999999291816 i} & &\\
&\num{-3}&&\num{-0.09595380356707485 - 0.49999999999291816      i} & &\\
&&&&&\\

\multirow{5}*{42.}&\num{-3}&$\num{-3}_1$  & \num{-0.8259783627748154} &\multirow{5}*{\num{-4.550601689040571}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[0]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.3611305911621637} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.1507954765771575} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.39265841060008255 + 0.49996656434928577  i} & &\\
&\num{3}&&\num{0.39265841060008255 - 0.49996656434928577       i} & &\\
&&&&&\\

\multirow{5}*{43.}&\num{3}&$\num{3}_1$  & \num{0.8259783627748154} &\multirow{5}*{\num{-4.550601689040571}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[4] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.3611305911621637} & & \\
&\num{1}&$\num{1}_1$  & \num{0.1507954765771575} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.39265841060008255 + 0.49996656434928577  i} & &\\
&\num{-3}&&\num{-0.39265841060008255 - 0.49996656434928577       i} & &\\
&&&&&\\

\multirow{5}*{44.}&\num{-3}&$\num{-3}_1$  & \num{-0.853528629099593} &\multirow{5}*{\num{-4.485814771137682}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.3730318643796888} & & \\
&\num{1}&$\num{1}_1$  & \num{0.17945111779565617} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.2985053862354559 + 0.4999974042430045   i} & &\\
&\num{3}&&\num{0.2985053862354559 - 0.4999974042430045        i} & &\\
&&&&&\\

\multirow{5}*{45.}&\num{3}&$\num{3}_1$  & \num{0.853528629099593} &\multirow{5}*{\num{-4.485814771137682}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[2] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.3730318643796888} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.17945111779565617} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.2985053862354559 + 0.4999974042430045   i} & &\\
&\num{-3}&&\num{-0.2985053862354559 - 0.4999974042430045        i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{46.}&\num{-3}&$\num{-3}_1$  & \num{-0.8892913554123715} &\multirow{5}*{\num{-4.431180163365785}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.16499987768467536} & & \\
&\num{2}&$\num{2}_1$  & \num{0.4207881498178113} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.15539862398232365 + 0.49999999811463325    i} & &\\
&\num{3}&&\num{0.15539862398232365 - 0.49999999811463325         i} & &\\
&&&&&\\

\multirow{5}*{47.}&\num{3}&$\num{3}_1$  & \num{0.8892913554123715} &\multirow{5}*{\num{-4.431180163365785}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.16499987768467536} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.4207881498178113} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.15539862398232365 + 0.49999999811463325    i} & &\\
&\num{-3}&&\num{-0.15539862398232365 - 0.49999999811463325         i} & &\\
&&&&&\\

\multirow{5}*{48.}&\num{-3}&$\num{-3}_1$  & \num{-0.9091178609831699} &\multirow{5}*{\num{-4.411761759341741}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.1793236474124917} & & \\
&\num{2}&$\num{2}_1$  & \num{0.4185601182604867} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.02664536948586302 + 0.5     i}  $+ \epsilon^{12} i$ & &\\
&\num{3}&&\num{0.02664536948586302 - 0.5      i}  $- \epsilon^{12} i$  & &\\
&&&&&\\

\multirow{5}*{49.}&\num{3}&$\num{3}_1$  & \num{0.9091178609831699} &\multirow{5}*{\num{-4.411761759341741}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.1793236474124917} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.4185601182604867} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.02664536948586302 + 0.5     i}  $+ \epsilon^{12} i$ & &\\
&\num{-3}&&\num{-0.02664536948586302 - 0.5      i}  $- \epsilon^{12} i$  & &\\
&&&&&\\

\multirow{5}*{50.}&\num{0}&$\num{0}_1$  & \num{0} &\multirow{5}*{ \num{-3.9168598958278036}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-3}&$\num{-3}_1$  & \num{-0.9168855875745959} & & \\
&\num{3}&$\num{3}_1$  & \num{0.9168855875745959} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.5i} & &\\
&\num{3}&&\num{ -0.5i} & &\\
&&&&&\\

\multirow{5}*{51.}&\num{-3}&$\num{-3}_1$  & \num{-0.8608198540913057} &\multirow{5}*{\num{-3.90879101974598}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.3758159501339713} & & \\
&\num{2}&$\num{2}_1$  & \num{0.42264974921773685} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.20476272178935478 + 0.49999996127821084     i}  & &\\
&\num{3}&&\num{0.20476272178935478 - 0.49999996127821084       i} & &\\
&&&&&\\

\multirow{5}*{52.}&\num{3}&$\num{3}_1$  & \num{0.8608198540913057} &\multirow{5}*{\num{-3.90879101974598}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[1] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.3758159501339713} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.42264974921773685} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.20476272178935478 + 0.49999996127821084     i}  & &\\
&\num{-3}&&\num{-0.20476272178935478 - 0.49999996127821084       i} & &\\
&&&&&\\

\multirow{5}*{53.}&\num{-3}&$\num{-3}_1$  & \num{-0.9041514021265661} &\multirow{5}*{\num{-3.713756253624279}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.16867172248703188} & & \\
&\num{3}&$\num{3}_1$  & \num{0.924449216687776} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.05426277322377072 + 0.49999999999999495      i}  & &\\
&\num{3}&&\num{0.05426277322377072 - 0.49999999999999495        i} & &\\
&&&&&\\

\multirow{5}*{54.}&\num{3}&$\num{3}_1$  & \num{0.9041514021265661} &\multirow{5}*{\num{-3.713756253624279}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[2] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.16867172248703188} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.924449216687776} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.05426277322377072 + 0.49999999999999495      i}  & &\\
&\num{-3}&&\num{-0.05426277322377072 - 0.49999999999999495        i} & &\\
&&&&&\\

\multirow{5}*{55.}&\num{-3}&$\num{-3}_1$  & \num{-0.876013842299833} &\multirow{5}*{\num{-3.1906530780837574}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.38182468674608755} & & \\
&\num{3}&$\num{3}_1$  & \num{0.9329682542140978} &  &\\
&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{0.10225969706439007 + 0.4999999999919801      i}  & &\\
&\num{3}&&\num{0.10225969706439007 - 0.4999999999919801         i} & &\\
&&&&&\\

\multirow{5}*{56.}&\num{3}&$\num{3}_1$  & \num{0.876013842299833} &\multirow{5}*{\num{-3.1906530780837574}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[1] \\
\none[4] & &\none[0] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.38182468674608755} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.9329682542140978} &  &\\
&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.10225969706439007 + 0.4999999999919801      i}  & &\\
&\num{-3}&&\num{-0.10225969706439007 - 0.4999999999919801         i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{57.}&\num{-1}&$\num{-1}_1$  & \num{-0.23628917347446357} &\multirow{5}*{\num{-6.169898511258596}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[2] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.061657436171384236} & & \\
&\num{1}&$\num{1}_1$  & \num{0.09840804282753364} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.7186073903518672 + 0.5092645390182816   i} & &\\
&\num{4}&&\num{0.7186073903518672 - 0.5092645390182816          i} & &\\
&&&&&\\

\multirow{5}*{58.}&\num{1}&$\num{1}_1$  & \num{0.23628917347446357} &\multirow{5}*{\num{-6.169898511258596}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[2] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.061657436171384236} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.09840804282753364} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.7186073903518672 + 0.5092645390182816   i} & &\\
&\num{-3}&&\num{-0.7186073903518672 - 0.5092645390182816          i} & &\\
&&&&&\\

\multirow{5}*{59.}&\num{0}&$\num{0}_1$  & \num{-0.07670713231656469} &\multirow{5}*{\num{-6.169793093647391}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[3] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.08503317688653282} & & \\
&\num{2}&$\num{2}_1$  & \num{0.2777109910982691} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.5731497087593851 + 0.5026870419858862    i} & &\\
&\num{4}&&\num{0.5731497087593851 - 0.5026870419858862           i} & &\\
&&&&&\\

\multirow{5}*{60.}&\num{0}&$\num{0}_1$  & \num{0.07670713231656469} &\multirow{5}*{\num{-6.169793093647391}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.08503317688653282} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.2777109910982691} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.5731497087593851 + 0.5026870419858862    i} & &\\
&\num{-3}&&\num{-0.5731497087593851 - 0.5026870419858862           i} & &\\
&&&&&\\

\multirow{5}*{61.}&\num{-1}&$\num{-1}_1$  & \num{-0.24191378496901694} &\multirow{5}*{\num{-5.77806027507096}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[2] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.06641506366939183} & & \\
&\num{2}&$\num{2}_1$  & \num{0.2849984517535856} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.6578919965827161 + 0.505940153800309    i} & &\\
&\num{4}&&\num{0.6578919965827161 - 0.505940153800309        i} & &\\
&&&&&\\

\multirow{5}*{62.}&\num{1}&$\num{1}_1$  & \num{0.24191378496901694} &\multirow{5}*{\num{-5.77806027507096}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.06641506366939183} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.2849984517535856} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.6578919965827161 + 0.505940153800309    i} & &\\
&\num{-3}&&\num{-0.6578919965827161 - 0.505940153800309        i} & &\\
&&&&&\\

\multirow{5}*{63.}&\num{-1}&$\num{-1}_1$  & \num{-0.2479028248035828} &\multirow{5}*{\num{-5.7759997708364645}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[2] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.08961174870249373} & & \\
&\num{2}&$\num{2}_1$  & \num{0.2812994019106206} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.6145603012629967 + 0.5040786683437349  i} & &\\
&\num{4}&&\num{0.6145603012629967 - 0.5040786683437349     i} & &\\
&&&&&\\

\multirow{5}*{64.}&\num{1}&$\num{1}_1$  & \num{0.2479028248035828} &\multirow{5}*{\num{-5.7759997708364645}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.08961174870249373} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.2812994019106206} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.6145603012629967 + 0.5040786683437349  i} & &\\
&\num{-3}&&\num{-0.6145603012629967 - 0.5040786683437349     i} & &\\
&&&&&\\

\multirow{5}*{65.}&\num{-2}&$\num{-2}_1$  & \num{-0.4716355742245693} &\multirow{5}*{\num{-5.567031284189321}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.053418813196571324} & & \\
&\num{1}&$\num{1}_1$  & \num{0.10543027593210082} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.7526831264304397 + 0.5112931766147115 i} & &\\
&\num{4}&&\num{0.7526831264304397 - 0.5112931766147115    i} & &\\
&&&&&\\

\multirow{5}*{66.}&\num{2}&$\num{2}_1$  & \num{0.4716355742245693} &\multirow{5}*{\num{-5.567031284189321}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[2] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.053418813196571324} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.10543027593210082} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.7526831264304397 + 0.5112931766147115 i} & &\\
&\num{-3}&&\num{-0.7526831264304397 - 0.5112931766147115    i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{67.}&\num{0}&$\num{0}_1$  & \num{-0.07364081582941694} &\multirow{5}*{\num{-5.443908153468919}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[3] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.09132241147359127} & & \\
&\num{3}&$\num{3}_1$  & \num{0.727399386600244} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.31587577778543735 + 0.5000090624647189  i} & &\\
&\num{4}&&\num{0.31587577778543735 - 0.5000090624647189        i} & &\\
&&&&&\\

\multirow{5}*{68.}&\num{0}&$\num{0}_1$  & \num{0.07364081582941694} &\multirow{5}*{\num{-5.443908153468919}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.09132241147359127} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.727399386600244} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.31587577778543735 + 0.5000090624647189  i} & &\\
&\num{-3}&&\num{-0.31587577778543735 - 0.5000090624647189        i} & &\\
&&&&&\\

\multirow{5}*{69.}&\num{-2}&$\num{-2}_1$  & \num{-0.4510049633408049} &\multirow{5}*{\num{-5.361801520969449}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.21129839432145353} & & \\
&\num{0}&$\num{0}_1$  & \num{-0.04240739590094945} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.8144040824001939 + 0.5152297045956968  i} & &\\
&\num{4}&&\num{0.8144040824001939 - 0.5152297045956968        i} & &\\
&&&&&\\

\multirow{5}*{70.}&\num{2}&$\num{2}_1$  & \num{0.4510049633408049} &\multirow{5}*{\num{-5.361801520969449}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[3] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.21129839432145353} & & \\
&\num{0}&$\num{0}_1$  & \num{0.04240739590094945} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.8144040824001939 + 0.5152297045956968  i} & &\\
&\num{-3}&&\num{-0.8144040824001939 - 0.5152297045956968        i} & &\\
&&&&&\\

\multirow{5}*{71.}&\num{-2}&$\num{-2}_1$  & \num{-0.4599126745991347} &\multirow{5}*{\num{-5.269067649034405}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.2173990425839703} & & \\
&\num{1}&$\num{1}_1$  & \num{0.1108049275137246} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.7816703501154812 + 0.5131001144282841   i} & &\\
&\num{4}&&\num{0.7816703501154812 - 0.5131001144282841        i} & &\\
&&&&&\\

\multirow{5}*{72.}&\num{2}&$\num{2}_1$  & \num{0.4599126745991347} &\multirow{5}*{\num{-5.269067649034405}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[2] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.2173990425839703} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.1108049275137246} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.7816703501154812 + 0.5131001144282841   i} & &\\
&\num{-3}&&\num{-0.7816703501154812 - 0.5131001144282841        i} & &\\
&&&&&\\

\multirow{5}*{73.}&\num{-2}&$\num{-2}_1$  & \num{-0.4795753683404256} &\multirow{5}*{\num{-5.164607515942276}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.058321037700163905} & & \\
&\num{2}&$\num{2}_1$  & \num{0.2910559767298327} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.6955008713307321 + 0.5078281548337444    i} & &\\
&\num{4}&&\num{0.6955008713307321 - 0.5078281548337444         i} & &\\
&&&&&\\

\multirow{5}*{74.}&\num{2}&$\num{2}_1$  & \num{0.4795753683404256} &\multirow{5}*{\num{-5.164607515942276}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.058321037700163905} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.2910559767298327} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.6955008713307321 + 0.5078281548337444    i} & &\\
&\num{-3}&&\num{-0.6955008713307321 - 0.5078281548337444         i} & &\\
&&&&&\\

\multirow{5}*{75.}&\num{-2}&$\num{-2}_1$  & \num{-0.4884434319698557} &\multirow{5}*{\num{-5.141125482994065}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.09611380248664379} & & \\
&\num{2}&$\num{2}_1$  & \num{0.28681090437455714} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.6557199938417579 + 0.5058139039431293 i} & &\\
&\num{4}&&\num{0.6557199938417579 - 0.5058139039431293          i} & &\\
&&&&&\\

\multirow{5}*{76.}&\num{2}&$\num{2}_1$  & \num{0.4884434319698557} &\multirow{5}*{\num{-5.141125482994065}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.09611380248664379} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.28681090437455714} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.6557199938417579 + 0.5058139039431293 i} & &\\
&\num{-3}&&\num{-0.6557199938417579 - 0.5058139039431293          i} & &\\
&&&&&\\

\multirow{5}*{77.}&\num{-1}&$\num{-1}_1$  & \num{-0.24351793473618538} &\multirow{5}*{\num{-5.0725679637604}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[2] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.06686804949688008} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7220459867254131} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.4300048252052851 + 0.5001673461243875  i} & &\\
&\num{4}&&\num{0.4300048252052851 - 0.5001673461243875           i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{78.}&\num{1}&$\num{1}_1$  & \num{0.24351793473618538} &\multirow{5}*{\num{-5.0725679637604}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.06686804949688008} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7220459867254131} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.4300048252052851 + 0.5001673461243875  i} & &\\
&\num{-3}&&\num{-0.4300048252052851 - 0.5001673461243875           i} & &\\
&&&&&\\

\multirow{5}*{79.}&\num{-1}&$\num{-1}_1$  & \num{-0.24801754956396857} &\multirow{5}*{\num{-5.06007081350593}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[2] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.09343067915188917} & & \\
&\num{3}&$\num{3}_1$  & \num{0.725623537303308} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.3711448963182864 + 0.5000430672973524 i} & &\\
&\num{4}&&\num{0.3711448963182864 - 0.5000430672973524      i} & &\\
&&&&&\\

\multirow{5}*{80.}&\num{1}&$\num{1}_1$  & \num{0.24801754956396857} &\multirow{5}*{\num{-5.06007081350593}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.09343067915188917} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.725623537303308} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.3711448963182864 + 0.5000430672973524 i} & &\\
&\num{-3}&&\num{-0.3711448963182864 - 0.5000430672973524      i} & &\\
&&&&&\\

\multirow{5}*{81.}&\num{0}&$\num{0}_1$  & \num{-0.07237074096654716} &\multirow{5}*{\num{-5.0260308055131615}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[3] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.2996561194525196} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7319985351310827} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.2059356563199228 + 0.5000000782282924  i} & &\\
&\num{4}&&\num{0.2059356563199228 - 0.5000000782282924     i} & &\\
&&&&&\\

\multirow{5}*{82.}&\num{0}&$\num{0}_1$  & \num{0.07237074096654716} &\multirow{5}*{\num{-5.0260308055131615}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.2996561194525196} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7319985351310827} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.2059356563199228 + 0.5000000782282924  i} & &\\
&\num{-3}&&\num{-0.2059356563199228 - 0.5000000782282924     i} & &\\
&&&&&\\

\multirow{5}*{83.}&\num{1}&$\num{1}_1$  & \num{0.09699559793151097} &\multirow{5}*{\num{-5.009295050041724}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[4] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.3033510063128489} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7329842833419027} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.12412743865158135 + 0.5000000002137186   i} & &\\
&\num{4}&&\num{0.12412743865158135 - 0.5000000002137186      i} & &\\
&&&&&\\

\multirow{5}*{84.}&\num{-1}&$\num{-1}_1$  & \num{-0.09699559793151097} &\multirow{5}*{\num{-5.009295050041724}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[0]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.3033510063128489} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7329842833419027} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.12412743865158135 + 0.5000000002137186   i} & &\\
&\num{-3}&&\num{-0.12412743865158135 - 0.5000000002137186      i} & &\\
&&&&&\\

\multirow{5}*{85.}&\num{-3}&$\num{-3}_1$  & \num{-0.9782439181228669} &\multirow{5}*{\num{-4.8821569284640915}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.03996452725775787} & & \\
&\num{1}&$\num{1}_1$  & \num{0.11652096749221821} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.8021910144087387 + 0.5147129569092167    i} & &\\
&\num{4}&&\num{0.8021910144087387 - 0.5147129569092167      i} & &\\
&&&&&\\

\multirow{5}*{86.}&\num{3}&$\num{3}_1$  & \num{0.9782439181228669} &\multirow{5}*{\num{-4.8821569284640915}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[2] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.03996452725775787} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.11652096749221821} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.8021910144087387 + 0.5147129569092167    i} & &\\
&\num{-3}&&\num{-0.8021910144087387 - 0.5147129569092167      i} & &\\
&&&&&\\

\multirow{5}*{87.}&\num{-2}&$\num{-2}_1$  & \num{-0.4678640410738964} &\multirow{5}*{\num{-4.849143791203001}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.2231130628323989} & & \\
&\num{2}&$\num{2}_1$  & \num{0.29606183558262666} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.7270607105175713 + 0.5095861293227449     i} & &\\
&\num{4}&&\num{0.7270607105175713 - 0.5095861293227449       i} & &\\
&&&&&\\

\multirow{5}*{88.}&\num{2}&$\num{2}_1$  & \num{0.4678640410738964} &\multirow{5}*{\num{-4.849143791203001}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.2231130628323989} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.29606183558262666} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.7270607105175713 + 0.5095861293227449     i} & &\\
&\num{-3}&&\num{-0.7270607105175713 - 0.5095861293227449       i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{89.}&\num{-3}&$\num{-3}_1$  & \num{-0.9404037971111646} &\multirow{5}*{\num{-4.723882165254541}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.19243981161963258} & & \\
&\num{0}&$\num{0}_1$  & \num{-0.02936253845044466} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.8599454163064075 + 0.518625978788216 i} & &\\
&\num{4}&&\num{0.8599454163064075 - 0.518625978788216        i} & &\\
&&&&&\\

\multirow{5}*{90.}&\num{3}&$\num{3}_1$  & \num{0.9404037971111646} &\multirow{5}*{\num{-4.723882165254541}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[3] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.19243981161963258} & & \\
&\num{0}&$\num{0}_1$  & \num{0.02936253845044466} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.8599454163064075 + 0.518625978788216 i} & &\\
&\num{-3}&&\num{-0.8599454163064075 - 0.518625978788216        i} & &\\
&&&&&\\

\multirow{5}*{91.}&\num{-1}&$\num{-1}_1$  & \num{-0.24956508838195826} &\multirow{5}*{\num{-4.645731984058968}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[2] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.2981463972610417} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7315197540496943} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.26926843361485303 + 0.5000014519656333 i} & &\\
&\num{4}&&\num{0.26926843361485303 - 0.5000014519656333         i} & &\\
&&&&&\\

\multirow{5}*{92.}&\num{1}&$\num{1}_1$  & \num{0.24956508838195826} &\multirow{5}*{\num{-4.645731984058968}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.2981463972610417} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7315197540496943} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.26926843361485303 + 0.5000014519656333 i} & &\\
&\num{-3}&&\num{-0.26926843361485303 - 0.5000014519656333         i} & &\\
&&&&&\\

\multirow{5}*{93.}&\num{-3}&$\num{-3}_1$  & \num{-0.9565403326434075} &\multirow{5}*{\num{-4.612458935784404}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.19819172333815827} & & \\
&\num{1}&$\num{1}_1$  & \num{0.12178104080653726} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.8289348715353542 + 0.5165072394347398  i} & &\\
&\num{4}&&\num{0.8289348715353542 - 0.5165072394347398          i} & &\\
&&&&&\\

\multirow{5}*{94.}&\num{3}&$\num{3}_1$  & \num{0.9565403326434075} &\multirow{5}*{\num{-4.612458935784404}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[2] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.19819172333815827} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.12178104080653726} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.8289348715353542 + 0.5165072394347398  i} & &\\
&\num{-3}&&\num{-0.8289348715353542 - 0.5165072394347398          i} & &\\
&&&&&\\

\multirow{5}*{95.}&\num{-3}&$\num{-3}_1$  & \num{-0.992325579233568} &\multirow{5}*{\num{-4.476421841644625}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.044995652271398213} & & \\
&\num{2}&$\num{2}_1$  & \num{0.3007666785478738} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.7488065313392119 + 0.5110906562656211   i} & &\\
&\num{4}&&\num{0.7488065313392119 - 0.5110906562656211        i} & &\\
&&&&&\\

\multirow{5}*{96.}&\num{3}&$\num{3}_1$  & \num{0.992325579233568} &\multirow{5}*{\num{-4.476421841644625}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.044995652271398213} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.3007666785478738} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.7488065313392119 + 0.5110906562656211   i} & &\\
&\num{-3}&&\num{-0.7488065313392119 - 0.5110906562656211        i} & &\\
&&&&&\\

\multirow{5}*{97.}&\num{-2}&$\num{-2}_1$  & \num{-0.4834450497165058} &\multirow{5}*{\num{-4.465649808048891}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.05976404613349111} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7228653108029176} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.47664608796902874 + 0.5003918300827974    i} & &\\
&\num{4}&&\num{0.47664608796902874 - 0.5003918300827974         i} & &\\
&&&&&\\

\multirow{5}*{98.}&\num{2}&$\num{2}_1$  & \num{0.4834450497165058} &\multirow{5}*{\num{-4.465649808048891}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.05976404613349111} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7228653108029176} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.47664608796902874 + 0.5003918300827974    i} & &\\
&\num{-3}&&\num{-0.47664608796902874 - 0.5003918300827974         i} & &\\
&&&&&\\

\multirow{5}*{99.}&\num{-2}&$\num{-2}_1$  & \num{-0.49100951670101173} &\multirow{5}*{\num{-4.434786103473343}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.09805438315471175} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7262022404452396} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.4227641416588484 + 0.5001379614650973 i} & &\\
&\num{4}&&\num{0.4227641416588484 - 0.5001379614650973          i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{100.}&\num{2}&$\num{2}_1$  & \num{0.49100951670101173} &\multirow{5}*{\num{-4.434786103473343}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.09805438315471175} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7262022404452396} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.4227641416588484 + 0.5001379614650973 i} & &\\
&\num{-3}&&\num{-0.4227641416588484 - 0.5001379614650973          i} & &\\
&&&&&\\

\multirow{5}*{101.}&\num{-3}&$\num{-3}_1$  & \num{-1.0081893580513084} &\multirow{5}*{\num{-4.432440785573185}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.10667917163520575} & & \\
&\num{2}&$\num{2}_1$  & \num{0.2959770090163623} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.7127063187945578 + 0.5089059299555926  i} & &\\
&\num{4}&&\num{0.7127063187945578 - 0.5089059299555926           i} & &\\
&&&&&\\

\multirow{5}*{102.}&\num{3}&$\num{3}_1$  & \num{1.0081893580513084} &\multirow{5}*{\num{-4.432440785573185}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.10667917163520575} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.2959770090163623} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.7127063187945578 + 0.5089059299555926  i} & &\\
&\num{-3}&&\num{-0.7127063187945578 - 0.5089059299555926           i} & &\\
&&&&&\\

\multirow{5}*{103.}&\num{-3}&$\num{-3}_1$  & \num{-0.9048175965220887} &\multirow{5}*{\num{-4.216831240521124}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.39964977614183117} & & \\
&\num{0}&$\num{0}_1$  & \num{-0.022523068241039404} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.8860250705666025 + 0.5204676572213655  i} & &\\
&\num{4}&&\num{0.8860250705666025 - 0.5204676572213655       i} & &\\
&&&&&\\

\multirow{5}*{104.}&\num{3}&$\num{3}_1$  & \num{0.9048175965220887} &\multirow{5}*{\num{-4.216831240521124}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[3] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.39964977614183117} & & \\
&\num{0}&$\num{0}_1$  & \num{0.022523068241039404} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.8860250705666025 + 0.5204676572213655  i} & &\\
&\num{-3}&&\num{-0.8860250705666025 - 0.5204676572213655       i} & &\\
&&&&&\\

\multirow{5}*{105.}&\num{-3}&$\num{-3}_1$  & \num{-0.9707060756340514} &\multirow{5}*{\num{-4.189516795204188}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.2037826260613582} & & \\
&\num{2}&$\num{2}_1$  & \num{0.30596645946305967} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.7774161539911408 + 0.5129072453560092   i} & &\\
&\num{4}&&\num{0.7774161539911408 - 0.5129072453560092        i} & &\\
&&&&&\\

\multirow{5}*{106.}&\num{3}&$\num{3}_1$  & \num{0.9707060756340514} &\multirow{5}*{\num{-4.189516795204188}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.2037826260613582} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.30596645946305967} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.7774161539911408 + 0.5129072453560092   i} & &\\
&\num{-3}&&\num{-0.7774161539911408 - 0.5129072453560092        i} & &\\
&&&&&\\

\multirow{5}*{107.}&\num{-2}&$\num{-2}_1$  & \num{-0.4724731772602748} &\multirow{5}*{\num{-4.1505394339638}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[1]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.22622011555560523} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7221410893379787} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.5173592834577033 + 0.5007495023315129    i} & &\\
&\num{4}&&\num{0.5173592834577033 - 0.5007495023315129      i} & &\\
&&&&&\\

\multirow{5}*{108.}&\num{2}&$\num{2}_1$  & \num{0.4724731772602748} &\multirow{5}*{\num{-4.1505394339638}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.22622011555560523} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7221410893379787} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.5173592834577033 + 0.5007495023315129    i} & &\\
&\num{-3}&&\num{-0.5173592834577033 - 0.5007495023315129      i} & &\\
&&&&&\\

\multirow{5}*{109.}&\num{-3}&$\num{-3}_1$  & \num{-0.9203156791528186} &\multirow{5}*{\num{-4.0856422373035866}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.4071519618224877} & & \\
&\num{1}&$\num{1}_1$  & \num{0.1280629563174455} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.8558715858832424 + 0.5183880274586914 i} & &\\
&\num{4}&&\num{0.8558715858832424 - 0.5183880274586914       i} & &\\
&&&&&\\

\multirow{5}*{110.}&\num{3}&$\num{3}_1$  & \num{0.9203156791528186} &\multirow{5}*{\num{-4.0856422373035866}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[2] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.4071519618224877} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.1280629563174455} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.8558715858832424 + 0.5183880274586914 i} & &\\
&\num{-3}&&\num{-0.8558715858832424 - 0.5183880274586914       i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{111.}&\num{-3}&$\num{-3}_1$  & \num{-0.884850424753903} &\multirow{5}*{\num{-4.02072163457208}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[0]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.3907637882231322} & & \\
&\num{-1}&$\num{-1}_1$  & \num{-0.17748907180343504} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.9103587089017612 + 0.5221482391027383 i} & &\\
&\num{4}&&\num{0.9103587089017612 - 0.5221482391027383        i} & &\\
&&&&&\\

\multirow{5}*{112.}&\num{3}&$\num{3}_1$  & \num{0.884850424753903} &\multirow{5}*{\num{-4.02072163457208}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[4] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.3907637882231322} & & \\
&\num{1}&$\num{1}_1$  & \num{0.17748907180343504} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.9103587089017612 + 0.5221482391027383 i} & &\\
&\num{-3}&&\num{-0.9103587089017612 - 0.5221482391027383        i} & &\\
&&&&&\\

\multirow{5}*{113.}&\num{-2}&$\num{-2}_1$  & \num{-0.4953385082011066} &\multirow{5}*{\num{-4.020060496279456}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[1] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.2991253202105637} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7332808140908078} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.32740647607166035 + 0.5000105784834529  i} & &\\
&\num{4}&&\num{0.32740647607166035 - 0.5000105784834529         i} & &\\
&&&&&\\

\multirow{5}*{114.}&\num{2}&$\num{2}_1$  & \num{0.4953385082011066} &\multirow{5}*{\num{-4.020060496279456}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.2991253202105637} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7332808140908078} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.32740647607166035 + 0.5000105784834529  i} & &\\
&\num{-3}&&\num{-0.32740647607166035 - 0.5000105784834529         i} & &\\
&&&&&\\

\multirow{5}*{115.}&\num{-3}&$\num{-3}_1$  & \num{-1.0003403675630318} &\multirow{5}*{\num{-3.79647953981501}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{-0.047485327975129304} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7253359585453516} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.539859047717162 + 0.5010338853654477   i} & &\\
&\num{4}&&\num{0.539859047717162 - 0.5010338853654477          i} & &\\
&&&&&\\

\multirow{5}*{116.}&\num{3}&$\num{3}_1$  & \num{1.0003403675630318} &\multirow{5}*{\num{-3.79647953981501}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{0}&$\num{0}_1$  & \num{0.047485327975129304} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7253359585453516} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.539859047717162 + 0.5010338853654477   i} & &\\
&\num{-3}&&\num{-0.539859047717162 - 0.5010338853654477          i} & &\\
&&&&&\\

\multirow{5}*{117.}&\num{-3}&$\num{-3}_1$  & \num{-1.0144674221165155} &\multirow{5}*{\num{-3.7477520519795444}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.10664875295128458} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7288051640857498} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.49052722386226805 + 0.5004794357451661  i} & &\\
&\num{4}&&\num{0.49052722386226805 - 0.5004794357451661           i} & &\\
&&&&&\\

\multirow{5}*{118.}&\num{3}&$\num{3}_1$  & \num{1.0144674221165155} &\multirow{5}*{\num{-3.7477520519795444}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.10664875295128458} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7288051640857498} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.49052722386226805 + 0.5004794357451661  i} & &\\
&\num{-3}&&\num{-0.49052722386226805 - 0.5004794357451661           i} & &\\
&&&&&\\

\multirow{5}*{119.}&\num{-3}&$\num{-3}_1$  & \num{-0.9341464299870161} &\multirow{5}*{\num{-3.6520200681721}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.4142356375621477} & & \\
&\num{2}&$\num{2}_1$  & \num{0.3121200238113326} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.805935507466198 + 0.5148201902309306  i} & &\\
&\num{4}&&\num{0.805935507466198 - 0.5148201902309306           i} & &\\
&&&&&\\

\multirow{5}*{120.}&\num{3}&$\num{3}_1$  & \num{0.9341464299870161} &\multirow{5}*{\num{-3.6520200681721}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[1] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.4142356375621477} & & \\
&\num{-2}&$\num{-2}_1$  & \num{-0.3121200238113326} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.805935507466198 + 0.5148201902309306  i} & &\\
&\num{-3}&&\num{-0.805935507466198 - 0.5148201902309306           i} & &\\
&&&&&\\

\multirow{5}*{121.}&\num{-3}&$\num{-3}_1$  & \num{-0.9797441750917413} &\multirow{5}*{\num{-3.509148789466303}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1}&$\num{-1}_1$  & \num{-0.20750954089368479} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7244882750705285} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.577082075341049 + 0.5016801379679321   i} & &\\
&\num{4}&&\num{0.577082075341049 - 0.5016801379679321            i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$&\hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{122.}&\num{3}&$\num{3}_1$  & \num{0.9797441750917413} &\multirow{5}*{\num{-3.509148789466303}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1}&$\num{1}_1$  & \num{0.20750954089368479} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7244882750705285} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.577082075341049 + 0.5016801379679321   i} & &\\
&\num{-3}&&\num{-0.577082075341049 - 0.5016801379679321            i} & &\\
&&&&&\\

\multirow{5}*{123.}&\num{-3}&$\num{-3}_1$  & \num{-1.0236485862892584} &\multirow{5}*{\num{-3.3381632059589825}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.30305051022450946} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7378490118856018} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.4012090666240435 + 0.5000732131177379    i} & &\\
&\num{4}&&\num{0.4012090666240435 - 0.5000732131177379             i} & &\\
&&&&&\\

\multirow{5}*{124.}&\num{3}&$\num{3}_1$  & \num{1.0236485862892584} &\multirow{5}*{\num{-3.3381632059589825}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.30305051022450946} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7378490118856018} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.4012090666240435 + 0.5000732131177379    i} & &\\
&\num{-3}&&\num{-0.4012090666240435 - 0.5000732131177379             i} & &\\
&&&&&\\

\multirow{5}*{125.}&\num{-3}&$\num{-3}_1$  & \num{-0.9437453699912205} &\multirow{5}*{\num{-2.976163302928496}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[2] \\
\none[4] & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-2}&$\num{-2}_1$  & \num{-0.41948753223127894} & & \\
&\num{3}&$\num{3}_1$  & \num{0.7250402244422156} &  &\\
&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.6127991439649094 + 0.5025267038613426     i} & &\\
&\num{4}&&\num{0.6127991439649094 - 0.5025267038613426        i} & &\\
&&&&&\\

\multirow{5}*{126.}&\num{3}&$\num{3}_1$  & \num{0.9437453699912205} &\multirow{5}*{\num{-2.976163302928496}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & &\none[0] \\
\none[4] & &\none[0] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{2}&$\num{2}_1$  & \num{0.41948753223127894} & & \\
&\num{-3}&$\num{-3}_1$  & \num{-0.7250402244422156} &  &\\
&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.6127991439649094 + 0.5025267038613426     i} & &\\
&\num{-3}&&\num{-0.6127991439649094 - 0.5025267038613426        i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{127.}&\num{0}&$\num{-1/2}_1$ &\num{-0.08186717918533118} &\multirow{5}*{\num{-4.588653027248528} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{0}&$\num{1/2}_1$&\num{ 0.08186717918533118} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{1.0075529899888165  i} & &\\
&\num{0}& &\num{0} & &\\
&\num{-5}& &\num{-1.0075529899888165 i} & &\\
&&&&&\\

\multirow{5}*{128.}&\num{-1}&$\num{-3/2}_1$ &\num{-0.23934032859567683} &\multirow{5}*{\num{-4.253581884059036} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[2] 
\end{ytableau}}\\
&\num{0}&$\num{-1/2}_1$&\num{-0.06840909884537728} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{0.08519534552796156 + 1.000011429321273  i} & &\\
&\num{0}& &\num{ 0.0862674731114038} & &\\
&\num{6}& &\num{0.08519534552796156 - 1.000011429321273  i} & &\\
&&&&&\\

\multirow{5}*{129.}&\num{1}&$\num{3/2}_1$ &\num{0.23934032859567683} &\multirow{5}*{\num{-4.253581884059036} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[4] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{0}&$\num{1/2}_1$&\num{0.06840909884537728} && \\
&\num{-6} &\multirow{3}*{$\num{0}_3$}&  \num{-0.08519534552796156 + 1.000011429321273  i} & &\\
&\num{0}& &\num{ -0.0862674731114038} & &\\
&\num{-5}& &\num{-0.08519534552796156 - 1.000011429321273  i} & &\\
&&&&&\\

\multirow{5}*{130.}&\num{-1}&$\num{-3/2}_1$ &\num{-0.24487281981639925} &\multirow{5}*{\num{-4.235086215036711} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{0}&$\num{1/2}_1$&\num{0.0853459620139116} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{0.044950643248406 + 1.0030560556948271 i} & &\\
&\num{1}& &\num{0.04198313225481834} & &\\
&\num{6}& &\num{0.044950643248406 - 1.0030560556948271  i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{131.}&\num{1}&$\num{3/2}_1$ &\num{0.24487281981639925} &\multirow{5}*{\num{-4.235086215036711} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{0}&$\num{-1/2}_1$&\num{-0.0853459620139116} && \\
&\num{-6} &\multirow{3}*{$\num{0}_3$}&  \num{-0.044950643248406 + 1.0030560556948271 i} & &\\
&\num{-1}& &\num{-0.04198313225481834} & &\\
&\num{-5}& &\num{-0.044950643248406 - 1.0030560556948271  i} & &\\
&&&&&\\

\multirow{5}*{132.}&\num{-1}&$\num{-3/2}_1$ &\num{-0.2490455979532345} &\multirow{5}*{\num{-3.874207917839306} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{1}&$\num{3/2}_1$&\num{0.24904559795323444} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{1.000748379054239 i} & &\\
&\num{0}& &\num{0} & &\\
&\num{-5}& &\num{-1.000748379054239  i} & &\\
&&&&&\\

\multirow{5}*{133.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.473550967424399} &\multirow{5}*{\num{-3.6848510358763686} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[2] 
\end{ytableau}}\\
&\num{0}&$\num{-1/2}_1$&\num{-0.06246124946447422} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{0.14500253585157152 + 1.000500506638176 i} & &\\
&\num{0}& &\num{0.14528079741056948} & &\\
&\num{6}& &\num{0.14500253585157152 - 1.000500506638176 i} & &\\
&&&&&\\

\multirow{5}*{134.}&\num{2}&$\num{5/2}_1$ &\num{0.473550967424399} &\multirow{5}*{\num{-3.6848510358763686} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[4] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{0}&$\num{1/2}_1$&\num{0.06246124946447422} && \\
&\num{-6} &\multirow{3}*{$\num{0}_3$}&  \num{-0.14500253585157152 + 1.000500506638176 i} & &\\
&\num{0}& &\num{-0.14528079741056948} & &\\
&\num{-5}& &\num{-0.14500253585157152 - 1.000500506638176 i} & &\\
&&&&&\\

\multirow{5}*{135.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.4806982438395971} &\multirow{5}*{\num{-3.6495651009568855} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{1}&$\num{1/2}_1$&\num{0.08241942515204949} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{0.10584049329333649 + 1.0019750191023813 i} & &\\
&\num{0}& &\num{0.10981829985781147} & &\\
&\num{6}& &\num{0.10584049329333649 - 1.0019750191023813 i} & &\\
&&&&&\\

\multirow{5}*{136.}&\num{1}&$\num{5/2}_1$ &\num{0.4806982438395971} &\multirow{5}*{\num{-3.6495651009568855} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{-1}&$\num{-1/2}_1$&\num{-0.08241942515204949} && \\
&\num{-6} &\multirow{3}*{$\num{0}_3$}&  \num{-0.10584049329333649 + 1.0019750191023813 i} & &\\
&\num{-0}& &\num{-0.10981829985781147} & &\\
&\num{-5}& &\num{-0.10584049329333649 - 1.0019750191023813 i} & &\\
&&&&&\\

\multirow{5}*{137.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.46433253093760496} &\multirow{5}*{\num{-3.3948904589059667} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[1] 
\end{ytableau}}\\
&\num{-1}&$\num{-3/2}_1$&\num{-0.224853188793888} && \\
&\num{4} &\multirow{3}*{$\num{0}_3$}&  \num{0.18657399810869812 + 1.0003571238227982  i} & &\\
&\num{2}& &\num{0.18651062567392573} & &\\
&\num{5}& &\num{0.18657399810869812 - 1.0003571238227982  i} & &\\
&&&&&\\

\multirow{5}*{138.}&\num{2}&$\num{5/2}_1$ &\num{0.46433253093760496} &\multirow{5}*{\num{-3.3948904589059667} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[5] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{1}&$\num{3/2}_1$&\num{0.224853188793888} && \\
&\num{-5} &\multirow{3}*{$\num{0}_3$}&  \num{-0.18657399810869812 + 1.0003571238227982  i} & &\\
&\num{-2}& &\num{-0.18651062567392573} & &\\
&\num{-4}& &\num{-0.18657399810869812 - 1.0003571238227982  i} & &\\
&&&&&\\

\multirow{5}*{139.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.4864356399082741} &\multirow{5}*{\num{-3.284321577256674} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{1}&$\num{3/2}_1$&\num{0.2538307636156573} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{0.06141166596586269 + 1.0001998191969022   i} & &\\
&\num{1}& &\num{0.060969937969111404} & &\\
&\num{6}& &\num{0.06141166596586269 - 1.0001998191969022   i} & &\\
&&&&&\\

\multirow{5}*{140.}&\num{2}&$\num{5/2}_1$ &\num{0.4864356399082741} &\multirow{5}*{\num{-3.284321577256674} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{-1}&$\num{-3/2}_1$&\num{-0.2538307636156573} && \\
&\num{-6} &\multirow{3}*{$\num{0}_3$}&  \num{-0.06141166596586269 + 1.0001998191969022   i} & &\\
&\num{-1}& &\num{-0.060969937969111404} & &\\
&\num{-5}& &\num{-0.06141166596586269 - 1.0001998191969022   i} & &\\
&&&&&\\

\multirow{5}*{141.}&\num{-3}&$\num{-7/2}_1$ &\num{-0.9750052785665771} &\multirow{5}*{\num{-3.0473313511589497} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[2] 
\end{ytableau}}\\
&\num{0}&$\num{-1/2}_1$&\num{-0.05205417144168798} && \\
&\num{4} &\multirow{3}*{$\num{0}_3$}&  \num{0.2326615951303815 + 1.0002640402316005    i} & &\\
&\num{2}& &\num{0.23231347668904512} & &\\
&\num{5}& &\num{0.2326615951303815 - 1.0002640402316005   i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{142.}&\num{3}&$\num{7/2}_1$ &\num{0.9750052785665771} &\multirow{5}*{\num{-3.0473313511589497} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[4] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{0}&$\num{1/2}_1$&\num{0.05205417144168798} && \\
&\num{-5} &\multirow{3}*{$\num{0}_3$}&  \num{-0.2326615951303815 + 1.0002640402316005    i} & &\\
&\num{-2}& &\num{-0.23231347668904512} & &\\
&\num{-4}& &\num{-0.2326615951303815 - 1.0002640402316005   i} & &\\
&&&&&\\

\multirow{5}*{143.}&\num{-3}&$\num{-7/2}_1$ &\num{-0.9874591186068573} &\multirow{5}*{\num{-2.997668959164765} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{1}&$\num{1/2}_1$&\num{0.0941416061016164} && \\
&\num{4} &\multirow{3}*{$\num{0}_3$}&  \num{0.19713263806618259 + 1.0008665291415069     i} & &\\
&\num{2}& &\num{0.19678042022669853} & &\\
&\num{5}& &\num{0.19713263806618259 - 1.0008665291415069    i} & &\\
&&&&&\\

\multirow{5}*{144.}&\num{3}&$\num{7/2}_1$ &\num{0.9874591186068573} &\multirow{5}*{\num{-2.997668959164765} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{-1}&$\num{-1/2}_1$&\num{-0.0941416061016164} && \\
&\num{-5} &\multirow{3}*{$\num{0}_3$}&  \num{-0.19713263806618259 + 1.0008665291415069     i} & &\\
&\num{-2}& &\num{-0.19678042022669853} & &\\
&\num{-4}& &\num{-0.19713263806618259 - 1.0008665291415069    i} & &\\
&&&&&\\

\multirow{5}*{145.}&\num{-3}&$\num{-7/2}_1$ &\num{-0.9573590705402274} &\multirow{5}*{\num{-2.7784848892291785} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[1] 
\end{ytableau}}\\
&\num{-1}&$\num{-3/2}_1$&\num{-0.2088735078682367} && \\
&\num{4} &\multirow{3}*{$\num{0}_3$}&  \num{0.26785715662580545 + 1.0000516565267838      i} & &\\
&\num{2}& &\num{0.26750992896339654} & &\\
&\num{5}& &\num{0.26785715662580545 - 1.0000516565267838   i} & &\\
&&&&&\\

\multirow{5}*{146.}&\num{3}&$\num{7/2}_1$ &\num{0.9573590705402274} &\multirow{5}*{\num{-2.7784848892291785} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[5] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{1}&$\num{3/2}_1$&\num{0.2088735078682367} && \\
&\num{-5} &\multirow{3}*{$\num{0}_3$}&  \num{-0.26785715662580545 + 1.0000516565267838      i} & &\\
&\num{-2}& &\num{-0.26750992896339654} & &\\
&\num{-4}& &\num{-0.26785715662580545 - 1.0000516565267838   i} & &\\
&&&&&\\

\multirow{5}*{147.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.49221488914136524} &\multirow{5}*{\num{-2.6987543569740877} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{2}&$\num{5/2}_1$&\num{0.49221488914136524} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{1.0001983228172475       i} & &\\
&\num{0}& &\num{0} & &\\
&\num{-5}& &\num{-1.0001983228172475    i} & &\\
&&&&&\\

\multirow{5}*{148.}&\num{-3}&$\num{-7/2}_1$ &\num{-0.9972901687849489} &\multirow{5}*{\num{-2.633128787564554} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{1}&$\num{3/2}_1$&\num{0.26048744819838116} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{0.15485116718084116 + 0.9993386233271561      i} & &\\
&\num{1}& &\num{0.15465215452383016} & &\\
&\num{6}& &\num{0.15485116718084116 - 0.9993386233271561    i} & &\\
&&&&&\\

\multirow{5}*{149.}&\num{3}&$\num{7/2}_1$ &\num{0.9972901687849489} &\multirow{5}*{\num{-2.633128787564554} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{-1}&$\num{-3/2}_1$&\num{-0.26048744819838116} && \\
&\num{-6} &\multirow{3}*{$\num{0}_3$}&  \num{-0.15485116718084116 + 0.9993386233271561      i} & &\\
&\num{-1}& &\num{-0.15465215452383016} & &\\
&\num{-5}& &\num{-0.15485116718084116 - 0.9993386233271561    i} & &\\
&&&&&\\

\multirow{5}*{150.}&\num{-3}&$\num{-7/2}_1$ &\num{-0.9256682551675303} &\multirow{5}*{\num{-2.268886022444119} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[0] 
\end{ytableau}}\\
&\num{-2}&$\num{-5/2}_1$&\num{-0.41826978974895274} && \\
&\num{4} &\multirow{3}*{$\num{0}_3$}&  \num{0.30707387373567796 + 0.9998768954522502    i} & &\\
&\num{2}& &\num{0.306761069782373} & &\\
&\num{5}& &\num{0.30707387373567796 - 0.9998768954522502     i} & &\\
&&&&&\\

\multirow{5}*{151.}&\num{3}&$\num{7/2}_1$ &\num{0.9256682551675303} &\multirow{5}*{\num{-2.268886022444119} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[6] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{2}&$\num{5/2}_1$&\num{0.41826978974895274} && \\
&\num{-5} &\multirow{3}*{$\num{0}_3$}&  \num{-0.30707387373567796 + 0.9998768954522502    i} & &\\
&\num{-2}& &\num{-0.306761069782373} & &\\
&\num{-4}& &\num{-0.30707387373567796 - 0.9998768954522502     i} & &\\
&&&&&\\

\multirow{5}*{152.}&\num{-3}&$\num{-7/2}_1$ &\num{-1.0065138565193459} &\multirow{5}*{\num{-2.0601099873030773} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{2}&$\num{5/2}_1$&\num{0.4999415815587694} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{0.09444318846142742 + 0.9999692620546916     i} & &\\
&\num{1}& &\num{0.0943046327066165} & &\\
&\num{6}& &\num{0.09444318846142742 - 0.9999692620546916      i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{153.}&\num{3}&$\num{7/2}_1$ &\num{1.0065138565193459} &\multirow{5}*{\num{-2.0601099873030773} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{-2}&$\num{-5/2}_1$&\num{-0.4999415815587694} && \\
&\num{-6} &\multirow{3}*{$\num{0}_3$}&  \num{-0.09444318846142742 + 0.9999692620546916     i} & &\\
&\num{-1}& &\num{-0.0943046327066165} & &\\
&\num{-5}& &\num{-0.09444318846142742 - 0.9999692620546916      i} & &\\
&&&&&\\

\multirow{5}*{154.}&\num{-3}&$\num{-7/2}_1$ &\num{-1.0191956600298244} &\multirow{5}*{\num{-1.4428013219733304} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[1] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{3}&$\num{7/2}_1$&\num{1.0191956600298244} && \\
&\num{5} &\multirow{3}*{$\num{0}_3$}&  \num{1.000054813133649     i} & &\\
&\num{0}& &\num{0} & &\\
&\num{-5}& &\num{-1.000054813133649     i} & &\\
&&&&&\\

\multirow{5}*{155.}&\num{0}&$\num{-1/2}_1$ &\num{-0.11717685244666518} &\multirow{5}*{\num{-4.436241450229733} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{1}&$\num{1/2}_1$&\num{0.03567439688451828} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.6767307916583543 + 0.9864022760306123   i} & &\\
&\num{3}& &\num{0.6862422387596793} & &\\
&\num{5}& &\num{0.6767307916583543 - 0.9864022760306123   i} & &\\
&&&&&\\

\multirow{5}*{156.}&\num{0}&$\num{1/2}_1$ &\num{0.11717685244666518} &\multirow{5}*{\num{-4.436241450229733} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{-1}&$\num{-1/2}_1$&\num{-0.03567439688451828} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.6767307916583543 + 0.9864022760306123   i} & &\\
&\num{-3}& &\num{-0.6862422387596793} & &\\
&\num{-4}& &\num{-0.6767307916583543 - 0.9864022760306123   i} & &\\
&&&&&\\

\multirow{5}*{157.}&\num{1}&$\num{1/2}_1$ &\num{0.026158235065274975} &\multirow{5}*{\num{-4.3247037782086295} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[4] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{2}&$\num{3/2}_1$&\num{0.18748831260913001} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.6053700652100682 + 0.9833650418666118   i} & &\\
&\num{3}& &\num{0.6096562216658723} & &\\
&\num{5}& &\num{0.6053700652100682 - 0.9833650418666118  i} & &\\
&&&&&\\

\multirow{5}*{158.}&\num{-1}&$\num{-1/2}_1$ &\num{-0.026158235065274975} &\multirow{5}*{\num{-4.3247037782086295} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[2] 
\end{ytableau}}\\
&\num{-2}&$\num{-3/2}_1$&\num{-0.18748831260913001} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.6053700652100682 + 0.9833650418666118   i} & &\\
&\num{-3}& &\num{-0.6096562216658723} & &\\
&\num{-4}& &\num{-0.6053700652100682 - 0.9833650418666118  i} & &\\
&&&&&\\

\multirow{5}*{159.}&\num{0}&$\num{-1/2}_1$ &\num{-0.12215368968123819} &\multirow{5}*{\num{-4.193889558751815} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{2}&$\num{3/2}_1$&\num{0.19228705263033516} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.6380758328919475 + 0.9844502281797596    i} & &\\
&\num{3}& &\num{0.6452089795785778} & &\\
&\num{5}& &\num{0.6380758328919475 - 0.9844502281797596  i} & &\\
&&&&&\\

\multirow{5}*{160.}&\num{0}&$\num{1/2}_1$ &\num{0.12215368968123819} &\multirow{5}*{\num{-4.193889558751815} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{-2}&$\num{-3/2}_1$&\num{-0.19228705263033516} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.6380758328919475 + 0.9844502281797596    i} & &\\
&\num{-3}& &\num{-0.6452089795785778} & &\\
&\num{-4}& &\num{-0.6380758328919475 - 0.9844502281797596  i} & &\\
&&&&&\\

\multirow{5}*{161.}&\num{-1}&$\num{-3/2}_1$ &\num{-0.288076355063538} &\multirow{5}*{\num{-4.0271941534584546} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{1}&$\num{1/2}_1$&\num{0.04122364751127916} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.7087092390202295 + 0.9873041997885558   i} & &\\
&\num{3}& &\num{0.7206136982484037} & &\\
&\num{5}& &\num{0.7087092390202295 - 0.9873041997885558   i} & &\\
&&&&&\\

\multirow{5}*{162.}&\num{1}&$\num{3/2}_1$ &\num{0.288076355063538} &\multirow{5}*{\num{-4.0271941534584546} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{-1}&$\num{-1/2}_1$&\num{-0.04122364751127916} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.7087092390202295 + 0.9873041997885558   i} & &\\
&\num{-3}& &\num{-0.7206136982484037} & &\\
&\num{-4}& &\num{-0.7087092390202295 - 0.9873041997885558   i} & &\\
&&&&&\\

\multirow{5}*{163.}&\num{-1}&$\num{-3/2}_1$ &\num{-0.2814225462231821} &\multirow{5}*{\num{-3.962444583055804} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[2] 
\end{ytableau}}\\
&\num{0}&$\num{-1/2}_1$&\num{-0.10543903784450799} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.739242799986975 + 0.9884859827166533  i} & &\\
&\num{3}& &\num{0.7529435168784064} & &\\
&\num{5}& &\num{0.739242799986975 - 0.9884859827166533    i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{164.}&\num{1}&$\num{3/2}_1$ &\num{0.2814225462231821} &\multirow{5}*{\num{-3.962444583055804} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[4] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{0}&$\num{1/2}_1$&\num{0.10543903784450799} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.739242799986975 + 0.9884859827166533  i} & &\\
&\num{-3}& &\num{-0.7529435168784064} & &\\
&\num{-4}& &\num{-0.739242799986975 - 0.9884859827166533    i} & &\\
&&&&&\\

\multirow{5}*{165.}&\num{1}&$\num{1/2}_1$ &\num{0.02214607808682807} &\multirow{5}*{\num{-3.8047129935811532} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[4] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{3}&$\num{5/2}_1$&\num{0.4128693960592129} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.536461401858483 + 0.9704288211211941   i} & &\\
&\num{3}& &\num{0.5291895019891079} & &\\
&\num{5}& &\num{0.536461401858483 - 0.9704288211211941     i} & &\\
&&&&&\\

\multirow{5}*{166.}&\num{-1}&$\num{-1/2}_1$ &\num{-0.02214607808682807} &\multirow{5}*{\num{-3.8047129935811532} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[2] 
\end{ytableau}}\\
&\num{-3}&$\num{-5/2}_1$&\num{-0.4128693960592129} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.536461401858483 + 0.9704288211211941   i} & &\\
&\num{-3}& &\num{-0.5291895019891079} & &\\
&\num{-4}& &\num{-0.536461401858483 - 0.9704288211211941     i} & &\\
&&&&&\\

\multirow{5}*{167.}&\num{-1}&$\num{-3/2}_1$ &\num{-0.29403091116152424} &\multirow{5}*{\num{-3.7680167461707206} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{2}&$\num{3/2}_1$&\num{0.19759232886806632} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.6708437094532904 + 0.9853351612394684    i} & &\\
&\num{3}& &\num{0.6807752277875361} & &\\
&\num{5}& &\num{0.6708437094532904 - 0.9853351612394684      i} & &\\
&&&&&\\

\multirow{5}*{168.}&\num{1}&$\num{3/2}_1$ &\num{0.29403091116152424} &\multirow{5}*{\num{-3.7680167461707206} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{-2}&$\num{-3/2}_1$&\num{-0.19759232886806632} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.6708437094532904 + 0.9853351612394684    i} & &\\
&\num{-3}& &\num{-0.6807752277875361} & &\\
&\num{-4}& &\num{-0.6708437094532904 - 0.9853351612394684      i} & &\\
&&&&&\\

\multirow{5}*{169.}&\num{0}&$\num{-1/2}_1$ &\num{-0.12668657050743598} &\multirow{5}*{\num{-3.6660173866931} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{3}&$\num{5/2}_1$&\num{0.41192626496323853} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.5714456213339032 + 0.974062002454095     i} & &\\
&\num{3}& &\num{0.5724801846359432} & &\\
&\num{5}& &\num{0.5714456213339032 - 0.974062002454095      i} & &\\
&&&&&\\

\multirow{5}*{170.}&\num{0}&$\num{1/2}_1$ &\num{0.12668657050743598} &\multirow{5}*{\num{-3.6660173866931} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{-3}&$\num{-5/2}_1$&\num{-0.41192626496323853} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.5714456213339032 + 0.974062002454095     i} & &\\
&\num{-3}& &\num{-0.5724801846359432} & &\\
&\num{-4}& &\num{-0.5714456213339032 - 0.974062002454095      i} & &\\
&&&&&\\

\multirow{5}*{171.}&\num{2}&$\num{3/2}_1$ &\num{0.18071431863183055} &\multirow{5}*{\num{-3.6006932562693255} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[5] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{3}&$\num{5/2}_1$&\num{ 0.44476350644863927 - 0.01877019940237738 i} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.49181421369589934 + 0.9614711323790809 i} & &\\
&\num{3}& &\num{0.44476350644863927 + 0.01877019940237738 i} & &\\
&\num{5}& &\num{0.49181421369589934 - 0.9614711323790809 i} & &\\
&&&&&\\

\multirow{5}*{172.}&\num{-2}&$\num{-3/2}_1$ & \num{-0.18071431863183055} &\multirow{5}*{\num{-3.6006932562693255} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[1] 
\end{ytableau}}\\
&\num{-3}&$\num{-5/2}_1$&\num{ -0.44476350644863927 - 0.01877019940237738 i} && \\
&\num{-5}&\multirow{3}*{$\num{-1}_3$} & \num{-0.49181421369589934 +0.9614711323790809 i} & &\\
&\num{-3} &&\num{-0.44476350644863927 + 0.01877019940237738 i} & &\\
&\num{-4}& &\num{-0.49181421369589934 - 0.9614711323790809 i} & &\\
&&&&&\\

\multirow{5}*{173.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.5380385430039761} &\multirow{5}*{\num{-3.4336254722190835} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{1}&$\num{1/2}_1$&\num{0.04849350406264997} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.7470288928868145 + 0.9884545051962631 i} & &\\
&\num{3}& &\num{0.7620052029015636} & &\\
&\num{5}& &\num{0.7470288928868145 - 0.9884545051962631       i} & &\\
&&&&&\\

\multirow{5}*{174.}&\num{2}&$\num{5/2}_1$ &\num{0.5380385430039761} &\multirow{5}*{\num{-3.4336254722190835} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{-1}&$\num{-1/2}_1$&\num{-0.04849350406264997} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.7470288928868145 + 0.9884545051962631 i} & &\\
&\num{-3}& &\num{-0.7620052029015636} & &\\
&\num{-4}& &\num{-0.7470288928868145 - 0.9884545051962631       i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%------------------------------------------------------------------------------------------------------------------------

\begin{table}
 \renewcommand\thetable{5.3}
%\tiny
\caption{(Contunued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{175.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.5284824358514173} &\multirow{5}*{\num{-3.38835954670823} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[2] 
\end{ytableau}}\\
&\num{0}&$\num{-1/2}_1$&\num{-0.09666645867534673} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.7762064904704792 + 0.9897271043750139  i} & &\\
&\num{3}& &\num{0.7927094573889429} & &\\
&\num{5}& &\num{0.7762064904704792 - 0.9897271043750139        i} & &\\
&&&&&\\

\multirow{5}*{176.}&\num{2}&$\num{5/2}_1$ &\num{0.5284824358514173} &\multirow{5}*{\num{-3.38835954670823} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[4] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{0}&$\num{1/2}_1$&\num{0.09666645867534673} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.7762064904704792 + 0.9897271043750139  i} & &\\
&\num{-3}& &\num{-0.7927094573889429} & &\\
&\num{-4}& &\num{-0.7762064904704792 - 0.9897271043750139        i} & &\\
&&&&&\\

\multirow{5}*{177.}&\num{-1}&$\num{-3/2}_1$ &\num{-0.2994556471684221} &\multirow{5}*{\num{-3.2353724561424086} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{3}&$\num{5/2}_1$&\num{0.4142943172228658} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.6060845741553482 + 0.9765167055099747  i} & &\\
&\num{3}& &\num{0.6126373021085906} & &\\
&\num{5}& &\num{0.6060845741553482 - 0.9765167055099747        i} & &\\
&&&&&\\

\multirow{5}*{178.}&\num{1}&$\num{3/2}_1$ &\num{0.2994556471684221} &\multirow{5}*{\num{-3.2353724561424086} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{-3}&$\num{-5/2}_1$&\num{-0.4142943172228658} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.6060845741553482 + 0.9765167055099747  i} & &\\
&\num{-3}& &\num{-0.6126373021085906} & &\\
&\num{-4}& &\num{-0.6060845741553482 - 0.9765167055099747        i} & &\\
&&&&&\\

\multirow{5}*{179.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.5462457014063306} &\multirow{5}*{\num{-3.1631986582383522} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{2}&$\num{3/2}_1$&\num{0.20428429681685734} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.7103352779606563 + 0.9864477214374192   i} & &\\
&\num{3}& &\num{0.7237555493292873} & &\\
&\num{5}& &\num{0.7103352779606563 - 0.9864477214374192         i} & &\\
&&&&&\\

\multirow{5}*{180.}&\num{2}&$\num{5/2}_1$ &\num{0.5462457014063306} &\multirow{5}*{\num{-3.1631986582383522} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{-2}&$\num{-3/2}_1$&\num{-0.20428429681685734} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.7103352779606563 + 0.9864477214374192   i} & &\\
&\num{-3}& &\num{-0.7237555493292873} & &\\
&\num{-4}& &\num{-0.7103352779606563 - 0.9864477214374192         i} & &\\
&&&&&\\

\multirow{5}*{181.}&\num{1}&$\num{1/2}_1$ &\num{0.014663833403897146} &\multirow{5}*{\num{-3.1544544770924414} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[4] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{3}&$\num{7/2}_1$&\num{0.8244061058708197} && \\
&\num{5} &\multirow{3}*{$\num{1}_3$}&  \num{0.3828137606047484 + 1.0002865808838242   i} & &\\
&\num{2}& &\num{0.385962662873958} & &\\
&\num{6}& &\num{0.3828137606047484 - 1.0002865808838242          i} & &\\
&&&&&\\

\multirow{5}*{182.}&\num{-1}&$\num{-1/2}_1$ &\num{-0.014663833403897146} &\multirow{5}*{\num{-3.1544544770924414} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[2] 
\end{ytableau}}\\
&\num{-3}&$\num{-7/2}_1$&\num{-0.8244061058708197} && \\
&\num{-6} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.3828137606047484 + 1.0002865808838242   i} & &\\
&\num{-2}& &\num{-0.385962662873958} & &\\
&\num{-5}& &\num{-0.3828137606047484 - 1.0002865808838242          i} & &\\
&&&&&\\

\multirow{5}*{183.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.5157777053953683} &\multirow{5}*{\num{-3.047348667676978} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[1] 
\end{ytableau}}\\
&\num{-1}&$\num{-3/2}_1$&\num{-0.2608790146057028} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.8042009132172458 + 0.9908848766784556    i} & &\\
&\num{3}& &\num{0.8223773103362692} & &\\
&\num{5}& &\num{0.8042009132172458 - 0.9908848766784556           i} & &\\
&&&&&\\

\multirow{5}*{184.}&\num{2}&$\num{5/2}_1$ &\num{0.5157777053953683} &\multirow{5}*{\num{-3.047348667676978} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[5] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{1}&$\num{3/2}_1$&\num{0.2608790146057028} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.8042009132172458 + 0.9908848766784556    i} & &\\
&\num{-3}& &\num{-0.8223773103362692} & &\\
&\num{-4}& &\num{-0.8042009132172458 - 0.9908848766784556           i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{185.}&\num{0}&$\num{-1/2}_1$ &\num{-0.13285503042135197} &\multirow{5}*{\num{-3.009782848818281} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{3}&$\num{7/2}_1$&\num{0.832734511292457} && \\
&\num{5} &\multirow{3}*{$\num{1}_3$}&  \num{0.4187767015857913 + 1.0013828167948984   i} & &\\
&\num{2}& &\num{0.421740919524529} & &\\
&\num{6}& &\num{0.4187767015857913 - 1.0013828167948984         i} & &\\
&&&&&\\

\multirow{5}*{186.}&\num{0}&$\num{1/2}_1$ &\num{0.13285503042135197} &\multirow{5}*{\num{-3.009782848818281} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{-3}&$\num{-7/2}_1$&\num{-0.832734511292457} && \\
&\num{-6} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.4187767015857913 + 1.0013828167948984   i} & &\\
&\num{-2}& &\num{-0.421740919524529} & &\\
&\num{-5}& &\num{-0.4187767015857913 - 1.0013828167948984         i} & &\\
&&&&&\\

\multirow{5}*{187.}&\num{2}&$\num{3/2}_1$ &\num{0.1678717017563719} &\multirow{5}*{\num{-2.9689896889732106} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[5] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{3}&$\num{7/2}_1$&\num{0.8137421078503417} && \\
&\num{5} &\multirow{3}*{$\num{1}_3$}&  \num{0.3401263390930768 + 0.9985593134895698   i} & &\\
&\num{2}& &\num{0.34395059521754456} & &\\
&\num{6}& &\num{0.3401263390930768 - 0.9985593134895698     i} & &\\
&&&&&\\

\multirow{5}*{188.}&\num{-2}&$\num{-3/2}_1$ &\num{-0.1678717017563719} &\multirow{5}*{\num{-2.9689896889732106} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[1] 
\end{ytableau}}\\
&\num{-3}&$\num{-7/2}_1$&\num{-0.8137421078503417} && \\
&\num{-6} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.3401263390930768 + 0.9985593134895698   i} & &\\
&\num{-2}& &\num{-0.34395059521754456} & &\\
&\num{-5}& &\num{-0.3401263390930768 - 0.9985593134895698     i} & &\\
&&&&&\\

\multirow{5}*{189.}&\num{-3}&$\num{-7/2}_1$ &\num{-1.0926562198902399} &\multirow{5}*{\num{-2.82164603526251} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[3] 
\end{ytableau}}\\
&\num{1}&$\num{1/2}_1$&\num{0.059635831028983954} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.8075857824682017 + 0.9908469668629433    i} & &\\
&\num{3}& &\num{0.8280176587852918} & &\\
&\num{5}& &\num{0.8075857824682017 - 0.9908469668629433      i} & &\\
&&&&&\\

\multirow{5}*{190.}&\num{3}&$\num{7/2}_1$ &\num{1.0926562198902399} &\multirow{5}*{\num{-2.82164603526251} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[3] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{-1}&$\num{-1/2}_1$&\num{-0.059635831028983954} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.8075857824682017 + 0.9908469668629433    i} & &\\
&\num{-3}& &\num{-0.8280176587852918} & &\\
&\num{-4}& &\num{-0.8075857824682017 - 0.9908469668629433      i} & &\\
&&&&&\\

\multirow{5}*{191.}&\num{-3}&$\num{-7/2}_1$ &\num{-1.0765526783222672} &\multirow{5}*{\num{-2.796415544103171} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[2] 
\end{ytableau}}\\
&\num{0}&$\num{-1/2}_1$&\num{-0.08263901641523883} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.8348675898055579 + 0.9922374171500601     i} & &\\
&\num{3}& &\num{0.8564417809546786} & &\\
&\num{5}& &\num{0.8348675898055579 - 0.9922374171500601       i} & &\\
&&&&&\\

\multirow{5}*{192.}&\num{3}&$\num{7/2}_1$ &\num{1.0765526783222672} &\multirow{5}*{\num{-2.796415544103171} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[4] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{0}&$\num{1/2}_1$&\num{0.08263901641523883} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.8348675898055579 + 0.9922374171500601     i} & &\\
&\num{-3}& &\num{-0.8564417809546786} & &\\
&\num{-4}& &\num{-0.8348675898055579 - 0.9922374171500601       i} & &\\
&&&&&\\

\multirow{5}*{193.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.5536077188425955} &\multirow{5}*{\num{-2.6331178188721807} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{3}&$\num{5/2}_1$&\num{0.41869476536913575} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.6476419682578826 + 0.9789190797202963     i} & &\\
&\num{3}& &\num{0.6596492783333868} & &\\
&\num{5}& &\num{0.6476419682578826 - 0.9789190797202963        i} & &\\
&&&&&\\

\multirow{5}*{194.}&\num{2}&$\num{5/2}_1$ &\num{0.5536077188425955} &\multirow{5}*{\num{-2.6331178188721807} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{-3}&$\num{-5/2}_1$&\num{-0.41869476536913575} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.6476419682578826 + 0.9789190797202963     i} & &\\
&\num{-3}& &\num{-0.6596492783333868} & &\\
&\num{-4}& &\num{-0.6476419682578826 - 0.9789190797202963        i} & &\\
&&&&&\\

\multirow{5}*{195.}&\num{-1}&$\num{-3/2}_1$ &\num{-0.3056841878398044} &\multirow{5}*{\num{-2.582522953305599} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{3}&$\num{7/2}_1$&\num{0.8407374056077548} && \\
&\num{5} &\multirow{3}*{$\num{1}_3$}&  \num{0.4554563465831307 + 1.0025928212046582      i} & &\\
&\num{2}& &\num{0.4581887809206405} & &\\
&\num{6}& &\num{0.4554563465831307 - 1.0025928212046582         i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%------------------------------------------------------------------------------------------------------------------------

\begin{table}
 \renewcommand\thetable{5.3}
%\tiny
\caption{(Contunued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{196.}&\num{1}&$\num{3/2}_1$ &\num{0.3056841878398044} &\multirow{5}*{\num{-2.582522953305599} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{-3}&$\num{-7/2}_1$&\num{-0.8407374056077548} && \\
&\num{-6} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.4554563465831307 + 1.0025928212046582      i} & &\\
&\num{-2}& &\num{-0.4581887809206405} & &\\
&\num{-5}& &\num{-0.4554563465831307 - 1.0025928212046582         i} & &\\
&&&&&\\

\multirow{5}*{197.}&\num{-3}&$\num{-7/2}_1$ &\num{-1.1061207479744153} &\multirow{5}*{\num{-2.5434326865579666} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[4] 
\end{ytableau}}\\
&\num{2}&$\num{3/2}_1$&\num{0.21422002661138134} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.7726043497001551 + 0.9887966363499228      i} & &\\
&\num{3}& &\num{0.7920405488578129} & &\\
&\num{5}& &\num{0.7726043497001551 - 0.9887966363499228          i} & &\\
&&&&&\\

\multirow{5}*{198.}&\num{3}&$\num{7/2}_1$ &\num{1.1061207479744153} &\multirow{5}*{\num{-2.5434326865579666} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[2] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{-2}&$\num{-3/2}_1$&\num{-0.21422002661138134} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.7726043497001551 + 0.9887966363499228      i} & &\\
&\num{-3}& &\num{-0.7920405488578129} & &\\
&\num{-4}& &\num{-0.7726043497001551 - 0.9887966363499228          i} & &\\
&&&&&\\

\multirow{5}*{199.}&\num{2}&$\num{5/2}_1$ &\num{0.36890056945756106} &\multirow{5}*{\num{-2.5103987369441683} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[6] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{3}&$\num{7/2}_1$&\num{0.799793505682453} && \\
&\num{5} &\multirow{3}*{$\num{1}_3$}&  \num{0.27976459643649804 + 1.0040745029429063       i} & &\\
&\num{3}& &\num{0.27813395610775016} & &\\
&\num{6}& &\num{0.27976459643649804 - 1.0040745029429063           i} & &\\
&&&&&\\

\multirow{5}*{200.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.36890056945756106} &\multirow{5}*{\num{-2.5103987369441683} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[0] 
\end{ytableau}}\\
&\num{-3}&$\num{-7/2}_1$&\num{-0.799793505682453} && \\
&\num{-6} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.27976459643649804 + 1.0040745029429063       i} & &\\
&\num{-3}& &\num{-0.27813395610775016} & &\\
&\num{-5}& &\num{-0.27976459643649804 - 1.0040745029429063           i} & &\\
&&&&&\\

\multirow{5}*{201.}&\num{-3}&$\num{-7/2}_1$ &\num{-1.0541754245906294} &\multirow{5}*{\num{-2.4791746671007715} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[1] 
\end{ytableau}}\\
&\num{-1}&$\num{-3/2}_1$&\num{-0.24003604688369884} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.8603627017383972 + 0.993507629678383        i} & &\\
&\num{3}& &\num{0.8832261938572536} & &\\
&\num{5}& &\num{0.8603627017383972 - 0.993507629678383            i} & &\\
&&&&&\\

\multirow{5}*{202.}&\num{3}&$\num{7/2}_1$ &\num{1.0541754245906294} &\multirow{5}*{\num{-2.4791746671007715} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[5] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{1}&$\num{3/2}_1$&\num{0.24003604688369884} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.8603627017383972 + 0.993507629678383        i} & &\\
&\num{-3}& &\num{-0.8832261938572536} & &\\
&\num{-4}& &\num{-0.8603627017383972 - 0.993507629678383            i} & &\\
&&&&&\\

\multirow{5}*{203.}&\num{-3}&$\num{-7/2}_1$ &\num{-1.1180385682351046} &\multirow{5}*{\num{-2.023835050926818} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{3}&$\num{5/2}_1$&\num{0.4261242064923249} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.7126408562329691 + 0.9826930111601421         i} & &\\
&\num{3}& &\num{0.7325402468182542} & &\\
&\num{5}& &\num{0.7126408562329691 - 0.9826930111601421             i} & &\\
&&&&&\\

\multirow{5}*{204.}&\num{3}&$\num{7/2}_1$ &\num{1.1180385682351046} &\multirow{5}*{\num{-2.023835050926818} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{-3}&$\num{-5/2}_1$&\num{-0.4261242064923249} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.7126408562329691 + 0.9826930111601421         i} & &\\
&\num{-3}& &\num{-0.7325402468182542} & &\\
&\num{-4}& &\num{-0.7126408562329691 - 0.9826930111601421             i} & &\\
&&&&&\\

\multirow{5}*{205.}&\num{-2}&$\num{-5/2}_1$ &\num{-0.5611401052629004} &\multirow{5}*{\num{-1.9934480677719832} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[1] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{3}&$\num{7/2}_1$&\num{0.8502392051007834} && \\
&\num{5} &\multirow{3}*{$\num{1}_3$}&  \num{0.5000069316744785 + 1.004354580322063       i} & &\\
&\num{2}& &\num{0.5021452580535903} & &\\
&\num{6}& &\num{0.5000069316744785 - 1.004354580322063              i} & &\\
&&&&&\\

\multirow{5}*{206.}&\num{2}&$\num{5/2}_1$ &\num{0.5611401052629004} &\multirow{5}*{\num{-1.9934480677719832} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[5] 
\end{ytableau}}\\
&\num{-3}&$\num{-7/2}_1$&\num{-0.8502392051007834} && \\
&\num{-6} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.5000069316744785 + 1.004354580322063       i} & &\\
&\num{-2}& &\num{-0.5021452580535903} & &\\
&\num{-5}& &\num{-0.5000069316744785 - 1.004354580322063              i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%------------------------------------------------------------------------------------------------------------------------

\begin{table}
 \renewcommand\thetable{5.3}
%\tiny
\caption{(Contunued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{5}*{207.}&\num{-3}&$\num{-7/2}_1$ &\num{-1.015006524821764} &\multirow{5}*{\num{-1.9594716480418641} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[0] 
\end{ytableau}}\\
&\num{-2}&$\num{-5/2}_1$&\num{-0.4560601421498021} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.8886517427279801 + 0.9949755821273373        i} & &\\
&\num{3}& &\num{0.9131701516010311} & &\\
&\num{5}& &\num{0.8886517427279801 - 0.9949755821273373               i} & &\\
&&&&&\\

\multirow{5}*{208.}&\num{3}&$\num{7/2}_1$ &\num{1.015006524821764} &\multirow{5}*{\num{-1.9594716480418641} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[6] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{2}&$\num{5/2}_1$&\num{0.4560601421498021} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.8886517427279801 + 0.9949755821273373        i} & &\\
&\num{-3}& &\num{-0.9131701516010311} & &\\
&\num{-4}& &\num{-0.8886517427279801 - 0.9949755821273373               i} & &\\
&&&&&\\

\multirow{5}*{209.}&\num{-3}&$\num{-7/2}_1$ &\num{-1.1291274992670304} &\multirow{5}*{\num{-1.4073947871716812} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[2] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{3}&$\num{7/2}_1$&\num{0.8654632297200449} && \\
&\num{4} &\multirow{3}*{$\num{1}_3$}&  \num{0.5695114636925086 + 1.0080208411617468         i} & &\\
&\num{4}& &\num{0.569302763400403} & &\\
&\num{5}& &\num{0.5695114636925086 - 1.0080208411617468                i} & &\\
&&&&&\\

\multirow{5}*{210.}&\num{3}&$\num{7/2}_1$ &\num{1.1291274992670304} &\multirow{5}*{\num{-1.4073947871716812} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]& & & &\none[0] \\
\none[6]&  &\none[0] \\
\none[6]&  &\none[6] 
\end{ytableau}}\\
&\num{-3}&$\num{-7/2}_1$&\num{-0.8654632297200449} && \\
&\num{-5} &\multirow{3}*{$\num{-1}_3$}&  \num{-0.5695114636925086 + 1.0080208411617468         i} & &\\
&\num{-4}& &\num{-0.569302763400403} & &\\
&\num{-4}& &\num{-0.5695114636925086 - 1.0080208411617468                i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{211.}&\num{0} &$\num{0}_1$& \num{0} & \multirow{5}*{\num{-2.511429026296249} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[1] \\
\none[8]& &\none[4] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{0}_4$} & \num{1.5155149393260654i} & &\\
&\num{3}&&\num{ 0.5i} & &\\
&\num{3}&&\num{ -0.5i} & &\\
&\num{-4} & & \num{-1.5155149393260654i} & &\\
&&&&&\\

\multirow{5}*{212.}&\num{0} &$\num{-1}_1$& \num{-0.142687907285572} & \multirow{5}*{\num{-2.360019982074675} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[1] \\
\none[8]& &\none[3] 
\end{ytableau}}\\
&\num{6}&\multirow{4}*{$\num{0}_4$} & \num{0.0293257321965369 + 1.5147113199939304 i} & &\\
&\num{2}&&\num{ 0.030534555176065896 + 0.5 i} $+ \epsilon^{12} i$ & &\\
&\num{2}&&\num{ 0.030534555176065896 - 0.5 i}  $- \epsilon^{12} i$ & &\\
&\num{7} & & \num{0.0293257321965369 - 1.5147113199939304 i} & &\\
&&&&&\\

\multirow{5}*{213.}&\num{0} &$\num{1}_1$& \num{0.142687907285572} & \multirow{5}*{\num{-2.360019982074675} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[1] \\
\none[8]& &\none[5] 
\end{ytableau}}\\
&\num{-7}&\multirow{4}*{$\num{0}_4$} & \num{-0.0293257321965369 + 1.5147113199939304 i} & &\\
&\num{-2}&&\num{ -0.030534555176065896 + 0.5 i} $+ \epsilon^{12} i$ & &\\
&\num{-2}&&\num{ -0.030534555176065896 - 0.5 i}  $- \epsilon^{12} i$ & &\\
&\num{-6} & & \num{-0.0293257321965369 - 1.5147113199939304 i} & &\\
&&&&&\\

\multirow{5}*{214.}&\num{-1} &$\num{-2}_1$& \num{-0.3118522550797539} & \multirow{5}*{\num{-1.9484098964281047} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[1] \\
\none[8]& &\none[2] 
\end{ytableau}}\\
&\num{6}&\multirow{4}*{$\num{0}_4$} & \num{0.06425816276033791 + 1.5126721064060953  i} & &\\
&\num{2}&&\num{ 0.06561549013464742 + 0.4999999999999997  i} & &\\
&\num{2}&&\num{ 0.06561549013464742 - 0.4999999999999997  i}   & &\\
&\num{7} & & \num{0.06425816276033791 - 1.5126721064060953  i} & &\\
&&&&&\\

\multirow{5}*{215.}&\num{1} &$\num{2}_1$& \num{0.3118522550797539} & \multirow{5}*{\num{-1.9484098964281047} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[1] \\
\none[8]& &\none[6] 
\end{ytableau}}\\
&\num{-7}&\multirow{4}*{$\num{0}_4$} & \num{-0.06425816276033791 + 1.5126721064060953  i} & &\\
&\num{-2}&&\num{ -0.06561549013464742 + 0.4999999999999997  i} & &\\
&\num{-2}&&\num{ -0.06561549013464742 - 0.4999999999999997  i}   & &\\
&\num{-6} & & \num{-0.06425816276033791 - 1.5126721064060953  i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.4}
%\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{216.}&\num{-2} &$\num{-3}_1$& \num{-0.5616649021470225} & \multirow{5}*{\num{-1.3896978135233153} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[1] \\
\none[8]& &\none[1] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{0}_4$} & \num{0.11470820550393321 + 1.510040589566165  i} & &\\
&\num{4}&&\num{ 0.11459333522728231 + 0.4999999999998619   i} & &\\
&\num{4}&&\num{ 0.11459333522728231 - 0.4999999999998619   i}   & &\\
&\num{5} & & \num{0.11470820550393321 - 1.510040589566165   i} & &\\
&&&&&\\

\multirow{5}*{217.}&\num{2} &$\num{3}_1$& \num{0.5616649021470225} & \multirow{5}*{\num{-1.3896978135233153} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[1] \\
\none[8]& &\none[7] 
\end{ytableau}}\\
&\num{-5}&\multirow{4}*{$\num{0}_4$} & \num{-0.11470820550393321 + 1.510040589566165  i} & &\\
&\num{-4}&&\num{ -0.11459333522728231 + 0.4999999999998619   i} & &\\
&\num{-4}&&\num{ -0.11459333522728231 - 0.4999999999998619   i}   & &\\
&\num{-4} & & \num{-0.11470820550393321 - 1.510040589566165   i} & &\\
&&&&&\\

\multirow{5}*{218.}&\num{-3} &$\num{-4}_1$& \num{-1.110478315272521} & \multirow{5}*{\num{-0.8372405820783906} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[1] \\
\none[8]& &\none[0] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{0}_4$} & \num{0.2063326802885289 + 1.5065002021385112   i} & &\\
&\num{4}&&\num{ 0.20297907789224412 + 0.4999999999406987    i} & &\\
&\num{4}&&\num{0.20297907789224412 - 0.4999999999406987    i}   & &\\
&\num{5} & & \num{0.2063326802885289 - 1.5065002021385112    i} & &\\
&&&&&\\

\multirow{5}*{219.}&\num{3} &$\num{4}_1$& \num{1.110478315272521} & \multirow{5}*{\num{-0.8372405820783906} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[1] \\
\none[8]& &\none[8] 
\end{ytableau}}\\
&\num{-5}&\multirow{4}*{$\num{0}_4$} & \num{-0.2063326802885289 + 1.5065002021385112   i} & &\\
&\num{-4}&&\num{ -0.20297907789224412 + 0.4999999999406987    i} & &\\
&\num{-4}&&\num{-0.20297907789224412 - 0.4999999999406987    i}   & &\\
&\num{-4} & & \num{-0.2063326802885289 - 1.5065002021385112    i} & &\\
&&&&&\\

\multirow{5}*{220.}&\num{1} &$\num{0}_1$& \num{-0.029094301520734767} & \multirow{5}*{\num{-2.444840784240882} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[2] \\
\none[8]& &\none[4] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{1}_4$} & \num{0.7183123354479779 + 1.456903992210589    i} & &\\
&\num{4}&&\num{0.7017231601131414 + 0.500177690998887     i} & &\\
&\num{5}&&\num{0.7017231601131414 - 0.500177690998887     i}   & &\\
&\num{5} & & \num{0.7183123354479779 - 1.456903992210589     i} & &\\
&&&&&\\

\multirow{5}*{221.}&\num{-1} &$\num{0}_1$& \num{0.029094301520734767} & \multirow{5}*{\num{-2.444840784240882} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[0] \\
\none[8]& &\none[4] 
\end{ytableau}}\\
&\num{-5}&\multirow{4}*{$\num{-1}_4$} & \num{-0.7183123354479779 + 1.456903992210589    i} & &\\
&\num{-5}&&\num{-0.7017231601131414 + 0.500177690998887     i} & &\\
&\num{-4}&&\num{-0.7017231601131414 - 0.500177690998887     i}   & &\\
&\num{-4} & & \num{-0.7183123354479779 - 1.456903992210589     i} & &\\
&&&&&\\

\multirow{5}*{222.}&\num{2} &$\num{1}_1$& \num{0.1106035056908122} & \multirow{5}*{\num{-2.3620369004157054} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[2] \\
\none[8]& &\none[5] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{1}_4$} & \num{0.6906178011478024 + 1.455395246671962     i} & &\\
&\num{4}&&\num{0.6726597382738012 + 0.5001482911852667      i} & &\\
&\num{5}&&\num{0.6726597382738012 - 0.5001482911852667      i}   & &\\
&\num{5} & & \num{0.6906178011478024 - 1.455395246671962      i} & &\\
&&&&&\\

\multirow{5}*{223.}&\num{-2} &$\num{-1}_1$& \num{-0.1106035056908122} & \multirow{5}*{\num{-2.3620369004157054} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[0] \\
\none[8]& &\none[3] 
\end{ytableau}}\\
&\num{-5}&\multirow{4}*{$\num{-1}_4$} & \num{-0.6906178011478024 + 1.455395246671962     i} & &\\
&\num{-5}&&\num{-0.6726597382738012 + 0.5001482911852667      i} & &\\
&\num{-4}&&\num{-0.6726597382738012 - 0.5001482911852667      i}   & &\\
&\num{-4} & & \num{-0.6906178011478024 - 1.455395246671962      i} & &\\
&&&&&\\

\multirow{5}*{224.}&\num{0} &$\num{-1}_1$& \num{-0.17300695686049156} & \multirow{5}*{\num{-2.2335358015554982} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[2] \\
\none[8]& &\none[3] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{1}_4$} & \num{0.7439056249083748 + 1.4576716502233766      i} & &\\
&\num{4}&&\num{0.7294406334222074 + 0.5002107332857119       i} & &\\
&\num{5}&&\num{0.7294406334222074 - 0.5002107332857119       i}   & &\\
&\num{5} & & \num{0.7439056249083748 - 1.4576716502233766       i} & &\\
&&&&&\\

\multirow{5}*{225.}&\num{0} &$\num{1}_1$& \num{0.17300695686049156} & \multirow{5}*{\num{-2.2335358015554982} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[0] \\
\none[8]& &\none[5] 
\end{ytableau}}\\
&\num{-5}&\multirow{4}*{$\num{-1}_4$} & \num{-0.7439056249083748 + 1.4576716502233766      i} & &\\
&\num{-5}&&\num{-0.7294406334222074 + 0.5002107332857119       i} & &\\
&\num{-4}&&\num{-0.7294406334222074 - 0.5002107332857119       i}   & &\\
&\num{-4} & & \num{-0.7439056249083748 - 1.4576716502233766       i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.4}
%\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{226.}&\num{3} &$\num{2}_1$& \num{0.270970570576255} & \multirow{5}*{\num{-2.0041964874227762} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[2] \\
\none[8]& &\none[6] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{1}_4$} & \num{0.6543990655024342 + 1.452532881161182      i} & &\\
&\num{4}&&\num{0.6370250346895422 + 0.5001158230572641        i} & &\\
&\num{5}&&\num{0.6370250346895422 - 0.5001158230572641        i}   & &\\
&\num{5} & & \num{0.6543990655024342 - 1.452532881161182        i} & &\\
&&&&&\\

\multirow{5}*{227.}&\num{-3} &$\num{-2}_1$& \num{-0.270970570576255} & \multirow{5}*{\num{-2.0041964874227762} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[0] \\
\none[8]& &\none[2] 
\end{ytableau}}\\
&\num{-5}&\multirow{4}*{$\num{-1}_4$} & \num{-0.6543990655024342 + 1.452532881161182      i} & &\\
&\num{-5}&&\num{-0.6370250346895422 + 0.5001158230572641        i} & &\\
&\num{-4}&&\num{-0.6370250346895422 - 0.5001158230572641        i}   & &\\
&\num{-4} & & \num{-0.6543990655024342 - 1.452532881161182        i} & &\\
&&&&&\\

\multirow{5}*{228.}&\num{-1} &$\num{-2}_1$& \num{-0.34898236163436086} & \multirow{5}*{\num{-1.7871230510798894} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[2] \\
\none[8]& &\none[2] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{1}_4$} & \num{0.7718466451014153 + 1.4579473966128145       i} & &\\
&\num{4}&&\num{0.7603055275060763 + 0.5002557870652283         i} & &\\
&\num{5}&&\num{0.7603055275060763 - 0.5002557870652283         i}   & &\\
&\num{5} & & \num{0.7718466451014153 - 1.4579473966128145         i} & &\\
&&&&&\\

\multirow{5}*{229.}&\num{1} &$\num{2}_1$& \num{0.34898236163436086} & \multirow{5}*{\num{-1.7871230510798894} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[0] \\
\none[8]& &\none[6] 
\end{ytableau}}\\
&\num{-5}&\multirow{4}*{$\num{-1}_4$} & \num{-0.7718466451014153 + 1.4579473966128145       i} & &\\
&\num{-5}&&\num{-0.7603055275060763 + 0.5002557870652283         i} & &\\
&\num{-4}&&\num{-0.7603055275060763 - 0.5002557870652283         i}   & &\\
&\num{-4} & & \num{-0.7718466451014153 - 1.4579473966128145         i} & &\\
&&&&&\\

\multirow{5}*{230.}&\num{4} &$\num{3}_1$& \num{0.49462734226360827} & \multirow{5}*{\num{-1.4676321536202028} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[2] \\
\none[8]& &\none[7] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{1}_4$} & \num{0.5943874038915725 + 1.4503819001123188        i} & &\\
&\num{4}&&\num{0.5861923489774723 + 0.5000662700962051          i} & &\\
&\num{5}&&\num{0.5861923489774723 - 0.5000662700962051          i}   & &\\
&\num{5} & & \num{0.5943874038915725 - 1.4503819001123188          i} & &\\
&&&&&\\

\multirow{5}*{231.}&\num{-4} &$\num{-3}_1$& \num{-0.49462734226360827} & \multirow{5}*{\num{-1.4676321536202028} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[0] \\
\none[8]& &\none[1] 
\end{ytableau}}\\
&\num{-5}&\multirow{4}*{$\num{-1}_4$} & \num{-0.5943874038915725 + 1.4503819001123188        i} & &\\
&\num{-5}&&\num{-0.5861923489774723 + 0.5000662700962051          i} & &\\
&\num{-4}&&\num{-0.5861923489774723 - 0.5000662700962051          i}   & &\\
&\num{-4} & & \num{-0.5943874038915725 - 1.4503819001123188          i} & &\\
&&&&&\\

\multirow{5}*{232.}&\num{-2} &$\num{-3}_1$& \num{-0.6172882427289101} & \multirow{5}*{\num{-1.227381918689978} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[2] \\
\none[8]& &\none[1] 
\end{ytableau}}\\
&\num{4}&\multirow{4}*{$\num{1}_4$} & \num{0.8084565557129412 + 1.457717768553729         i} & &\\
&\num{4}&&\num{0.8014070848926935 + 0.5003339327116532           i} & &\\
&\num{5}&&\num{0.8014070848926935 - 0.5003339327116532       i}   & &\\
&\num{5} & & \num{0.8084565557129412 - 1.457717768553729           i} & &\\
&&&&&\\

\multirow{5}*{233.}&\num{2} &$\num{3}_1$& \num{0.6172882427289101} & \multirow{5}*{\num{-1.227381918689978} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[0] \\
\none[8]& &\none[7] 
\end{ytableau}}\\
&\num{-5}&\multirow{4}*{$\num{-1}_4$} & \num{-0.8084565557129412 + 1.457717768553729         i} & &\\
&\num{-5}&&\num{-0.8014070848926935 + 0.5003339327116532           i} & &\\
&\num{-4}&&\num{-0.8014070848926935 - 0.5003339327116532       i}   & &\\
&\num{-4} & & \num{-0.8084565557129412 - 1.457717768553729           i} & &\\
&&&&&\\

\multirow{5}*{234.}&\num{3} &$\num{4}_1$& \num{0.9534380203164857} & \multirow{5}*{\num{-0.8982544887013735} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[2] \\
\none[8]& &\none[8] 
\end{ytableau}}\\
&\num{6}&\multirow{4}*{$\num{1}_4$} & \num{0.46282369282065505 + 1.4766792055169615          i} & &\\
&\num{3}&&\num{0.4631287410066451 + 0.5000024591291198            i} & &\\
&\num{4}&&\num{0.4631287410066451 -  0.5000024591291198        i}   & &\\
&\num{7} & & \num{0.46282369282065505 - 1.4766792055169615            i} & &\\
&&&&&\\

\multirow{5}*{235.}&\num{-3} &$\num{-4}_1$& \num{-0.9534380203164857} & \multirow{5}*{\num{-0.8982544887013735} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[0] \\
\none[8]& &\none[0] 
\end{ytableau}}\\
&\num{-7}&\multirow{4}*{$\num{-1}_4$} & \num{-0.46282369282065505 + 1.4766792055169615          i} & &\\
&\num{-4}&&\num{-0.4631287410066451 + 0.5000024591291198            i} & &\\
&\num{-3}&&\num{-0.4631287410066451 -  0.5000024591291198        i}   & &\\
&\num{-6} & & \num{-0.46282369282065505 - 1.4766792055169615            i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.4}
%\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{236.}&\num{-3} &$\num{-4}_1$& \num{-1.226403434840567} & \multirow{5}*{\num{-0.7068137896119605} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[2] \\
\none[8]& &\none[0] 
\end{ytableau}}\\
&\num{5}&\multirow{4}*{$\num{1}_4$} & \num{0.8709151778843255 + 1.4566911097377064        i} & &\\
&\num{3}&&\num{0.8729260191304463 + 0.5005406027391317             i} & &\\
&\num{4}&&\num{0.8729260191304463 - 0.5005406027391317         i}   & &\\
&\num{6} & & \num{0.8709151778843255 - 1.4566911097377064             i} & &\\
&&&&&\\

\multirow{5}*{237.}&\num{3} &$\num{4}_1$& \num{1.226403434840567} & \multirow{5}*{\num{-0.7068137896119605} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  && & &\none[0] \\
\none[8]& &\none[8] 
\end{ytableau}}\\
&\num{-6}&\multirow{4}*{$\num{-1}_4$} & \num{-0.8709151778843255 + 1.4566911097377064        i} & &\\
&\num{-4}&&\num{-0.8729260191304463 + 0.5005406027391317             i} & &\\
&\num{-3}&&\num{-0.8729260191304463 - 0.5005406027391317         i}   & &\\
&\num{-5} & & \num{-0.8709151778843255 - 1.4566911097377064             i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{238.}&\num{4} & \multirow{5}*{$\num{0}_5$}& \num{2.049132673087468 i} & \multirow{5}*{\num{-0.41343635772585585} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & & & &\none[1] 
\end{ytableau}}\\
&\num{5}&&\num{1.0000005349180956  i} & &\\
&\num{0}&&\num{0 } & &\\
&\num{-5}&&\num{-1.0000005349180956  i}   & &\\
&\num{-4} & & \num{- 2.049132673087468  i} & &\\
&&&&&\\

\multirow{5}*{239.}&\num{4} & \multirow{5}*{$\num{1}_5$}& \num{0.8131148344713852 + 1.9320762358971582  i} & \multirow{5}*{\num{-0.3797021954872913} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & & & &\none[2] 
\end{ytableau}}\\
&\num{5}&&\num{0.7354430231702367 + 0.9998015413453377   i} & &\\
&\num{5}&&\num{0.7351709520147837 } & &\\
&\num{6}&&\num{0.7354430231702367 - 0.9998015413453377   i}   & &\\
&\num{5} & & \num{0.8131148344713852 - 1.9320762358971582 i} & &\\
&&&&&\\

\multirow{5}*{240.}&\num{-5} & \multirow{5}*{$\num{-1}_5$}& \num{-0.8131148344713852 + 1.9320762358971582  i} & \multirow{5}*{\num{-0.3797021954872913} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & & & &\none[0] 
\end{ytableau}}\\
&\num{-6}&&\num{-0.7354430231702367 + 0.9998015413453377   i} & &\\
&\num{-5}&&\num{-0.7351709520147837 } & &\\
&\num{-5}&&\num{-0.7354430231702367 - 0.9998015413453377   i}   & &\\
&\num{-4} & & \num{-0.8131148344713852 - 1.9320762358971582 i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{241.}&\num{0} & \multirow{1}*{$\num{0}_1$}& \num{0} & \multirow{5}*{\num{-3.7971043674084477} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[3] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{1/2}_2$} &\num{0.33616268798040305 +0.4999912277356597 i} & &\\
&\num{3}&&\num{0.33616268798040305 - 0.4999912277356597 i } & &\\
&\num{-3}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.33616268798040305 +0.4999912277356597  i}  &  &\\
&\num{-3} & & \num{-0.33616268798040305 - 0.4999912277356597 i} & &\\
&&&&&\\

\multirow{5}*{242.}&\num{0} & \multirow{1}*{$\num{0}_1$}& \num{0.07447259947044875} & \multirow{5}*{\num{-3.568360420854371} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[0] \\
\none[2] &  &\none[3] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.7598052120896146 + 0.5115991923246589 i} & &\\
&\num{-3}&&\num{-0.7598052120896146 - 0.5115991923246589 i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.01199237610100793 +  0.5 i} $+\epsilon^{12} i$ &  &\\
&\num{-3} & & \num{-0.01199237610100793 -  0.5 i} $-\epsilon^{12} i$ & &\\
&&&&&\\

\multirow{5}*{243.}&\num{0} & \multirow{1}*{$\num{0}_1$}& \num{-0.07447259947044875} & \multirow{5}*{\num{-3.568360420854371} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[2] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[3] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.7598052120896146 + 0.5115991923246589 i} & &\\
&\num{4}&&\num{0.7598052120896146 - 0.5115991923246589 i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.01199237610100793 +  0.5 i} $+\epsilon^{12} i$ &  &\\
&\num{4} & & \num{0.01199237610100793 +  0.5 i} $-\epsilon^{12} i$ & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.6}
%\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{244.}&\num{0} & \multirow{1}*{$\num{0}_1$}& \num{-0.027518190566273547} & \multirow{5}*{\num{-3.3750696205230413} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[3] 
\end{ytableau}}\\
&\num{-3}&   \multirow{2}*{$\num{-1/2}_2$} &\num{-0.43811470906300476 + 0.49992403364500343 i} & &\\
&\num{-3}&&\num{-0.43811470906300476 - 0.49992403364500343 i } & &\\
&\num{3}&  \multirow{2}*{$\num{3/2}_2$} &\num{0.8721312513484876 + 0.5188290405614342  i}  &  &\\
&\num{4} & & \num{0.8721312513484876 - 0.5188290405614342 i} & &\\
&&&&&\\

\multirow{5}*{245.}&\num{0} & \multirow{1}*{$\num{0}_1$}& \num{0.027518190566273547} & \multirow{5}*{\num{-3.3750696205230413} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[3] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{1/2}_2$} &\num{0.43811470906300476 + 0.49992403364500343 i} & &\\
&\num{3}&&\num{0.43811470906300476 - 0.49992403364500343 i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-3/2}_2$} &\num{-0.8721312513484876 + 0.5188290405614342  i}  &  &\\
&\num{-3} & & \num{-0.8721312513484876 - 0.5188290405614342 i} & &\\
&&&&&\\

\multirow{5}*{246.}&\num{0} & \multirow{1}*{$\num{0}_1$}& \num{0} & \multirow{5}*{\num{-2.984011502084903} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[3] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.9586764886769408 + 0.5260703209589799 i} & &\\
&\num{-3}&&\num{-0.9586764886769408 - 0.5260703209589799 i } & &\\
&\num{3}&  \multirow{2}*{$\num{3/2}_2$} &\num{0.9586764886769408 + 0.5260703209589799  i}  &  &\\
&\num{4} & & \num{0.9586764886769408 - 0.5260703209589799 i} & &\\
&&&&&\\

\multirow{5}*{247.}&\num{1} & \multirow{1}*{$\num{1}_1$}& \num{0.17398428833496013} & \multirow{5}*{\num{-3.5909563602538928} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[4] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{1/2}_2$} &\num{0.28502712033736427 + 0.4999982926332257 i} & &\\
&\num{3}&&\num{0.28502712033736427 - 0.4999982926332257 i } & &\\
&\num{-3}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.3659001858844105 + 0.4999810282053157  i}  &  &\\
&\num{-3} & & \num{-0.3659001858844105 - 0.4999810282053157 i} & &\\
&&&&&\\

\multirow{5}*{248.}&\num{-1} & \multirow{1}*{$\num{-1}_1$}& \num{-0.17398428833496013} & \multirow{5}*{\num{-3.5909563602538928} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[2] 
\end{ytableau}}\\
&\num{-3}&   \multirow{2}*{$\num{-1/2}_2$} &\num{-0.28502712033736427 + 0.4999982926332257 i} & &\\
&\num{-3}&&\num{-0.28502712033736427 - 0.4999982926332257 i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.3659001858844105 + 0.4999810282053157  i}  &  &\\
&\num{3} & & \num{0.3659001858844105 - 0.4999810282053157 i} & &\\
&&&&&\\

\multirow{5}*{249.}&\num{1} & \multirow{1}*{$\num{1}_1$}& \num{0.09073358478350096} & \multirow{5}*{\num{-3.560256956832899} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[2] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[4] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.7395018286040397 + 0.5103291620265069  i} & &\\
&\num{4}&&\num{0.7395018286040397 - 0.5103291620265069 i } & &\\
&\num{-3}&  \multirow{2}*{$\num{1/2}_2$} &\num{-0.03994671670197116 + 0.5000000000000001  i}  &  &\\
&\num{-2} & & \num{-0.03994671670197116 - 0.5000000000000001 i} & &\\
&&&&&\\

\multirow{5}*{250.}&\num{-1} & \multirow{1}*{$\num{-1}_1$}& \num{-0.09073358478350096} & \multirow{5}*{\num{-3.560256956832899} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[0] \\
\none[2] &  &\none[2] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.7395018286040397 + 0.5103291620265069  i} & &\\
&\num{-3}&&\num{-0.7395018286040397 - 0.5103291620265069 i } & &\\
&\num{2}&  \multirow{2}*{$\num{-1/2}_2$} &\num{0.03994671670197116 + 0.5000000000000001  i}  &  &\\
&\num{3} & & \num{0.03994671670197116 - 0.5000000000000001 i} & &\\
&&&&&\\

\multirow{5}*{251.}&\num{1} & \multirow{1}*{$\num{1}_1$}& \num{0.1262358550410618} & \multirow{5}*{\num{-3.2586674516380882} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[4] 
\end{ytableau}}\\
&\num{-3}&   \multirow{2}*{$\num{-1/2}_2$} &\num{-0.4679541393056936 + 0.4998735420872666  i} & &\\
&\num{-3}&&\num{-0.4679541393056936 - 0.4998735420872666 i } & &\\
&\num{3}&  \multirow{2}*{$\num{3/2}_2$} &\num{0.845536509922814 + 0.5170811137660836  i}  &  &\\
&\num{4} & & \num{0.845536509922814 - 0.5170811137660836 i} & &\\
&&&&&\\

\multirow{5}*{252.}&\num{-1} & \multirow{1}*{$\num{-1}_1$}& \num{-0.1262358550410618} & \multirow{5}*{\num{-3.2586674516380882} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[2] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{1/2}_2$} &\num{0.4679541393056936 + 0.4998735420872666  i} & &\\
&\num{3}&&\num{0.4679541393056936 - 0.4998735420872666 i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-3/2}_2$} &\num{-0.845536509922814 + 0.5170811137660836  i}  &  &\\
&\num{-3} & & \num{-0.845536509922814 - 0.5170811137660836 i} & &\\
&&&&&\\

\multirow{5}*{253.}&\num{1} & \multirow{1}*{$\num{1}_1$}& \num{0.2539278054526197} & \multirow{5}*{\num{-3.1877705190345536} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[0] \\
\none[2] &  &\none[4] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.7751126445305904 + 0.5126185482433169  i} & &\\
&\num{-3}&&\num{-0.7751126445305904 - 0.5126185482433169 i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.062195178338159254 + 0.500000000000025 i}  &  &\\
&\num{-3} & & \num{-0.062195178338159254 - 0.500000000000025 i} & &\\
&&&&&\\

\multirow{5}*{254.}&\num{-1} & \multirow{1}*{$\num{-1}_1$}& \num{-0.2539278054526197} & \multirow{5}*{\num{-3.1877705190345536} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[2] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[2] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.7751126445305904 + 0.5126185482433169  i} & &\\
&\num{4}&&\num{0.7751126445305904 - 0.5126185482433169 i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.062195178338159254 + 0.500000000000025 i}  &  &\\
&\num{4} & & \num{0.062195178338159254 - 0.500000000000025 i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{255.}&\num{1} & \multirow{1}*{$\num{1}_1$}& \num{0.19207509923834107} & \multirow{5}*{\num{-3.140816275204621} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[4] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.8907243929525651 +0.5200201200900454 i} & &\\
&\num{-3}&&\num{-0.8907243929525651 - 0.5200201200900454 i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.3920118482421109 + 0.4999711556111866 i}  &  &\\
&\num{3} & & \num{0.3920118482421109 - 0.4999711556111866  i} & &\\
&&&&&\\

\multirow{5}*{256.}&\num{-1} & \multirow{1}*{$\num{-1}_1$}& \num{-0.19207509923834107} & \multirow{5}*{\num{-3.140816275204621} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[2] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.8907243929525651 +0.5200201200900454 i} & &\\
&\num{4}&&\num{0.8907243929525651 - 0.5200201200900454 i } & &\\
&\num{-3}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.3920118482421109 + 0.4999711556111866 i}  &  &\\
&\num{-3} & & \num{-0.3920118482421109 - 0.4999711556111866  i} & &\\
&&&&&\\

\multirow{5}*{257.}&\num{1} & \multirow{1}*{$\num{1}_1$}& \num{0.14793762723592538} & \multirow{5}*{\num{-2.8267029961133456} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[4] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.9798978761853846 + 0.5274897752669683 i} & &\\
&\num{-3}&&\num{-0.9798978761853846 - 0.5274897752669683 i } & &\\
&\num{3}&  \multirow{2}*{$\num{3/2}_2$} &\num{0.9312362124693063 + 0.5241962345365412  i}  &  &\\
&\num{4} & & \num{0.9312362124693063 - 0.5241962345365412  i} & &\\
&&&&&\\

\multirow{5}*{258.}&\num{-1} & \multirow{1}*{$\num{-1}_1$}& \num{-0.14793762723592538} & \multirow{5}*{\num{-2.8267029961133456} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[2] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.9798978761853846 + 0.5274897752669683 i} & &\\
&\num{4}&&\num{0.9798978761853846 - 0.5274897752669683 i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-3/2}_2$} &\num{-0.9312362124693063 + 0.5241962345365412  i}  &  &\\
&\num{-3} & & \num{-0.9312362124693063 - 0.5241962345365412  i} & &\\
&&&&&\\

\multirow{5}*{259.}&\num{2} & \multirow{1}*{$\num{2}_1$}& \num{0.2838722907075046} & \multirow{5}*{\num{-3.16193884298837} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[2] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[5] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.6950683307616166 + 0.5076956493946472 i} & &\\
&\num{4}&&\num{0.6950683307616166 - 0.5076956493946472 i } & &\\
&\num{-3}&  \multirow{2}*{$\num{1/2}_2$} &\num{-0.08425736488697448 + 0.5000000000008354   i}  &  &\\
&\num{-2} & & \num{-0.08425736488697448 - 0.5000000000008354  i} & &\\
&&&&&\\

\multirow{5}*{260.}&\num{-2} & \multirow{1}*{$\num{-2}_1$}& \num{-0.2838722907075046} & \multirow{5}*{\num{-3.16193884298837} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[0] \\
\none[2] &  &\none[1] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.6950683307616166 + 0.5076956493946472 i} & &\\
&\num{-3}&&\num{-0.6950683307616166 - 0.5076956493946472 i } & &\\
&\num{2}&  \multirow{2}*{$\num{-1/2}_2$} &\num{0.08425736488697448 + 0.5000000000008354   i}  &  &\\
&\num{3} & & \num{0.08425736488697448 - 0.5000000000008354  i} & &\\
&&&&&\\

\multirow{5}*{261.}&\num{2} & \multirow{1}*{$\num{2}_1$}& \num{0.41720478014095436} & \multirow{5}*{\num{-3.0114943661600435} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[5] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{1/2}_2$} &\num{0.19910942412472654 + 0.49999996957207726 i} & &\\
&\num{3}&&\num{0.19910942412472654 - 0.49999996957207726 i } & &\\
&\num{-3}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.3860028527490582 +0.49996953736948235  i }  &  &\\
&\num{-3} & & \num{-0.3860028527490582 -0.49996953736948235  i} & &\\
&&&&&\\

\multirow{5}*{262.}&\num{-2} & \multirow{1}*{$\num{-2}_1$}& \num{-0.41720478014095436} & \multirow{5}*{\num{-3.0114943661600435} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[1] 
\end{ytableau}}\\
&\num{-3}&   \multirow{2}*{$\num{-1/2}_2$} &\num{-0.19910942412472654 + 0.49999996957207726 i} & &\\
&\num{-3}&&\num{-0.19910942412472654 - 0.49999996957207726 i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.3860028527490582 +0.49996953736948235  i }  &  &\\
&\num{3} & & \num{0.3860028527490582 -0.49996953736948235  i} & &\\
&&&&&\\

\multirow{5}*{263.}&\num{2} & \multirow{1}*{$\num{2}_1$}& \num{0.31187969747617345} & \multirow{5}*{\num{-2.833153813194275} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[5] 
\end{ytableau}}\\
&\num{-3}&   \multirow{2}*{$\num{-1/2}_2$} &\num{-0.4916384860404178 + 0.49982031116379183  i} & &\\
&\num{-3}&&\num{-0.4916384860404178 - 0.49982031116379183 i } & &\\
&\num{3}&  \multirow{2}*{$\num{3/2}_2$} &\num{0.7982960104121574 + 0.5138248799985807 i }  &  &\\
&\num{4} & & \num{0.7982960104121574 - 0.5138248799985807  i} & &\\
&&&&&\\

\multirow{5}*{264.}&\num{-2} & \multirow{1}*{$\num{-2}_1$}& \num{-0.31187969747617345} & \multirow{5}*{\num{-2.833153813194275} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[1] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{1/2}_2$} &\num{0.4916384860404178 + 0.49982031116379183  i} & &\\
&\num{3}&&\num{0.4916384860404178 - 0.49982031116379183 i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-3/2}_2$} &\num{-0.7982960104121574 + 0.5138248799985807 i }  &  &\\
&\num{-3} & & \num{-0.7982960104121574 - 0.5138248799985807  i} & &\\
&&&&&\\

\multirow{5}*{265.}&\num{2} & \multirow{1}*{$\num{2}_1$}& \num{0.43328842725638944} & \multirow{5}*{\num{-2.5805211051480996} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[5] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.90442376951199 + 0.5209031851819194  i} & &\\
&\num{-3}&&\num{-0.90442376951199 - 0.5209031851819194 i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.3047923717028072 + 0.49999789401648886 i }  &  &\\
&\num{3} & & \num{0.3047923717028072 - 0.49999789401648886  i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.6}
%\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{266.}&\num{-2} & \multirow{1}*{$\num{-2}_1$}& \num{-0.43328842725638944} & \multirow{5}*{\num{-2.5805211051480996} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[1] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.90442376951199 + 0.5209031851819194  i} & &\\
&\num{4}&&\num{0.90442376951199 - 0.5209031851819194 i } & &\\
&\num{-3}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.3047923717028072 + 0.49999789401648886 i }  &  &\\
&\num{-3} & & \num{-0.3047923717028072 - 0.49999789401648886  i} & &\\
&&&&&\\

\multirow{5}*{267.}&\num{2} & \multirow{1}*{$\num{2}_1$}& \num{0.5045603932936947} & \multirow{5}*{\num{-2.5683233676180213} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[0] \\
\none[2] &  &\none[5] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.7944076512950955 +0.513975996747547 i} & &\\
&\num{-3}&&\num{-0.7944076512950955 - 0.513975996747547  i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.10819319861137525 + 0.5000000000149513 i }  &  &\\
&\num{-3} & & \num{-0.10819319861137525 - 0.5000000000149513 i} & &\\
&&&&&\\

\multirow{5}*{268.}&\num{-2} & \multirow{1}*{$\num{-2}_1$}& \num{-0.5045603932936947} & \multirow{5}*{\num{-2.5683233676180213} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[2] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[1] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.7944076512950955 +0.513975996747547 i} & &\\
&\num{4}&&\num{0.7944076512950955 - 0.513975996747547  i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.10819319861137525 + 0.5000000000149513 i }  &  &\\
&\num{4} & & \num{0.10819319861137525 - 0.5000000000149513 i} & &\\
&&&&&\\

\multirow{5}*{269.}&\num{2} & \multirow{1}*{$\num{2}_1$}& \num{0.3313395283207017} & \multirow{5}*{\num{-2.3937564666982687} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[5] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.9990561418570009 + 0.5287639982194694 i} & &\\
&\num{-3}&&\num{-0.9990561418570009 - 0.5287639982194694  i } & &\\
&\num{3}&  \multirow{2}*{$\num{3/2}_2$} &\num{0.8852151160648949 + 0.5208293112441748 i }  &  &\\
&\num{4} & & \num{0.8852151160648949 -  0.5208293112441748 i} & &\\
&&&&&\\

\multirow{5}*{270.}&\num{-2} & \multirow{1}*{$\num{-2}_1$}& \num{-0.3313395283207017} & \multirow{5}*{\num{-2.3937564666982687} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[1] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.9990561418570009 + 0.5287639982194694 i} & &\\
&\num{4}&&\num{0.9990561418570009 - 0.5287639982194694  i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-3/2}_2$} &\num{-0.8852151160648949 + 0.5208293112441748 i }  &  &\\
&\num{-3} & & \num{-0.8852151160648949 -  0.5208293112441748 i} & &\\
&&&&&\\

\multirow{5}*{271.}&\num{3} & \multirow{1}*{$\num{3}_1$}& \num{0.7107379487037381} & \multirow{5}*{\num{-2.4470706003822245} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[2] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[6] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.499459925255194 + 0.5006017498633845  i} & &\\
&\num{4}&&\num{0.499459925255194 -  0.5006017498633845  i } & &\\
&\num{-3}&  \multirow{2}*{$\num{1/2}_2$} &\num{-0.11339432454310995 + 0.5000000000253527 i }  &  &\\
&\num{-2} & & \num{-0.11339432454310995 - 0.5000000000253527 i} & &\\
&&&&&\\

\multirow{5}*{272.}&\num{-3} & \multirow{1}*{$\num{-3}_1$}& \num{-0.7107379487037381} & \multirow{5}*{\num{-2.4470706003822245} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[0] \\
\none[2] &  &\none[0] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.499459925255194 + 0.5006017498633845  i} & &\\
&\num{-3}&&\num{-0.499459925255194 -  0.5006017498633845  i } & &\\
&\num{2}&  \multirow{2}*{$\num{-1/2}_2$} &\num{0.11339432454310995 + 0.5000000000253527 i }  &  &\\
&\num{3} & & \num{0.11339432454310995 - 0.5000000000253527 i} & &\\
&&&&&\\

\multirow{5}*{273.}&\num{3} & \multirow{1}*{$\num{3}_1$}& \num{0.9216761938067691} & \multirow{5}*{\num{-2.296375303066766} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[6] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{1/2}_2$} &\num{0.10624868388673 + 0.4999999999863328  i} & &\\
&\num{3}&&\num{0.10624868388673 - 0.4999999999863328  i } & &\\
&\num{-3}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.41610057885072477 + 0.4999424244798152 i }  &  &\\
&\num{-3} & & \num{-0.41610057885072477 - 0.4999424244798152 i} & &\\
&&&&&\\

\multirow{5}*{274.}&\num{-3} & \multirow{1}*{$\num{-3}_1$}& \num{-0.9216761938067691} & \multirow{5}*{\num{-2.296375303066766} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[0] 
\end{ytableau}}\\
&\num{-3}&   \multirow{2}*{$\num{-1/2}_2$} &\num{-0.10624868388673 + 0.4999999999863328  i} & &\\
&\num{-3}&&\num{-0.10624868388673 - 0.4999999999863328  i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.41610057885072477 + 0.4999424244798152 i }  &  &\\
&\num{3} & & \num{0.41610057885072477 - 0.4999424244798152 i} & &\\
&&&&&\\

\multirow{5}*{275.}&\num{3} & \multirow{1}*{$\num{3}_1$}& \num{0.7248334184466649} & \multirow{5}*{\num{-2.162887205178322} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[6] 
\end{ytableau}}\\
&\num{-3}&   \multirow{2}*{$\num{-1/2}_2$} &\num{-0.5080388781802704 + 0.4997768328634573  i} & &\\
&\num{-3}&&\num{-0.5080388781802704 - 0.4997768328634573  i } & &\\
&\num{3}&  \multirow{2}*{$\num{3/2}_2$} &\num{0.6092048053532274 + 0.5023428576913955  i }  &  &\\
&\num{4} & & \num{0.6092048053532274 - 0.5023428576913955 i} & &\\
&&&&&\\

\multirow{5}*{276.}&\num{-3} & \multirow{1}*{$\num{-3}_1$}& \num{-0.7248334184466649} & \multirow{5}*{\num{-2.162887205178322} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[0] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{1/2}_2$} &\num{0.5080388781802704 + 0.4997768328634573  i} & &\\
&\num{3}&&\num{0.5080388781802704 - 0.4997768328634573  i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-3/2}_2$} &\num{-0.6092048053532274 + 0.5023428576913955  i }  &  &\\
&\num{-3} & & \num{-0.6092048053532274 - 0.5023428576913955 i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.6}
%\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{277.}&\num{3} & \multirow{1}*{$\num{3}_1$}& \num{1.0429181111091408} & \multirow{5}*{\num{-1.9159970023392128} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[0] \\
\none[2] &  &\none[6] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.8281070506481366 +0.5166273898955671 i} & &\\
&\num{-3}&&\num{-0.8281070506481366 - 0.5166273898955671  i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.1596470823912713 + 0.500000001080347 i }  &  &\\
&\num{-3} & & \num{-0.1596470823912713 - 0.500000001080347 i} & &\\
&&&&&\\

\multirow{5}*{278.}&\num{-3} & \multirow{1}*{$\num{-3}_1$}& \num{-1.0429181111091408} & \multirow{5}*{\num{-1.9159970023392128} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[2] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[0] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.8281070506481366 +0.5166273898955671 i} & &\\
&\num{4}&&\num{0.8281070506481366 - 0.5166273898955671  i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.1596470823912713 + 0.500000001080347 i }  &  &\\
&\num{4} & & \num{0.1596470823912713 - 0.500000001080347 i} & &\\
&&&&&\\

\multirow{5}*{279.}&\num{3} & \multirow{1}*{$\num{3}_1$}& \num{0.964407229551501} & \multirow{5}*{\num{-1.8957462200532196} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[1] \\
\none[2] &  &\none[6] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-0.9294510397914912 + 0.5229348700128199 i} & &\\
&\num{-3}&&\num{-0.9294510397914912 - 0.5229348700128199  i } & &\\
&\num{3}&  \multirow{2}*{$\num{1/2}_2$} &\num{0.19577212531142427 + 0.49999999062915856 i }  &  &\\
&\num{3} & & \num{0.19577212531142427 - 0.49999999062915856 i} & &\\
&&&&&\\

\multirow{5}*{280.}&\num{-3} & \multirow{1}*{$\num{-3}_1$}& \num{-0.964407229551501} & \multirow{5}*{\num{-1.8957462200532196} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[1] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[0] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{0.9294510397914912 + 0.5229348700128199 i} & &\\
&\num{4}&&\num{0.9294510397914912 - 0.5229348700128199  i } & &\\
&\num{-3}&  \multirow{2}*{$\num{-1/2}_2$} &\num{-0.19577212531142427 + 0.49999999062915856 i }  &  &\\
&\num{-3} & & \num{-0.19577212531142427 - 0.49999999062915856 i} & &\\
&&&&&\\

\multirow{5}*{281.}&\num{3} & \multirow{1}*{$\num{3}_1$}& \num{0.7292313695755382} & \multirow{5}*{\num{-1.7555401998670126} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[6] 
\end{ytableau}}\\
&\num{-4}&   \multirow{2}*{$\num{-3/2}_2$} &\num{-1.0139261879722867 + 0.5296403413198398 i} & &\\
&\num{-3}&&\num{-1.0139261879722867 - 0.5296403413198398  i } & &\\
&\num{3}&  \multirow{2}*{$\num{3/2}_2$} &\num{0.7089182235832263 + 0.5062522201082951 i }  &  &\\
&\num{4} & & \num{0.7089182235832263 - 0.5062522201082951 i} & &\\
&&&&&\\

\multirow{5}*{282.}&\num{-3} & \multirow{1}*{$\num{-3}_1$}& \num{-0.7292313695755382} & \multirow{5}*{\num{-1.7555401998670126} }&
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&   & &\none[0] \\
\none[2]&   & &\none[2] \\
\none[2] &  &\none[0] 
\end{ytableau}}\\
&\num{3}&   \multirow{2}*{$\num{3/2}_2$} &\num{1.0139261879722867 + 0.5296403413198398 i} & &\\
&\num{4}&&\num{1.0139261879722867 - 0.5296403413198398  i } & &\\
&\num{-4}&  \multirow{2}*{$\num{-3/2}_2$} &\num{-0.7089182235832263 + 0.5062522201082951 i }  &  &\\
&\num{-3} & & \num{-0.7089182235832263 - 0.5062522201082951 i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
& $J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{283.}&\num{3}&\multirow{2}*{$\num{0}_2$} &\num{ 0.5i} & \multirow{5}*{\num{-1.6660659592344356}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[1] \\
\none[4]& & &\none[2] 
\end{ytableau}}\\
&\num{3}&&\num{ -0.5i} & &\\
&\num{5}& \multirow{3}*{$\num{0}_3$}& \num{0.9998311128556481i} &  &\\
&\num{0}& & \num{0} & &\\
&\num{-5} & & \num{-0.9998311128556481i } & &\\
&&&&&\\

\multirow{5}*{284.}&\num{-3}&\multirow{2}*{$\num{-1}_2$} &\num{-0.47994001721556834 +0.49987638977776017 i } & \multirow{5}*{\num{-1.4579512205993939}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[1] \\
\none[4]& & &\none[1] 
\end{ytableau}}\\
&\num{-3}&&\num{-0.47994001721556834 - 0.49987638977776017 i} & &\\
&\num{4}&\multirow{3}*{$\num{0}_3$} & \num{0.28202378398699235 + 1.0000035236716895 i} & &\\
&\num{2}& & \num{0.28176922359379347} &  &\\
&\num{5} & & \num{0.28202378398699235 - 1.0000035236716895 i } & &\\
&&&&&\\

\multirow{5}*{285.}&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.47994001721556834 +0.49987638977776017 i } & \multirow{5}*{\num{-1.4579512205993939}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[1] \\
\none[4]& & &\none[3] 
\end{ytableau}}\\
&\num{3}&&\num{0.47994001721556834 - 0.49987638977776017 i} & &\\
&\num{-5}&\multirow{3}*{$\num{0}_3$} & \num{-0.28202378398699235 + 1.0000035236716895 i} & &\\
&\num{-2}& & \num{-0.28176922359379347} &  &\\
&\num{-4} & & \num{-0.28202378398699235 - 1.0000035236716895 i } & &\\
&&&&&\\

\hline

\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.7}
%\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
& $J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{286.}&\num{-4}&\multirow{2}*{$\num{-2}_2$} &\num{-0.9944210336773216 + 0.5262837274104011  i } & \multirow{5}*{\num{-1.094145042333098}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[1] \\
\none[4]& & &\none[0] 
\end{ytableau}}\\
&\num{-3}&&\num{-0.9944210336773216 - 0.5262837274104011   i} & &\\
&\num{4}&\multirow{3}*{$\num{0}_3$} & \num{0.41961727282270905 + 0.9995463766047287 i} & &\\
&\num{2}& & \num{0.41966332050790567} &  &\\
&\num{5} & & \num{0.41961727282270905 - 0.9995463766047287 i } & &\\
&&&&&\\

\multirow{5}*{287.}&\num{3}&\multirow{2}*{$\num{2}_2$} &\num{0.9944210336773216 + 0.5262837274104011  i } & \multirow{5}*{\num{-1.094145042333098}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[1] \\
\none[4]& & &\none[4] 
\end{ytableau}}\\
&\num{4}&&\num{0.9944210336773216 - 0.5262837274104011   i} & &\\
&\num{-5}&\multirow{3}*{$\num{0}_3$} & \num{-0.41961727282270905 + 0.9995463766047287 i} & &\\
&\num{-2}& & \num{-0.41966332050790567} &  &\\
&\num{-4} & & \num{-0.41961727282270905 - 0.9995463766047287 i } & &\\
&&&&&\\

\multirow{5}*{288.}&\num{4}&\multirow{2}*{$\num{1}_2$} &\num{0.12377048639310025 + 0.49999999995742445 i } & \multirow{5}*{\num{-1.5488029295613235}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[2] \\
\none[4]& & &\none[3] 
\end{ytableau}}\\
&\num{4}&&\num{0.12377048639310025 - 0.49999999995742445  i} & &\\
&\num{4}&\multirow{3}*{$\num{1}_3$} & \num{0.6427305421536809 + 0.9898930410204569 i} & &\\
&\num{3}& & \num{0.6467943461888609} &  &\\
&\num{5} & & \num{0.6427305421536809 - 0.9898930410204569 i } & &\\
&&&&&\\

\multirow{5}*{289.}&\num{-4}&\multirow{2}*{$\num{-1}_2$} &\num{-0.12377048639310025 + 0.49999999995742445 i } & \multirow{5}*{\num{-1.5488029295613235}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[0] \\
\none[4]& & &\none[1] 
\end{ytableau}}\\
&\num{-4}&&\num{-0.12377048639310025 - 0.49999999995742445  i} & &\\
&\num{-5}&\multirow{3}*{$\num{-1}_3$} & \num{-0.6427305421536809 + 0.9898930410204569 i} & &\\
&\num{-3}& & \num{-0.6467943461888609} &  &\\
&\num{-4} & & \num{-0.6427305421536809 - 0.9898930410204569 i } & &\\
&&&&&\\

\multirow{5}*{290.}&\num{-3}&\multirow{2}*{$\num{0}_2$} &\num{-0.22817915356178786 + 0.5000000350543239 i } & \multirow{5}*{\num{-1.4642842687292674}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[2] \\
\none[4]& & &\none[2] 
\end{ytableau}}\\
&\num{-2}&&\num{-0.22817915356178786 - 0.5000000350543239  i} & &\\
&\num{4}&\multirow{3}*{$\num{1}_3$} & \num{0.7877749317614486 + 0.9906002766041537  i} & &\\
&\num{3}& & \num{0.8027877390900934} &  &\\
&\num{5} & & \num{0.7877749317614486 - 0.9906002766041537 i } & &\\
&&&&&\\

\multirow{5}*{291.}&\num{2}&\multirow{2}*{$\num{0}_2$} &\num{0.22817915356178786 + 0.5000000350543239 i } & \multirow{5}*{\num{-1.4642842687292674}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[0] \\
\none[4]& & &\none[2] 
\end{ytableau}}\\
&\num{3}&&\num{0.22817915356178786 - 0.5000000350543239  i} & &\\
&\num{-5}&\multirow{3}*{$\num{-1}_3$} & \num{-0.7877749317614486 + 0.9906002766041537  i} & &\\
&\num{-3}& & \num{-0.8027877390900934} &  &\\
&\num{-4} & & \num{-0.7877749317614486 - 0.9906002766041537 i } & &\\
&&&&&\\

\multirow{5}*{292.}&\num{3}&\multirow{2}*{$\num{2}_2$} &\num{0.8227721668245872 + 0.5125352509772874 i } & \multirow{5}*{\num{-1.2376648258925105}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[2] \\
\none[4]& & &\none[4] 
\end{ytableau}}\\
&\num{4}&&\num{0.8227721668245872 - 0.5125352509772874  i} & &\\
&\num{6}&\multirow{3}*{$\num{1}_3$} & \num{0.13179065261662312 + 0.9999785038763305  i} & &\\
&\num{1}& & \num{0.13188125875848306} &  &\\
&\num{7} & & \num{0.13179065261662312 - 0.9999785038763305 i } & &\\
&&&&&\\

\multirow{5}*{293.}&\num{-4}&\multirow{2}*{$\num{-2}_2$} &\num{-0.8227721668245872 + 0.5125352509772874 i } & \multirow{5}*{\num{-1.2376648258925105}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[0] \\
\none[4]& & &\none[0] 
\end{ytableau}}\\
&\num{-3}&&\num{-0.8227721668245872 - 0.5125352509772874  i} & &\\
&\num{-7}&\multirow{3}*{$\num{-1}_3$} & \num{-0.13179065261662312 + 0.9999785038763305  i} & &\\
&\num{-1}& & \num{-0.13188125875848306} &  &\\
&\num{-6} & & \num{-0.13179065261662312 - 0.9999785038763305 i } & &\\
&&&&&\\

\multirow{5}*{294.}&\num{-3}&\multirow{2}*{$\num{-1}_2$} &\num{-0.6024140001619132 + 0.49933913049682094  i } & \multirow{5}*{\num{-1.2150810211821905}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[2] \\
\none[4]& & &\none[1] 
\end{ytableau}}\\
&\num{-3}&&\num{-0.6024140001619132 - 0.49933913049682094  i} & &\\
&\num{4}&\multirow{3}*{$\num{1}_3$} & \num{0.8860998157749351 + 0.9945698696151334 i} & &\\
&\num{3}& & \num{0.9090706601423602} &  &\\
&\num{5} & & \num{0.8860998157749351 - 0.9945698696151334 i } & &\\
&&&&&\\

\multirow{5}*{295.}&\num{3}&\multirow{2}*{$\num{1}_2$} &\num{0.6024140001619132 + 0.49933913049682094  i } & \multirow{5}*{\num{-1.2150810211821905}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[0] \\
\none[4]& & &\none[3] 
\end{ytableau}}\\
&\num{3}&&\num{0.6024140001619132 - 0.49933913049682094  i} & &\\
&\num{-5}&\multirow{3}*{$\num{-1}_3$} & \num{-0.8860998157749351 + 0.9945698696151334 i} & &\\
&\num{-3}& & \num{-0.9090706601423602} &  &\\
&\num{-4} & & \num{-0.8860998157749351 - 0.9945698696151334 i } & &\\
&&&&&\\
\hline

\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{5.7}
%\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
& $J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration \\
\hline

\multirow{5}*{296.}&\num{-4}&\multirow{2}*{$\num{-2}_2$} &\num{-1.1091509418794714 + 0.5374213208532642  i } & \multirow{5}*{\num{-0.8667488823071033}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[2] \\
\none[4]& & &\none[0] 
\end{ytableau}}\\
&\num{-3}&&\num{-1.1091509418794714 - 0.5374213208532642  i} & &\\
&\num{4}&\multirow{3}*{$\num{1}_3$} & \num{0.9784586377444835 + 1.0006128317292162 i} & &\\
&\num{3}& & \num{1.0092091245547508} &  &\\
&\num{5} & & \num{0.9784586377444835 - 1.0006128317292162 i } & &\\
&&&&&\\

\multirow{5}*{297.}&\num{3}&\multirow{2}*{$\num{2}_2$} &\num{1.1091509418794714 + 0.5374213208532642  i } & \multirow{5}*{\num{-0.8667488823071033}} &
\multirow{5}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[2]&  & & &\none[0] \\
\none[4]& & &\none[4] 
\end{ytableau}}\\
&\num{4}&&\num{1.1091509418794714 - 0.5374213208532642  i} & &\\
&\num{-5}&\multirow{3}*{$\num{-1}_3$} & \num{-0.9784586377444835 + 1.0006128317292162 i} & &\\
&\num{-3}& & \num{-1.0092091245547508} &  &\\
&\num{-4} & & \num{-0.9784586377444835 - 1.0006128317292162 i } & &\\
&&&&&\\
\hline

\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{1.}&\num{-5/2}&\multirow{1}*{$\num{-5/2}_1$} & \num{-0.6572993059616006} & \multirow{6}*{\num{-8.387390917445206}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&   &\none[0] \\
\none[0]&   &\none[0]\\
\none[0]&   &\none[0]\\
\none[0]&   &\none[0]\\
\none[0]&   &\none[0]\\
\none[0]&   &\none[0]
\end{ytableau}}\\
&\num{-3/2}&\multirow{1}*{$\num{-3/2}_1$} &\num{-0.2823667245364914} & &\\
&\num{-1/2}&\multirow{1}*{$\num{-1/2}_1$} &\num{-0.08469443199663654} & &\\
&\num{1/2}&\multirow{1}*{$\num{1/2}_1$} &\num{0.08469443199663654} & &\\
&\num{3/2}&\multirow{1}*{$\num{3/2}_1$} &\num{0.2823667245364914} & &\\
&\num{5/2}&\multirow{1}*{$\num{5/2}_1$} &\num{0.6572993059616006} & &\\
&&&&&\\
&&&&&\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{2.}&\num{-3/2}&$\num{-3/2}_1$&\num{-0.30694160344558236} &\multirow{6}*{\num{-7.77738933370129}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[1] \\
\none[2] & &\none[1]\\
\none[2] & &\none[1]\\
\none[2] & &\none[1]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.09083103807287891} & &\\
&\num{1/2}&$\num{1/2}_1$&\num{0.09083103807287891} & &\\
&\num{3/2}&$\num{3/2}_1$&\num{0.30694160344558236} & &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.5i} & & \\
&\num{7/2} && \num{-0.5i} & & \\ 
&&&&&\\

\multirow{6}*{3.}&\num{-3/2}&$\num{-3/2}_1$&\num{-0.28611201840031925} & \multirow{6}*{\num{-7.000600429597485}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[1] \\
\none[2] & &\none[1]\\
\none[2] & &\none[1]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.07646913561385922} & &\\
&\num{1/2}&$\num{1/2}_1$&\num{0.09911825367919035} & &\\
&\num{5/2}&$\num{5/2}_1$&\num{0.7101896545929309} &  &\\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.223363377128975 + 0.5000004268600449 i} & &\\
&\num{-5/2} && \num{-0.223363377128975 - 0.5000004268600449 i} & &\\
&&&&&\\

\multirow{6}*{4.}&\num{3/2}&$\num{3/2}_1$&\num{ 0.28611201840031925} & \multirow{6}*{\num{-7.000600429597485}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[1]\\
\none[2] & &\none[1]\\
\none[2] & &\none[1]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$&\num{ 0.07646913561385922} & &\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.09911825367919035} & &\\
&\num{-5/2}&$\num{-5/2}_1$&\num{-0.7101896545929309} &  &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.223363377128975 + 0.5000004268600449 i} & &\\
&\num{7/2} && \num{0.223363377128975 - 0.5000004268600449 i} & &\\
&&&&&\\

\multirow{6}*{5.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.678243568589175} & \multirow{6}*{\num{-6.87417932762372}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[0]\\
\none[2] & &\none[0]\\
\none[2] & &\none[0]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.2946129318674754} & &\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.09531779040812652} & &\\
&\num{1/2}&$\num{1/2}_1$&\num{0.07375849242551524} &  &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.4972078992196312 + 0.5008085697480997 i} & &\\
&\num{7/2} && \num{0.4972078992196312 - 0.5008085697480997 i} & &\\
&&&&&\\

\multirow{6}*{6.}&\num{5/2}&$\num{5/2}_1$&\num{0.678243568589175} & \multirow{6}*{\num{-6.87417932762372}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[2] \\
\none[2] & &\none[2]\\
\none[2] & &\none[2]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$&\num{0.2946129318674754} & &\\
&\num{1/2}&$\num{1/2}_1$&\num{0.09531779040812652} & &\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.07375849242551524} &  &\\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.4972078992196312 + 0.5008085697480997 i} & &\\
&\num{-5/2} && \num{-0.4972078992196312 - 0.5008085697480997 i} & &\\
&&&&&\\

\multirow{6}*{7.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6950386270496293} & \multirow{6}*{\num{-6.538942424614415}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[0]\\
\none[2] & &\none[1]\\
\none[2] & &\none[1]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.3014687809580769} & &\\
&\num{1/2}&$\num{1/2}_1$&\num{0.07378929806040548} & &\\
&\num{3/2}&$\num{3/2}_1$&\num{0.2782836027346526} &  &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.3222172536063251 + 0.5000183188581826  i} & &\\
&\num{7/2} && \num{0.3222172536063251 - 0.5000183188581826  i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{6.2}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{8.}&\num{5/2}&$\num{5/2}_1$&\num{0.6950386270496293} & \multirow{6}*{\num{-6.538942424614415}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[1] \\
\none[2] & &\none[1]\\
\none[2] & &\none[2]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$&\num{0.3014687809580769} & &\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.07378929806040548} & &\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.2782836027346526} &  &\\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.3222172536063251 + 0.5000183188581826  i} & &\\
&\num{-5/2} && \num{-0.3222172536063251 - 0.5000183188581826  i} & &\\
&&&&&\\

\multirow{6}*{9.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6857119740973466} & \multirow{6}*{\num{-6.494913426039625}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[0]\\
\none[2] & &\none[0]\\
\none[2] & &\none[1]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.29796971750192225} & &\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.09722070343837831} & &\\
&\num{3/2}&$\num{3/2}_1$&\num{0.27376586091492017} &  &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.40356826706136434 + 0.5001460873153836   i} & &\\
&\num{7/2} && \num{0.40356826706136434 - 0.5001460873153836   i} & &\\
&&&&&\\

\multirow{6}*{10.}&\num{5/2}&$\num{5/2}_1$&\num{0.6857119740973466} & \multirow{6}*{\num{-6.494913426039625}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[1] \\
\none[2] & &\none[2]\\
\none[2] & &\none[2]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$&\num{0.29796971750192225} & &\\
&\num{1/2}&$\num{1/2}_1$&\num{0.09722070343837831} & &\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.27376586091492017} &  &\\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.40356826706136434 + 0.5001460873153836   i} & &\\
&\num{-5/2} && \num{-0.40356826706136434 - 0.5001460873153836   i} & &\\
&&&&&\\

\multirow{6}*{11.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.7003461585874278} & \multirow{6}*{\num{-6.229463841147066}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[1]\\
\none[2] & &\none[1]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.08830964234306034} & &\\
&\num{1/2}&$\num{1/2}_1$&\num{0.08830964234306034} & &\\
&\num{5/2}&$\num{5/2}_1$&\num{0.7003461585874278} & &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.5i} & &\\
&\num{7/2} && \num{-0.5i} & &\\
&&&&&\\

\multirow{6}*{12.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6907215242813847} & \multirow{6}*{\num{-5.7834087141245085}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[0]\\
\none[2] & &\none[1]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.29605393024724513} & &\\
&\num{1/2}&$\num{1/2}_1$&\num{0.08372453046269271} & &\\
&\num{5/2}&$\num{5/2}_1$&\num{0.6966319394723498} &  &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.10320949229679338 + 0.5000000000374923   i} & &\\
&\num{7/2} && \num{0.10320949229679338 - 0.5000000000374923  i} & &\\
&&&&&\\

\multirow{6}*{13.}&\num{5/2}&$\num{5/2}_1$&\num{0.6907215242813847} & \multirow{6}*{\num{-5.7834087141245085}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[1]\\
\none[2] & &\none[2]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$&\num{0.29605393024724513} & &\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.08372453046269271} & &\\
&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6966319394723498} &  &\\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.10320949229679338 + 0.5000000000374923   i} & &\\
&\num{-5/2} && \num{-0.10320949229679338 - 0.5000000000374923  i} & &\\
&&&&&\\

\multirow{6}*{14.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6849249968695941} & \multirow{6}*{\num{-5.759660612274256}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[0]\\
\none[2] & &\none[0]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.29541253720101845} & &\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.0928492278454485} & &\\
&\num{5/2}&$\num{5/2}_1$&\num{0.6941438808330981} &  &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.1895214405414814 + 0.500000040141434    i} & &\\
&\num{7/2} && \num{0.1895214405414814 - 0.500000040141434   i} & &\\
&&&&&\\

\multirow{6}*{15.}&\num{5/2}&$\num{5/2}_1$&\num{0.6849249968695941} & \multirow{6}*{\num{-5.759660612274256}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[2]\\
\none[2] & &\none[2]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$&\num{0.29541253720101845} & &\\
&\num{1/2}&$\num{1/2}_1$&\num{0.0928492278454485} & &\\
&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6941438808330981} &  &\\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.1895214405414814 + 0.500000040141434    i} & &\\
&\num{-5/2} && \num{-0.1895214405414814 - 0.500000040141434   i} & &\\
&&&&&\\

\multirow{6}*{16.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6905065538178187} & \multirow{6}*{\num{-5.352050317651034}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[2] & &\none[0] \\
\none[2] & &\none[0]\\
\none[2] & &\none[2]\\
\none[2] & &\none[2]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.29326445955096875} & &\\
&\num{3/2}&$\num{3/2}_1$&\num{0.29326445955096875} & &\\
&\num{5/2}&$\num{5/2}_1$&\num{0.6905065538178187} &  &\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{ 0.5i} & &\\
&\num{7/2} && \num{-0.5i} & &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{17.}&\num{-1/2}&$\num{-1}_1$&\num{-0.18649617061911622} &\multirow{6}*{\num{-6.340207488736086}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{1/2}&$\num{0}_1$&\num{-0.04750755185938156} & &\\
&\num{1/2}&$\num{1}_1$&\num{0.18649617061911622} & &\\
&\num{11/2}&\multirow{3}*{$\num{0}_2$}&\num{ 1.063337906490449 i} & & \\
&\num{-1/2} && \num{0.04750755185938156} & & \\ 
&\num{-11/2} && \num{-1.063337906490449 i} & & \\ 
&&&&&\\

\multirow{6}*{18.}&\num{-3/2}&$\num{-2}_1$&\num{-0.38567413983180926} &\multirow{6}*{\num{-5.7682047892231445}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{1/2}&$\num{0}_1$&\num{-0.014874530317274965} & &\\
&\num{1/2}&$\num{1}_1$&\num{0.1875983201260629} & &\\
&\num{11/2}&\multirow{3}*{$\num{0}_2$}&\num{ 0.06882825203826488 + 1.033541806092173  i} & & \\
&\num{-1/2} && \num{0.07529384594649437} & & \\ 
&\num{13/2} && \num{0.06882825203826488 - 1.033541806092173  i} & & \\ 
&&&&&\\

\multirow{6}*{19.}&\num{3/2}&$\num{2}_1$&\num{0.38567413983180926} &\multirow{6}*{\num{-5.7682047892231445}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1/2}&$\num{0}_1$&\num{0.014874530317274965} & &\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.1875983201260629} & &\\
&\num{-13/2}&\multirow{3}*{$\num{0}_2$}&\num{- 0.06882825203826488 + 1.033541806092173  i} & & \\
&\num{1/2} && \num{-0.07529384594649437} & & \\ 
&\num{-11/2} && \num{-0.06882825203826488 - 1.033541806092173  i} & & \\ 
&&&&&\\

\multirow{6}*{20.}&\num{-3/2}&$\num{-2}_1$&\num{-0.36811815994498026} &\multirow{6}*{\num{-5.767599079404449}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.1531559209906716} & &\\
&\num{1/2}&$\num{0}_1$&\num{0.012242890555464615} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_2$}&\num{ 0.16762167970805283 + 0.999360925536622   i} & & \\
&\num{1/2} && \num{0.17378783096408282} & & \\ 
&\num{11/2} && \num{0.16762167970805283 - 0.999360925536622   i} & & \\ 
&&&&&\\

\multirow{6}*{21.}&\num{3/2}&$\num{2}_1$&\num{0.36811815994498026} &\multirow{6}*{\num{-5.767599079404449}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1}_1$&\num{0.1531559209906716} & &\\
&\num{-1/2}&$\num{0}_1$&\num{-0.012242890555464615} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_2$}&\num{ - 0.16762167970805283 + 0.999360925536622   i} & & \\
&\num{-1/2} && \num{-0.17378783096408282} & & \\ 
&\num{-9/2} && \num{-0.16762167970805283 - 0.999360925536622   i} & & \\ 
&&&&&\\

\multirow{6}*{22.}&\num{-3/2}&$\num{-2}_1$&\num{-0.3756402428990962} &\multirow{6}*{\num{-5.561164359612671}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.16012301926941327} & &\\
&\num{1/2}&$\num{1}_1$&\num{0.18759687173146022} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_2$}&\num{ 0.11826509694007159 + 1.0146244210104334  i} & & \\
&\num{3/2} && \num{0.11163619655690475} & & \\ 
&\num{11/2} && \num{0.11826509694007159 - 1.0146244210104334   i} & & \\ 
&&&&&\\

\multirow{6}*{23.}&\num{3/2}&$\num{2}_1$&\num{ 0.3756402428990962} &\multirow{6}*{\num{-5.561164359612671}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1}_1$&\num{0.16012301926941327} & &\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.18759687173146022} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_2$}&\num{ -0.11826509694007159 + 1.0146244210104334  i} & & \\
&\num{-3/2} && \num{-0.11163619655690475} & & \\ 
&\num{-9/2} && \num{-0.11826509694007159 - 1.0146244210104334   i} & & \\ 
&&&&&\\

\multirow{6}*{24.}&\num{-3/2}&$\num{-2}_1$&\num{-0.38693610349505503} &\multirow{6}*{\num{-5.203653009935572}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{0}_1$&\num{-0.02459330315943832} & &\\
&\num{3/2}&$\num{2}_1$&\num{0.38693610349505503} & &\\
&\num{11/2}&\multirow{3}*{$\num{0}_2$}&\num{ 1.0129798091752305  i} & & \\
&\num{-1/2} && \num{0.02459330315943832} & & \\ 
&\num{-11/2} && \num{-1.0129798091752305   i} & & \\ 
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{6.3}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{25.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7752074566066853} &\multirow{6}*{\num{-5.077674656986697}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[1]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.1449778814634595} & &\\
&\num{1/2}&$\num{0}_1$&\num{0.016597216619982372} & &\\
&\num{7/2}&\multirow{3}*{$\num{0}_2$}&\num{ 0.301552406108712 + 1.0039523454016828 i} & & \\
&\num{5/2} && \num{0.30048330923273336} & & \\ 
&\num{9/2} && \num{0.301552406108712 - 1.0039523454016828   i} & & \\ 
&&&&&\\

\multirow{6}*{26.}&\num{5/2}&$\num{3}_1$&\num{0.7752074566066853} &\multirow{6}*{\num{-5.077674656986697}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1/2}&$\num{1}_1$&\num{0.1449778814634595} & &\\
&\num{-1/2}&$\num{0}_1$&\num{-0.016597216619982372} & &\\
&\num{-9/2}&\multirow{3}*{$\num{0}_2$}&\num{ - 0.301552406108712 + 1.0039523454016828 i} & & \\
&\num{-5/2} && \num{-0.30048330923273336} & & \\ 
&\num{-7/2} && \num{-0.301552406108712 - 1.0039523454016828   i} & & \\ 
&&&&&\\

\multirow{6}*{27.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7996354383177833} &\multirow{6}*{\num{-5.036461442996971}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{1/2}&$\num{0}_1$&\num{0.0048151525413853875} & &\\
&\num{3/2}&$\num{1}_1$&\num{0.1547160662039924} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_2$}&\num{ 0.20752440924855872 + 1.0195772083209318  i} & & \\
&\num{1/2} && \num{0.22505540107528738} & & \\ 
&\num{11/2} && \num{0.20752440924855872 - 1.0195772083209318   i} & & \\ 
&&&&&\\

\multirow{6}*{28.}&\num{5/2}&$\num{3}_1$&\num{0.7996354383177833} &\multirow{6}*{\num{-5.036461442996971}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1/2}&$\num{0}_1$&\num{-0.0048151525413853875} & &\\
&\num{-3/2}&$\num{-1}_1$&\num{-0.1547160662039924} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_2$}&\num{ -0.20752440924855872 + 1.0195772083209318  i} & & \\
&\num{-1/2} && \num{-0.22505540107528738} & & \\ 
&\num{-9/2} && \num{-0.20752440924855872 - 1.0195772083209318   i} & & \\ 
&&&&&\\

\multirow{6}*{29.}&\num{-3/2}&$\num{-2}_1$&\num{-0.3784112950639767} &\multirow{6}*{\num{-4.9993643035014035}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.1620669040986668} & &\\
&\num{3/2}&$\num{2}_1$&\num{0.3897011631605353} & &\\
&\num{11/2}&\multirow{3}*{$\num{0}_2$}&\num{ 0.04959875487159356 + 1.0027237763100951   i} & & \\
&\num{-1/2} && \num{0.051579526258919914} & & \\ 
&\num{13/2} && \num{0.04959875487159356 - 1.0027237763100951    i} & & \\ 
&&&&&\\

\multirow{6}*{30.}&\num{3/2}&$\num{2}_1$&\num{0.3784112950639767} &\multirow{6}*{\num{-4.9993643035014035}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1}_1$&\num{0.1620669040986668} & &\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.3897011631605353} & &\\
&\num{-13/2}&\multirow{3}*{$\num{0}_2$}&\num{ -0.04959875487159356 + 1.0027237763100951   i} & & \\
&\num{1/2} && \num{-0.051579526258919914} & & \\ 
&\num{-11/2} && \num{-0.04959875487159356 - 1.0027237763100951    i} & & \\ 
&&&&&\\

\multirow{6}*{31.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7855895677157286} &\multirow{6}*{\num{-4.857016088212414}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[1]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.15000579271473413} & &\\
&\num{3/2}&$\num{1}_1$&\num{0.17121934895647534} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_2$}&\num{ 0.25369774283828067 + 1.0107926391584394    i} & & \\
&\num{1/2} && \num{0.2569805257974231} & & \\ 
&\num{11/2} && \num{0.25369774283828067 - 1.0107926391584394     i} & & \\ 
&&&&&\\

\multirow{6}*{32.}&\num{5/2}&$\num{3}_1$&\num{0.7855895677157286} &\multirow{6}*{\num{-4.857016088212414}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1/2}&$\num{1}_1$&\num{0.15000579271473413} & &\\
&\num{-3/2}&$\num{-1}_1$&\num{-0.17121934895647534} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_2$}&\num{ -0.25369774283828067 + 1.0107926391584394    i} & & \\
&\num{-1/2} && \num{-0.2569805257974231} & & \\ 
&\num{-9/2} && \num{-0.25369774283828067 - 1.0107926391584394     i} & & \\ 
&&&&&\\

\multirow{6}*{33.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7538934972988187} &\multirow{6}*{\num{-4.610675995464029}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[0]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.34135716514171427} & &\\
&\num{1/2}&$\num{0}_1$&\num{0.021296437626555902} & &\\
&\num{7/2}&\multirow{3}*{$\num{0}_2$}&\num{ 0.35899203247097183 + 1.0021878166635978    i} & & \\
&\num{5/2} && \num{0.35597015987202896} & & \\ 
&\num{9/2} && \num{0.35899203247097183 - 1.0021878166635978      i} & & \\ 
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{6.3}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{34.}&\num{5/2}&$\num{3}_1$&\num{0.7538934972988187} &\multirow{6}*{\num{-4.610675995464029}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{2}_1$&\num{0.34135716514171427} & &\\
&\num{-1/2}&$\num{0}_1$&\num{-0.021296437626555902} & &\\
&\num{-9/2}&\multirow{3}*{$\num{0}_2$}&\num{- 0.35899203247097183 + 1.0021878166635978    i} & & \\
&\num{-5/2} && \num{-0.35597015987202896} & & \\ 
&\num{-7/2} && \num{-0.35899203247097183 - 1.0021878166635978      i} & & \\ 
&&&&&\\

\multirow{6}*{35.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7412618997279166} &\multirow{6}*{\num{-4.5}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[0]\\
\none[4] & &\none[0]
\end{ytableau}}\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.33507421754905836} & &\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.13455437261054756} & &\\
&\num{7/2}&\multirow{3}*{$\num{0}_2$}&\num{ 0.4047534659445969 + 1.0004852934441444     i} & & \\
&\num{5/2} && \num{0.4013835579983294} & & \\ 
&\num{9/2} && \num{0.4047534659445969 - 1.0004852934441444       i} & & \\ 
&&&&&\\

\multirow{6}*{36.}&\num{5/2}&$\num{3}_1$&\num{0.7412618997279166} &\multirow{6}*{\num{-4.5}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{2}_1$&\num{0.33507421754905836} & &\\
&\num{1/2}&$\num{1}_1$&\num{0.13455437261054756} & &\\
&\num{-9/2}&\multirow{3}*{$\num{0}_2$}&\num{- 0.4047534659445969 + 1.0004852934441444     i} & & \\
&\num{-5/2} && \num{-0.4013835579983294} & & \\ 
&\num{-7/2} && \num{-0.4047534659445969 - 1.0004852934441444       i} & & \\ 
&&&&&\\

\multirow{6}*{37.}&\num{-5/2}&$\num{-3}_1$&\num{-0.8041057625420082} &\multirow{6}*{\num{-4.484978931881371}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{0}_1$&\num{0.0039677513267827825} & &\\
&\num{3/2}&$\num{2}_1$&\num{0.38688447764552236} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_2$}&\num{0.13910149860115242 + 1.0028407429829675      i} & & \\
&\num{3/2} && \num{0.13505053636739203} & & \\ 
&\num{11/2} && \num{0.13910149860115242 - 1.0028407429829675     i} & & \\ 
&&&&&\\

\multirow{6}*{38.}&\num{5/2}&$\num{3}_1$&\num{0.8041057625420082} &\multirow{6}*{\num{-4.484978931881371}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1/2}&$\num{0}_1$&\num{-0.0039677513267827825} & &\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.38688447764552236} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_2$}&\num{-0.13910149860115242 + 1.0028407429829675      i} & & \\
&\num{-3/2} && \num{-0.13505053636739203} & & \\ 
&\num{-9/2} && \num{-0.13910149860115242 - 1.0028407429829675     i} & & \\ 
&&&&&\\

\multirow{6}*{39.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7637988984983616} &\multirow{6}*{\num{-4.372598386618456}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[0]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.3469816577600856} & &\\
&\num{3/2}&$\num{1}_1$&\num{0.17973607674010134} & &\\
&\num{7/2}&\multirow{3}*{$\num{0}_2$}&\num{0.31122911890896493 + 1.0063284626552067       i} & & \\
&\num{5/2} && \num{0.3085862417004122} & & \\ 
&\num{9/2} && \num{0.31122911890896493 - 1.0063284626552067 i} & & \\ 
&&&&&\\

\multirow{6}*{40.}&\num{5/2}&$\num{3}_1$&\num{0.7637988984983616} &\multirow{6}*{\num{-4.372598386618456}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{2}_1$&\num{0.3469816577600856} & &\\
&\num{-3/2}&$\num{-1}_1$&\num{-0.17973607674010134} & &\\
&\num{-9/2}&\multirow{3}*{$\num{0}_2$}&\num{-0.31122911890896493 + 1.0063284626552067       i} & & \\
&\num{-5/2} && \num{-0.3085862417004122} & & \\ 
&\num{-7/2} && \num{-0.31122911890896493 - 1.0063284626552067 i} & & \\ 
&&&&&\\

\multirow{6}*{41.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7913713258613965} &\multirow{6}*{\num{-4.304539727628517}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[1]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.1528858818430317} & &\\
&\num{3/2}&$\num{2}_1$&\num{0.3902892897243012} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_2$}&\num{0.1856340230021163 + 0.9994889377443041      i} & & \\
&\num{3/2} && \num{0.18269987197588672} & & \\ 
&\num{11/2} && \num{0.1856340230021163 - 0.9994889377443041  i} & & \\ 
&&&&&\\

\multirow{6}*{42.}&\num{5/2}&$\num{3}_1$&\num{0.7913713258613965} &\multirow{6}*{\num{-4.304539727628517}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1/2}&$\num{1}_1$&\num{0.1528858818430317} & &\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.3902892897243012} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_2$}&\num{-0.1856340230021163 + 0.9994889377443041      i} & & \\
&\num{-3/2} && \num{-0.18269987197588672} & & \\ 
&\num{-9/2} && \num{-0.1856340230021163 - 0.9994889377443041  i} & & \\ 
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{6.3}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{43.}&\num{-5/2}&$\num{-3}_1$&\num{-0.8109410844671486} &\multirow{6}*{\num{-4.280776406404415}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1}_1$&\num{0.16000959241407378} & &\\
&\num{3/2}&$\num{2}_1$&\num{0.37824517063885127} & &\\
&\num{11/2}&\multirow{3}*{$\num{0}_2$}&\num{0.0904613424775692 + 0.9941620726325813       i} & & \\
&\num{1/2} && \num{0.09176363645907304} & & \\ 
&\num{13/2} && \num{0.0904613424775692 - 0.9941620726325813   i} & & \\ 
&&&&&\\

\multirow{6}*{44.}&\num{5/2}&$\num{3}_1$&\num{0.8109410844671486} &\multirow{6}*{\num{-4.280776406404415}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.16000959241407378} & &\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.37824517063885127} & &\\
&\num{-13/2}&\multirow{3}*{$\num{0}_2$}&\num{-0.0904613424775692 + 0.9941620726325813       i} & & \\
&\num{-1/2} && \num{-0.09176363645907304} & & \\ 
&\num{-11/2} && \num{-0.0904613424775692 - 0.9941620726325813   i} & & \\ 
&&&&&\\

\multirow{6}*{45.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7702640606875941} &\multirow{6}*{\num{-3.8188826100576985}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[0]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.35099957705319207} & &\\
&\num{3/2}&$\num{2}_1$&\num{0.3925024173847602} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_2$}&\num{0.24345904457516873 + 0.9969146798875071 i} & & \\
&\num{3/2} && \num{0.2418431312056843} & & \\ 
&\num{11/2} && \num{0.24345904457516873 - 0.9969146798875071    i} & & \\ 
&&&&&\\

\multirow{6}*{46.}&\num{5/2}&$\num{3}_1$&\num{0.7702640606875941} &\multirow{6}*{\num{-3.8188826100576985}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{2}_1$&\num{0.35099957705319207} & &\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.3925024173847602} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_2$}&\num{-0.24345904457516873 + 0.9969146798875071 i} & & \\
&\num{-3/2} && \num{-0.2418431312056843} & & \\ 
&\num{-9/2} && \num{-0.24345904457516873 - 0.9969146798875071    i} & & \\ 
&&&&&\\

\multirow{6}*{47.}&\num{-5/2}&$\num{-3}_1$&\num{-0.805340360971282} &\multirow{6}*{\num{-3.788693957249719}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1/2}&$\num{0}_1$&\num{-0.012646147069008998} & &\\
&\num{5/2}&$\num{3}_1$&\num{0.8053403609712768} & &\\
&\num{11/2}&\multirow{3}*{$\num{0}_2$}&\num{1.003316813828514 i} & & \\
&\num{-1/2} && \num{0.012646147068944747} & & \\ 
&\num{-11/2} && \num{-1.003316813828514   i} & & \\ 
&&&&&\\

\multirow{6}*{48.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7934578268344143} &\multirow{6}*{\num{-3.606497908180208}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[1]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1}_1$&\num{-0.15692196716731477} & &\\
&\num{5/2}&$\num{3}_1$&\num{0.8123656096878314} & &\\
&\num{11/2}&\multirow{3}*{$\num{0}_2$}&\num{0.045819834363952525 + 1.0006496197990318  i} & & \\
&\num{-1/2} && \num{0.04637451558599192} & & \\ 
&\num{13/2} && \num{0.045819834363952525 - 1.0006496197990318  i} & & \\ 
&&&&&\\

\multirow{6}*{49.}&\num{5/2}&$\num{3}_1$&\num{0.7934578268344143} &\multirow{6}*{\num{-3.606497908180208}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1/2}&$\num{1}_1$&\num{0.15692196716731477} & &\\
&\num{-5/2}&$\num{-3}_1$&\num{-0.8123656096878314} & &\\
&\num{-13/2}&\multirow{3}*{$\num{0}_2$}&\num{-0.045819834363952525 + 1.0006496197990318  i} & & \\
&\num{1/2} && \num{-0.04637451558599192} & & \\ 
&\num{-11/2} && \num{-0.045819834363952525 - 1.0006496197990318  i} & & \\ 
&&&&&\\

\multirow{6}*{50.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7737660091128922} &\multirow{6}*{\num{-3.128657983296387}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[0]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-3/2}&$\num{-2}_1$&\num{-0.35490818902643884} & &\\
&\num{5/2}&$\num{3}_1$&\num{0.8174776229221022} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_2$}&\num{0.10378627224904033 + 1.0004425384573397   i} & & \\
&\num{3/2} && \num{0.10362403071914518} & & \\ 
&\num{11/2} && \num{0.10378627224904033 - 1.0004425384573397   i} & & \\ 
&&&&&\\

\multirow{6}*{51.}&\num{5/2}&$\num{3}_1$&\num{0.7737660091128922} &\multirow{6}*{\num{-3.128657983296387}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{2}_1$&\num{0.35490818902643884} & &\\
&\num{-5/2}&$\num{-3}_1$&\num{-0.8174776229221022} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_2$}&\num{-0.10378627224904033 + 1.0004425384573397   i} & & \\
&\num{-3/2} && \num{-0.10362403071914518} & & \\ 
&\num{-9/2} && \num{-0.10378627224904033 - 1.0004425384573397   i} & & \\ 
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in}$E$ & Rigged Configuration\\
\hline

\multirow{6}*{52.}&\num{1/2}&$\num{-1/2}_1$&\num{-0.07666936301920817} & \multirow{6}*{\num{-4.46706634996716}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[3] \\
\none[6]& &\none[3] 
\end{ytableau}}\\
&\num{-1/2}&$\num{1/2}_1$&\num{0.07666936301920817} &&\\
&\num{9/2}&\multirow{4}*{$0_4$}&\num{1.5866164135168153 i} &&\\
&\num{5/2}&&\num{ 0.5i} &&\\
&\num{7/2}&&\num{ -0.5i} & &\\
&\num{-9/2}&&\num{-1.5866164135168153 i} &&\\
&&&&&\\

\multirow{6}*{53.}&\num{-1/2}&$\num{-3/2}_1$&\num{-0.23562084188066143} & \multirow{6}*{\num{-4.148475066778275}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[2] \\
\none[6]& &\none[2] 
\end{ytableau}}\\
&\num{1/2}&$\num{-1/2}_1$&\num{-0.06771941835735643} & &\\
&\num{11/2}&\multirow{4}*{$0_4$}&\num{0.06914335960854895 + 1.5745250310226928 i} & &\\
&\num{3/2}&&\num{ 0.08252677051045156 + 0.5000000000000747 i} & &\\
&\num{5/2}&&\num{0.08252677051045156 - 0.5000000000000747 i} & &\\
&\num{13/2}&&\num{0.06914335960854895 - 1.5745250310226928 i} & &\\
&&&&&\\

\multirow{6}*{54.}&\num{1/2}&$\num{3/2}_1$&\num{ 0.23562084188066143} & \multirow{6}*{\num{-4.148475066778275}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[4] \\
\none[6]& &\none[4] 
\end{ytableau}}\\
&\num{-1/2}&$\num{1/2}_1$&\num{ 0.06771941835735643} & &\\
&\num{-13/2}&\multirow{4}*{$0_4$}&\num{-0.06914335960854895 + 1.5745250310226928 i} & &\\
&\num{-5/2}&&\num{ -0.08252677051045156 + 0.5000000000000747 i} & &\\
&\num{-3/2}&&\num{-0.08252677051045156 - 0.5000000000000747 i} & &\\
&\num{-11/2}&&\num{-0.06914335960854895 - 1.5745250310226928 i} & &\\
&&&&&\\

\multirow{6}*{55.}&\num{-1/2}&$\num{-3/2}_1$&\num{-0.24088389056091902} & \multirow{6}*{\num{-4.125180033558525}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[2] \\
\none[6]& &\none[3] 
\end{ytableau}}\\
&\num{-1/2}&$\num{1/2}_1$&\num{0.08081340191565112} & &\\
&\num{13/2}&\multirow{4}*{$0_4$}&\num{0.03671983563227588 + 1.5783378184897858 i} & &\\
&\num{3/2}&&\num{ 0.0433154086903511 + 0.5 i} $+ \epsilon^{12} i$ & &\\
&\num{5/2}&&\num{0.0433154086903511 + 0.5 i}  $- \epsilon^{12} i$ & &\\
&\num{15/2}&&\num{0.03671983563227588 - 1.5783378184897858 i} & &\\
&&&&&\\

\multirow{6}*{56.}&\num{1/2}&$\num{3/2}_1$&\num{0.24088389056091902} & \multirow{6}*{\num{-4.125180033558525}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[3] \\
\none[6]& &\none[4] 
\end{ytableau}}\\
&\num{1/2}&$\num{-1/2}_1$&\num{-0.08081340191565112} & &\\
&\num{-15/2}&\multirow{4}*{$0_4$}&\num{-0.03671983563227588 + 1.5783378184897858 i} & &\\
&\num{-5/2}&&\num{ -0.0433154086903511 + 0.5 i} $+ \epsilon^{12} i$ & &\\
&\num{-3/2}&&\num{-0.0433154086903511 + 0.5 i}  $- \epsilon^{12} i$ & &\\
&\num{-13/2}&&\num{-0.03671983563227588 - 1.5783378184897858 i} & &\\
&&&&&\\

\multirow{6}*{57.}&\num{-1/2}&$\num{-3/2}_1$&\num{-0.24554120504274426} & \multirow{6}*{\num{-3.773151385638714}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[2] \\
\none[6]& &\none[4] 
\end{ytableau}}\\
&\num{1/2}&$\num{3/2}_1$&\num{0.24554120504274426} & &\\
&\num{9/2}&\multirow{4}*{$0_4$}&\num{1.5729034567782043 i} & &\\
&\num{5/2}&&\num{ 0.5i} & &\\
&\num{7/2}&&\num{ -0.5i} & &\\
&\num{-9/2}&&\num{-1.5729034567782043i} & &\\
&&&&&\\

\multirow{6}*{58.}&\num{-3/2}&$\num{-5/2}_1$&\num{-0.4576452546102837} & \multirow{6}*{\num{-3.5944631175618813}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[1] \\
\none[6]& &\none[2] 
\end{ytableau}}\\
&\num{1/2}&$\num{-1/2}_1$&\num{-0.06045929714983833} & &\\
&\num{11/2}&\multirow{4}*{$0_4$}&\num{0.12518501705129553 + 1.5589930217074732 i} & &\\
&\num{3/2}&&\num{0.13386725882876616 + 0.5000000000146186  i} & &\\
&\num{5/2}&&\num{0.13386725882876616 - 0.5000000000146186  i} & &\\
&\num{13/2}&&\num{0.12518501705129553 - 1.5589930217074732 i} & &\\
&&&&&\\

\multirow{6}*{59.}&\num{3/2}&$\num{5/2}_1$&\num{0.4576452546102837} & \multirow{6}*{\num{-3.5944631175618813}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[4] \\
\none[6]& &\none[5] 
\end{ytableau}}\\
&\num{-1/2}&$\num{1/2}_1$&\num{0.06045929714983833} & &\\
&\num{-13/2}&\multirow{4}*{$0_4$}&\num{-0.12518501705129553 + 1.5589930217074732 i} & &\\
&\num{-5/2}&&\num{-0.13386725882876616 + 0.5000000000146186  i}  & &\\
&\num{-3/2}&&\num{-0.13386725882876616 - 0.5000000000146186  i}  & &\\
&\num{-11/2}&&\num{-0.12518501705129553 - 1.5589930217074732 i} & &\\
&&&&&\\

\multirow{6}*{60.}&\num{-3/2}&$\num{-5/2}_1$&\num{-0.4653395413966181} & \multirow{6}*{\num{-3.5542205885364373}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[1] \\
\none[6]& &\none[3] 
\end{ytableau}}\\
&\num{3/2}&$\num{1/2}_1$&\num{0.08649677539842959} & &\\
&\num{11/2}&\multirow{4}*{$0_4$}&\num{0.09250013411169207 + 1.562729898770383  i} & &\\
&\num{3/2}&&\num{0.09692124888740299 + 0.5000000000003645  i}  & &\\
&\num{5/2}&&\num{0.09692124888740299 - 0.5000000000003645  i}  & &\\
&\num{13/2}&&\num{0.09250013411169207 - 1.562729898770383  i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{6.4}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in}$E$ & Rigged Configuration\\
\hline

\multirow{6}*{61.}&\num{3/2}&$\num{5/2}_1$&\num{0.4653395413966181} & \multirow{6}*{\num{-3.5542205885364373}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[3] \\
\none[6]& &\none[5] 
\end{ytableau}}\\
&\num{-3/2}&$\num{-1/2}_1$&\num{-0.08649677539842959} & &\\
&\num{-13/2}&\multirow{4}*{$0_4$}&\num{-0.09250013411169207 + 1.562729898770383  i} & &\\
&\num{-5/2}&&\num{-0.09692124888740299 + 0.5000000000003645  i}  & &\\
&\num{-3/2}&&\num{-0.09692124888740299 - 0.5000000000003645  i}  & &\\
&\num{-11/2}&&\num{-0.09250013411169207 - 1.562729898770383  i} & &\\
&&&&&\\

\multirow{6}*{62.}&\num{-3/2}&$\num{-5/2}_1$&\num{-0.44742035450377204} & \multirow{6}*{\num{-3.3166074795039684}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[1] \\
\none[6]& &\none[1] 
\end{ytableau}}\\
&\num{-1/2}&$\num{-3/2}_1$&\num{-0.21864868714184124} & &\\
&\num{11/2}&\multirow{4}*{$0_4$}&\num{0.1622192447638156 + 1.5512696599463434   i} & &\\
&\num{3/2}&&\num{0.1708152760589962 + 0.5000000001905592   i}  & &\\
&\num{5/2}&&\num{0.1708152760589962 - 0.5000000001905592   i}   & &\\
&\num{13/2}&&\num{0.1622192447638156 - 1.5512696599463434   i} & &\\
&&&&&\\

\multirow{6}*{63.}&\num{3/2}&$\num{5/2}_1$&\num{0.44742035450377204} & \multirow{6}*{\num{-3.3166074795039684}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[5] \\
\none[6]& &\none[5] 
\end{ytableau}}\\
&\num{1/2}&$\num{3/2}_1$&\num{0.21864868714184124} & &\\
&\num{-13/2}&\multirow{4}*{$0_4$}&\num{-0.1622192447638156 + 1.5512696599463434   i} & &\\
&\num{-5/2}&&\num{-0.1708152760589962 + 0.5000000001905592   i}  & &\\
&\num{-3/2}&&\num{-0.1708152760589962 - 0.5000000001905592   i}   & &\\
&\num{-11/2}&&\num{-0.1622192447638156 - 1.5512696599463434   i} & &\\
&&&&&\\

\multirow{6}*{64.}&\num{-3/2}&$\num{-5/2}_1$&\num{-0.4717271720195979} & \multirow{6}*{\num{-3.196417374187252}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[1] \\
\none[6]& &\none[4] 
\end{ytableau}}\\
&\num{1/2}&$\num{3/2}_1$&\num{0.2509486733635123} & &\\
&\num{9/2}&\multirow{4}*{$0_4$}&\num{0.055554853321490565 + 1.5591220258308325   i} & &\\
&\num{7/2}&&\num{0.05483439600666657 + 0.4999999999999996    i}  & &\\
&\num{9/2}&&\num{0.05483439600666657 - 0.4999999999999996    i}   & &\\
&\num{11/2}&&\num{0.055554853321490565 - 1.5591220258308325    i} & &\\
&&&&&\\

\multirow{6}*{65.}&\num{3/2}&$\num{5/2}_1$&\num{0.4717271720195979} & \multirow{6}*{\num{-3.196417374187252}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[2] \\
\none[6]& &\none[5] 
\end{ytableau}}\\
&\num{-1/2}&$\num{-3/2}_1$&\num{-0.2509486733635123} & &\\
&\num{-11/2}&\multirow{4}*{$0_4$}&\num{-0.055554853321490565 + 1.5591220258308325   i} & &\\
&\num{-9/2}&&\num{-0.05483439600666657 + 0.4999999999999996    i}  & &\\
&\num{-7/2}&&\num{-0.05483439600666657 - 0.4999999999999996    i}  & &\\
&\num{-9/2}&&\num{-0.055554853321490565 - 1.5591220258308325    i} & &\\
&&&&&\\

\multirow{6}*{66.}&\num{-5/2}&$\num{-7/2}_1$&\num{-0.9075823301658865} & \multirow{6}*{\num{-2.9666594020587214}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[0] \\
\none[6]& &\none[2] 
\end{ytableau}}\\
&\num{1/2}&$\num{-1/2}_1$&\num{-0.04938865258003963} & &\\
&\num{7/2}&\multirow{4}*{$0_4$}&\num{0.24434791252567514 + 1.540457123121714    i} & &\\
&\num{7/2}&&\num{0.23413757884728542 + 0.5000000047295714    i} & &\\
&\num{9/2}&&\num{0.23413757884728542 - 0.5000000047295714     i}  & &\\
&\num{9/2}&&\num{0.24434791252567514 - 1.540457123121714     i} & &\\
&&&&&\\

\multirow{6}*{67.}&\num{5/2}&$\num{7/2}_1$&\num{0.9075823301658865} & \multirow{6}*{\num{-2.9666594020587214}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[4] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{-1/2}&$\num{1/2}_1$&\num{0.04938865258003963} & &\\
&\num{-9/2}&\multirow{4}*{$0_4$}&\num{-0.24434791252567514 + 1.540457123121714    i} & &\\
&\num{-9/2}&&\num{-0.23413757884728542 + 0.5000000047295714    i}  & &\\
&\num{-7/2}&&\num{-0.23413757884728542 - 0.5000000047295714     i}   & &\\
&\num{-7/2}&&\num{-0.24434791252567514 - 1.540457123121714     i} & &\\
&&&&&\\

\multirow{6}*{68.}&\num{-5/2}&$\num{-7/2}_1$&\num{-0.9199567246922785} & \multirow{6}*{\num{-2.91134267208823}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[0] \\
\none[6]& &\none[3] 
\end{ytableau}}\\
&\num{3/2}&$\num{1/2}_1$&\num{0.09507647367646543} & &\\
&\num{7/2}&\multirow{4}*{$0_4$}&\num{0.21269489122591737 + 1.5424782189779727    i} & &\\
&\num{7/2}&&\num{0.19974523428198657 + 0.5000000009093762    i}  & &\\
&\num{9/2}&&\num{0.19974523428198657 - 0.5000000009093762  i}   & &\\
&\num{9/2}&&\num{0.21269489122591737 - 1.5424782189779727     i} & &\\
&&&&&\\

\multirow{6}*{69.}&\num{5/2}&$\num{7/2}_1$&\num{0.9199567246922785} & \multirow{6}*{\num{-2.91134267208823}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[3] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{-3/2}&$\num{-1/2}_1$&\num{-0.09507647367646543} & &\\
&\num{-9/2}&\multirow{4}*{$0_4$}&\num{-0.21269489122591737 + 1.5424782189779727    i} & &\\
&\num{-9/2}&&\num{-0.19974523428198657 + 0.5000000009093762    i}  & &\\
&\num{-7/2}&&\num{-0.19974523428198657 - 0.5000000009093762  i}  & &\\
&\num{-7/2}&&\num{-0.21269489122591737 - 1.5424782189779727     i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%--------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{6.4}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in}$E$ & Rigged Configuration\\
\hline

\multirow{6}*{70.}&\num{-5/2}&$\num{-7/2}_1$&\num{-0.8905436800263012} & \multirow{6}*{\num{-2.7111598854272168}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[0] \\
\none[6]& &\none[1] 
\end{ytableau}}\\
&\num{-1/2}&$\num{-3/2}_1$&\num{-0.20292771882883726} & &\\
&\num{7/2}&\multirow{4}*{$0_4$}&\num{0.27825048434529054 + 1.5360807543399095    i} & &\\
&\num{7/2}&&\num{0.2684852150822751 + 0.5000000170789662     i}  & &\\
&\num{9/2}&&\num{0.2684852150822751 - 0.5000000170789662  i}  & &\\
&\num{9/2}&&\num{0.27825048434529054 - 1.5360807543399095      i} & &\\
&&&&&\\

\multirow{6}*{71.}&\num{5/2}&$\num{7/2}_1$&\num{0.8905436800263012} & \multirow{6}*{\num{-2.7111598854272168}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[5] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{1/2}&$\num{3/2}_1$&\num{0.20292771882883726} & &\\
&\num{-9/2}&\multirow{4}*{$0_4$}&\num{-0.27825048434529054 + 1.5360807543399095    i} & &\\
&\num{-9/2}&&\num{-0.2684852150822751 + 0.5000000170789662     i}  & &\\
&\num{-7/2}&&\num{-0.2684852150822751 - 0.5000000170789662  i}  & &\\
&\num{-7/2}&&\num{-0.27825048434529054 - 1.5360807543399095      i} & &\\
&&&&&\\

\multirow{6}*{72.}&\num{-3/2}&$\num{-5/2}_1$&\num{-0.4781191178586541} & \multirow{6}*{\num{-2.623262633690177}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[1] \\
\none[6]& &\none[5] 
\end{ytableau}}\\
&\num{3/2}&$\num{5/2}_1$&\num{0.4781191178586541} & &\\
&\num{9/2}&\multirow{4}*{$0_4$}&\num{1.547617992727387 i} & &\\
&\num{5/2}&&\num{ 0.5i} & &\\
&\num{7/2}&&\num{ -0.5i} & &\\
&\num{-9/2}&&\num{-1.547617992727387 i} & &\\
&&&&&\\

\multirow{6}*{73.}&\num{-5/2}&$\num{-7/2}_1$&\num{-0.929907431122418} & \multirow{6}*{\num{-2.553426542264538}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[0] \\
\none[6]& &\none[4] 
\end{ytableau}}\\
&\num{1/2}&$\num{3/2}_1$&\num{0.25845811644166} & &\\
&\num{9/2}&\multirow{4}*{$0_4$}&\num{0.17598520153017566 + 1.5394879051862138     i} & &\\
&\num{7/2}&&\num{0.15973945581019866 + 0.5000000000662517      i}  & &\\
&\num{9/2}&&\num{0.15973945581019866 - 0.5000000000662517  i}  & &\\
&\num{11/2}&&\num{0.17598520153017566 - 1.5394879051862138       i} & &\\
&&&&&\\

\multirow{6}*{74.}&\num{5/2}&$\num{7/2}_1$&\num{0.929907431122418} & \multirow{6}*{\num{-2.553426542264538}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[2] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{-1/2}&$\num{-3/2}_1$&\num{-0.25845811644166} & &\\
&\num{-11/2}&\multirow{4}*{$0_4$}&\num{-0.17598520153017566 + 1.5394879051862138     i} & &\\
&\num{-9/2}&&\num{-0.15973945581019866 + 0.5000000000662517      i}  & &\\
&\num{-7/2}&&\num{-0.15973945581019866 - 0.5000000000662517  i}  & &\\
&\num{-9/2}&&\num{-0.17598520153017566 - 1.5394879051862138       i} & &\\
&&&&&\\

\multirow{6}*{75.}&\num{-5/2}&$\num{-7/2}_1$&\num{-0.8623251677096188} & \multirow{6}*{\num{-2.219223593595586}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[0] \\
\none[6]& &\none[0] 
\end{ytableau}}\\
&\num{-3/2}&$\num{-5/2}_1$&\num{-0.40505306876106706} & &\\
&\num{7/2}&\multirow{4}*{$0_4$}&\num{0.3228412151350055 + 1.530318077675709   i} & &\\
&\num{7/2}&&\num{0.3108479031003293 + 0.5000000628160112    i}  & &\\
&\num{9/2}&&\num{0.3108479031003293 - 0.5000000628160112   i}  & &\\
&\num{9/2}&&\num{0.3228412151350055 - 1.530318077675709        i} & &\\
&&&&&\\

\multirow{6}*{76.}&\num{5/2}&$\num{7/2}_1$&\num{0.8623251677096188} & \multirow{6}*{\num{-2.219223593595586}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[6] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{3/2}&$\num{5/2}_1$&\num{0.40505306876106706} & &\\
&\num{-9/2}&\multirow{4}*{$0_4$}&\num{-0.3228412151350055 + 1.530318077675709   i} & &\\
&\num{-9/2}&&\num{-0.3108479031003293 + 0.5000000628160112    i}  & &\\
&\num{-7/2}&&\num{-0.3108479031003293 - 0.5000000628160112   i}  & &\\
&\num{-7/2}&&\num{-0.3228412151350055 - 1.530318077675709        i} & &\\
&&&&&\\

\multirow{6}*{77.}&\num{-5/2}&$\num{-7/2}_1$&\num{-0.9388722370627249} & \multirow{6}*{\num{-1.9932791124658804}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[0] \\
\none[6]& &\none[5] 
\end{ytableau}}\\
&\num{3/2}&$\num{5/2}_1$&\num{0.48562124202986967} & &\\
&\num{9/2}&\multirow{4}*{$0_4$}&\num{0.1203349318297037 + 1.5304450215129952    i} & &\\
&\num{7/2}&&\num{0.10629056568672372 + 0.5000000000003672     i}  & &\\
&\num{9/2}&&\num{0.10629056568672372 - 0.5000000000003672    i}  & &\\
&\num{11/2}&&\num{0.1203349318297037 - 1.5304450215129952         i} & &\\
&&&&&\\

\multirow{6}*{78.}&\num{5/2}&$\num{7/2}_1$&\num{0.9388722370627249} & \multirow{6}*{\num{-1.9932791124658804}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[1] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{-3/2}&$\num{-5/2}_1$&\num{-0.48562124202986967} & &\\
&\num{-11/2}&\multirow{4}*{$0_4$}&\num{-0.1203349318297037 + 1.5304450215129952    i} & &\\
&\num{-9/2}&&\num{-0.10629056568672372 + 0.5000000000003672     i}  & &\\
&\num{-7/2}&&\num{-0.10629056568672372 - 0.5000000000003672    i}  & &\\
&\num{-9/2}&&\num{-0.1203349318297037 - 1.5304450215129952         i} & &\\
&&&&&\\

\multirow{6}*{79.}&\num{-5/2}&$\num{-7/2}_1$&\num{-0.9468899269636574} & \multirow{6}*{\num{-1.3869684651709449}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & &\none[0] \\
\none[6]& &\none[0] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{5/2}&$\num{7/2}_1$&\num{0.9468899269636574} & &\\
&\num{9/2}&\multirow{4}*{$0_4$}&\num{1.5202343808518264i} & &\\
&\num{5/2}&&\num{ 0.5i} & &\\
&\num{7/2}&&\num{ -0.5i} & &\\
&\num{-9/2}&&\num{-1.5202343808518264i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in}$E$ & Rigged Configuration\\
\hline

\multirow{6}*{80.}&\num{3/2}&$\num{0}_1$&\num{-0.0018793560280608442} & \multirow{6}*{\num{-2.4442937505826015}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & & &\none[0] \\
\none[8]& &\none[4] 
\end{ytableau}}\\
&\num{9/2}&\multirow{5}*{$0_5$}&\num{2.177728099435061  i} & &\\
&\num{11/2}&&\num{1.0000778692640468   i}  & &\\
&\num{-3/2}&&\num{0.0018793560280608442}  & &\\
&\num{-11/2}&&\num{-1.0000778692640468  i}  & &\\
&\num{-9/2}&&\num{-2.177728099435061  i} & &\\
&&&&&\\

\multirow{6}*{81.}&\num{1/2}&$\num{-1}_1$&\num{-0.14139647609913886} & \multirow{6}*{\num{-2.295415104390858}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & & &\none[0] \\
\none[8]& &\none[3] 
\end{ytableau}}\\
&\num{13/2}&\multirow{5}*{$0_5$}&\num{0.02645096931474899 + 2.175681272817199   i} & &\\
&\num{9/2}&&\num{0.029492191114367045 + 1.0000107628980495    i}  & &\\
&\num{-3/2}&&\num{0.029510155240894703}  & &\\
&\num{11/2}&&\num{0.029492191114367045 - 1.0000107628980495  i}  & &\\
&\num{15/2}&&\num{0.02645096931474899 - 2.175681272817199   i} & &\\
&&&&&\\

\multirow{6}*{82.}&\num{-1/2}&$\num{1}_1$&\num{0.14139647609913886} & \multirow{6}*{\num{-2.295415104390858}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & & &\none[0] \\
\none[8]& &\none[5] 
\end{ytableau}}\\
&\num{-15/2}&\multirow{5}*{$0_5$}&\num{-0.02645096931474899 + 2.175681272817199   i} & &\\
&\num{-11/2}&&\num{-0.029492191114367045 + 1.0000107628980495    i}  & &\\
&\num{3/2}&&\num{-0.029510155240894703}  & &\\
&\num{-9/2}&&\num{-0.029492191114367045 - 1.0000107628980495  i}  & &\\
&\num{-13/2}&&\num{-0.02645096931474899 - 2.175681272817199   i} & &\\
&&&&&\\

\multirow{6}*{83.}&\num{-1/2}&$\num{-2}_1$&\num{-0.30853525628303174} & \multirow{6}*{\num{-1.8900009194553349}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & & &\none[0] \\
\none[8]& &\none[2] 
\end{ytableau}}\\
&\num{13/2}&\multirow{5}*{$0_5$}&\num{0.058717768587719266 + 2.168888589255617   i} & &\\
&\num{9/2}&&\num{0.06369858781924874 + 1.0000092581331619     i}  & &\\
&\num{-3/2}&&\num{0.0637025434690678}  & &\\
&\num{11/2}&&\num{0.06369858781924874 - 1.0000092581331619   i}  & &\\
&\num{15/2}&&\num{0.058717768587719266 - 2.168888589255617    i} & &\\
&&&&&\\

\multirow{6}*{84.}&\num{1/2}&$\num{2}_1$&\num{0.30853525628303174} & \multirow{6}*{\num{-1.8900009194553349}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & & &\none[0] \\
\none[8]& &\none[6] 
\end{ytableau}}\\
&\num{-15/2}&\multirow{5}*{$0_5$}&\num{-0.058717768587719266 + 2.168888589255617   i} & &\\
&\num{-11/2}&&\num{-0.06369858781924874 + 1.0000092581331619     i}  & &\\
&\num{3/2}&&\num{-0.0637025434690678}  & &\\
&\num{-9/2}&&\num{-0.06369858781924874 - 1.0000092581331619   i}  & &\\
&\num{-13/2}&&\num{-0.058717768587719266 - 2.168888589255617    i} & &\\
&&&&&\\

\multirow{6}*{85.}&\num{-3/2}&$\num{-3}_1$&\num{-0.5519731340831425} & \multirow{6}*{\num{-1.3386160461135286}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & & &\none[0] \\
\none[8]& &\none[1] 
\end{ytableau}}\\
&\num{13/2}&\multirow{5}*{$0_5$}&\num{0.10892752837384503 + 2.153912219259462    i} & &\\
&\num{7/2}&&\num{0.11137366701826815 + 1.0000056877645633      i}  & &\\
&\num{1/2}&&\num{0.11137074329889642}  & &\\
&\num{9/2}&&\num{0.11137366701826815 - 1.0000056877645633    i}  & &\\
&\num{15/2}&&\num{0.10892752837384503 - 2.153912219259462     i} & &\\
&&&&&\\

\multirow{6}*{86.}&\num{3/2}&$\num{3}_1$&\num{0.5519731340831425} & \multirow{6}*{\num{-1.3386160461135286}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & & &\none[0] \\
\none[8]& &\none[7] 
\end{ytableau}}\\
&\num{-15/2}&\multirow{5}*{$0_5$}&\num{-0.10892752837384503 + 2.153912219259462    i} & &\\
&\num{-9/2}&&\num{-0.11137366701826815 + 1.0000056877645633      i}  & &\\
&\num{-1/2}&&\num{-0.11137074329889642}  & &\\
&\num{-7/2}&&\num{-0.11137366701826815 - 1.0000056877645633    i}  & &\\
&\num{-13/2}&&\num{-0.10892752837384503 - 2.153912219259462     i} & &\\
&&&&&\\

\multirow{6}*{87.}&\num{-5/2}&$\num{-4}_1$&\num{-1.0624488217284294} & \multirow{6}*{\num{-0.7907339158734746}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & & &\none[0] \\
\none[8]& &\none[0] 
\end{ytableau}}\\
&\num{7/2}&\multirow{5}*{$0_5$}&\num{0.2239247586757126 + 2.122007381647226     i} & &\\
&\num{11/2}&&\num{0.20486791301112986 + 0.9999968930382684       i}  & &\\
&\num{5/2}&&\num{0.2048634783547162}  & &\\
&\num{13/2}&&\num{0.20486791301112986 - 0.9999968930382684     i}  & &\\
&\num{9/2}&&\num{0.2239247586757126 - 2.122007381647226      i} & &\\
&&&&&\\

\multirow{6}*{88.}&\num{5/2}&$\num{4}_1$&\num{1.0624488217284294} & \multirow{6}*{\num{-0.7907339158734746}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & & & &\none[0] \\
\none[8]& &\none[8] 
\end{ytableau}}\\
&\num{-9/2}&\multirow{5}*{$0_5$}&\num{-0.2239247586757126 + 2.122007381647226     i} & &\\
&\num{-13/2}&&\num{-0.20486791301112986 + 0.9999968930382684       i}  & &\\
&\num{-5/2}&&\num{-0.2048634783547162}  & &\\
&\num{-11/2}&&\num{-0.20486791301112986 - 0.9999968930382684     i}  & &\\
&\num{-7/2}&&\num{-0.2239247586757126 - 2.122007381647226      i} & &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{0.6in}$\lambda$& \hspace{0.6in}$E$ & \hspace{0.2in}Rigged Configuration\\
\hline
\multirow{6}*{89.}&\num{7/2}&\multirow{6}*{$0_6$}&\num{2.849226471551315i} & \multirow{6}*{\num{-0.3734266506772359}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & & & & &\none[0] 
\end{ytableau}}\\
&\num{9/2}&&\num{1.500696932968625i} & &\\
&\num{5/2}&&\num{ 0.5i} & &\\
&\num{7/2}&&\num{ -0.5i} & &\\
&\num{-9/2}&&\num{-1.500696932968625i} & &\\
&\num{-7/2}&&\num{-2.849226471551315i} & &\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{90.}&\num{-1/2}&$\num{-1/2}_1$&\num{-0.08333516794548228} &\multirow{6}*{\num{-5.401838225870342}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$&\num{0.08333516794548228} & &\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{ -0.560191255663297 +0.5017207109742571 i} & & \\
&\num{-5/2} && \num{-0.560191255663297 - 0.5017207109742571 i} & & \\ 
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{ 0.560191255663297 +0.5017207109742571 i} & & \\
&\num{7/2} && \num{0.560191255663297 - 0.5017207109742571 i} & & \\ 
&&&&&\\

\multirow{6}*{91.}&\num{-3/2}&$\num{-3/2}_1$&\num{-0.27848305922113037} &\multirow{6}*{\num{-5.031681469555554}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.08013331238444504} & &\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{ -0.4359621864289878 + 0.5002571383377531 i} & & \\
&\num{-5/2} && \num{-0.4359621864289878 - 0.5002571383377531 i} & & \\ 
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{ 0.6152703722317756 + 0.5029956289328321 i} & & \\
&\num{7/2} && \num{0.6152703722317756 - 0.5029956289328321 i} & & \\ 
&&&&&\\

\multirow{6}*{92.}&\num{3/2}&$\num{3/2}_1$&\num{0.27848305922113037} &\multirow{6}*{\num{-5.031681469555554}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$&\num{0.08013331238444504} & &\\
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{ 0.4359621864289878 + 0.5002571383377531 i} & & \\
&\num{7/2} && \num{0.4359621864289878 - 0.5002571383377531 i} & & \\ 
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{ -0.6152703722317756 + 0.5029956289328321 i} & & \\
&\num{-5/2} && \num{-0.6152703722317756 - 0.5029956289328321 i} & & \\ 
&&&&&\\

\multirow{6}*{93.}&\num{-3/2}&$\num{-3/2}_1$&\num{-0.27818340100710276} &\multirow{6}*{\num{-5.012833098445455}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$&\num{0.08547640584265986} & &\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{ -0.48834679792015395 + 0.5006332345871748 i} & & \\
&\num{-5/2} && \num{-0.48834679792015395 - 0.5006332345871748 i} & & \\ 
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{ 0.5847002955023762 + 0.5022252729693287 i} & & \\
&\num{7/2} && \num{ 0.5847002955023762 - 0.5022252729693287 i} & & \\ 
&&&&&\\

\multirow{6}*{94.}&\num{3/2}&$\num{3/2}_1$&\num{0.27818340100710276} &\multirow{6}*{\num{-5.012833098445455}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.08547640584265986} & &\\
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{ 0.48834679792015395 + 0.5006332345871748 i} & & \\
&\num{7/2} && \num{0.48834679792015395 - 0.5006332345871748 i} & & \\ 
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{ -0.5847002955023762 + 0.5022252729693287 i} & & \\
&\num{-5/2} && \num{ -0.5847002955023762 - 0.5022252729693287 i} & & \\ 
&&&&&\\

\multirow{6}*{95.}&\num{-3/2}&$\num{-3/2}_1$&\num{-0.2794773094605225} &\multirow{6}*{\num{-4.6139299483294405}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$&\num{0.2794773094605225} & &\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.5199543705884226 + 0.5009898022420172 i} & & \\
&\num{-5/2} && \num{-0.5199543705884226 - 0.5009898022420172 i} & & \\ 
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{ 0.5199543705884226 + 0.5009898022420172 i} & & \\
&\num{7/2} && \num{ 0.5199543705884226 - 0.5009898022420172 i} & & \\ 
&&&&&\\

\hline
\end{tabular}
\end{table}
%--------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
%TABLE 4
\begin{table}
 \renewcommand\thetable{6.7}
 %\tiny
\caption{(Continued)}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$& $I_n$ & $\lambda$& \hspace{0.1in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{96.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6979943894691738} &\multirow{6}*{\num{-4.283103296322846}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[1]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.08609601212207407} & &\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.2290975792594537 + 0.5000002605262712 i} & & \\
&\num{-5/2} && \num{-0.2290975792594537 - 0.5000002605262712 i} & & \\ 
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{ 0.6211427800550778 +0.5031840776540804 i} & & \\
&\num{7/2} && \num{ 0.6211427800550778 - 0.5031840776540804 i} & & \\ 
&&&&&\\

\multirow{6}*{97.}&\num{5/2}&$\num{5/2}_1$&\num{0.6979943894691738} &\multirow{6}*{\num{-4.283103296322846}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[3]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$&\num{0.08609601212207407} & &\\
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.2290975792594537 + 0.5000002605262712 i} & & \\
&\num{7/2} && \num{0.2290975792594537 - 0.5000002605262712 i} & & \\ 
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{- 0.6211427800550778 +0.5031840776540804 i} & & \\
&\num{-5/2} && \num{ - 0.6211427800550778 - 0.5031840776540804 i} & & \\ 
&&&&&\\

\multirow{6}*{98.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.696912185315789} &\multirow{6}*{\num{-4.279373677437018}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[2]
\end{ytableau}}\\
&\num{1/2}&$\num{1/2}_1$&\num{0.08364696090431242} & &\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.2880906643964289 + 0.5000029899502709 i} & & \\
&\num{-5/2} && \num{-0.2880906643964289 - 0.5000029899502709 i} & & \\ 
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.5947232766021673 + 0.5024708459086081 i} & & \\
&\num{7/2} && \num{ 0.5947232766021673 - 0.5024708459086081 i} & & \\ 
&&&&&\\

\multirow{6}*{99.}&\num{5/2}&$\num{5/2}_1$&\num{0.696912185315789} &\multirow{6}*{\num{-4.279373677437018}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[2]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-1/2}&$\num{-1/2}_1$&\num{-0.08364696090431242} & &\\
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.2880906643964289 + 0.5000029899502709 i} & & \\
&\num{7/2} && \num{0.2880906643964289 - 0.5000029899502709 i} & & \\ 
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.5947232766021673 + 0.5024708459086081 i} & & \\
&\num{-5/2} && \num{ -0.5947232766021673 - 0.5024708459086081 i} & & \\ 
&&&&&\\

\multirow{6}*{100.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6967652445651417} &\multirow{6}*{\num{-3.881552633788057}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[3]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$&\num{0.2788794263612032} & &\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.3262519752425333 + 0.5000102409267776 i} & & \\
&\num{-5/2} && \num{-0.3262519752425333 - 0.5000102409267776 i} & & \\ 
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.535194884344503 + 0.5012122710338037 i} & & \\
&\num{7/2} && \num{ 0.535194884344503 - 0.5012122710338037 i} & & \\ 
&&&&&\\

\multirow{6}*{101.}&\num{5/2}&$\num{5/2}_1$&\num{0.6967652445651417} &\multirow{6}*{\num{-3.881552633788057}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[1]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.2788794263612032} & &\\
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.3262519752425333 + 0.5000102409267776 i} & & \\
&\num{7/2} && \num{0.3262519752425333 - 0.5000102409267776 i} & & \\ 
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.535194884344503 + 0.5012122710338037 i} & & \\
&\num{-5/2} && \num{ -0.535194884344503 - 0.5012122710338037 i} & & \\ 
&&&&&\\

\multirow{6}*{102.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6948052702250062} &\multirow{6}*{\num{-3.8550172661720747}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[0]
\end{ytableau}}\\
&\num{-3/2}&$\num{-3/2}_1$&\num{-0.2929234006525292} & &\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.1404727821695521 + 0.5000000008953881 i} & & \\
&\num{-5/2} && \num{-0.1404727821695521 - 0.5000000008953881  i} & & \\ 
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.6343371176083193 + 0.5035937201436653 i} & & \\
&\num{7/2} && \num{0.6343371176083193 - 0.5035937201436653 i} & & \\ 
&&&&&\\

\multirow{6}*{103.}&\num{5/2}&$\num{5/2}_1$&\num{0.6948052702250062} &\multirow{6}*{\num{-3.8550172661720747}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[4]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{3/2}&$\num{3/2}_1$&\num{0.2929234006525292} & &\\
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.1404727821695521 + 0.5000000008953881 i} & & \\
&\num{7/2} && \num{0.1404727821695521 - 0.5000000008953881  i} & & \\ 
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.6343371176083193 + 0.5035937201436653 i} & & \\
&\num{-5/2} && \num{-0.6343371176083193 - 0.5035937201436653 i} & & \\ 
&&&&&\\

\multirow{6}*{104.}&\num{-5/2}&$\num{-5/2}_1$&\num{-0.6951720737762839} &\multirow{6}*{\num{-3.1474657588405845}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & &\none[0] \\
\none[0] & &  &\none[0] \\
\none[4] & &\none[0]\\
\none[4] & &\none[4]
\end{ytableau}}\\
&\num{5/2}&$\num{5/2}_1$&\num{0.6951720737762839} & &\\
&\num{-7/2}&\multirow{2}*{$\num{-1/2}_2$}&\num{-0.34791847211447097 + 0.5000192648563876 i} & & \\
&\num{-5/2} && \num{-0.34791847211447097 - 0.5000192648563876  i} & & \\ 
&\num{5/2}&\multirow{2}*{$\num{1/2}_2$}&\num{0.34791847211447097 + 0.5000192648563876 i} & & \\
&\num{7/2} && \num{0.34791847211447097 - 0.5000192648563876 i} & & \\ 
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline
\multirow{6}*{105.}&\num{-1/2}&$\num{0}_1$&\num{ + 0.0185398999059037 i} & \multirow{6}*{ \num{-3.6497381892472}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[1] \\
\none[6]& &\none[3] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{+0.5i} & &\\
&\num{7/2}&&\num{-0.5i} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_3$} & \num{ +0.993775005875478 i} & & \\
&\num{1/2}&&\num{- 0.0185398999059037i} &&\\
&\num{-9/2} && \num{-0.993775005875478  i} & & \\
&&&&&\\

\multirow{6}*{106.}&\num{-1/2}&$\num{-1}_1$&\num{-0.17458378470878502} & \multirow{6}*{\num{-3.443351072054913}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[1] \\
\none[6]& &\none[2] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.06941354138692074 + 0.49999999999983474 i} && \\
&\num{5/2}&&\num{0.06941354138692074 - 0.49999999999983474 i} & &\\
&\num{11/2}&\multirow{3}*{$\num{0}_3$} & \num{0.01249979161501108 + 0.9995890139564667 i} && \\
&\num{1/2}&&\num{0.010757118704925052}&&\\
&\num{13/2} && \num{0.01249979161501108 - 0.9995890139564667 i} && \\
&&&&&\\

\multirow{6}*{107.}&\num{1/2}&$\num{1}_1$&\num{0.17458378470878502} & \multirow{6}*{\num{-3.443351072054913}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[1] \\
\none[6]& &\none[4] 
\end{ytableau}}\\
&\num{-5/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.06941354138692074 + 0.49999999999983474 i} && \\
&\num{-5/2}&&\num{-0.06941354138692074 - 0.49999999999983474 i} & &\\
&\num{-13/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.01249979161501108 + 0.9995890139564667 i} && \\
&\num{-1/2}&&\num{-0.010757118704925052}&&\\
&\num{-11/2} && \num{-0.01249979161501108 - 0.9995890139564667 i} && \\
&&&&&\\

\multirow{6}*{108.}&\num{1/2}&$\num{0}_1$&\num{0.03504460589586911} & \multirow{6}*{\num{-3.2514280906223227}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[0] \\
\none[6]& &\none[3] 
\end{ytableau}}\\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.7197629853737862 + 0.5061424025150798 i} && \\
&\num{-5/2}&&\num{-0.7197629853737862 - 0.5061424025150798 i} & &\\
&\num{7/2}&\multirow{3}*{$\num{0}_3$} & \num{0.46941735724424066 + 0.9980973873329722  i} && \\
&\num{5/2}&&\num{0.4656466503632212}&&\\
&\num{9/2} && \num{0.46941735724424066 - 0.9980973873329722 i} && \\
&&&&&\\

\multirow{6}*{109.}&\num{-1/2}&$\num{0}_1$&\num{-0.03504460589586911} & \multirow{6}*{\num{-3.2514280906223227}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[2] \\
\none[6]& &\none[3] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{1}_2$}&\num{0.7197629853737862 + 0.5061424025150798 i} && \\
&\num{7/2}&&\num{0.7197629853737862 - 0.5061424025150798 i} & &\\
&\num{-9/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.46941735724424066 + 0.9980973873329722  i} && \\
&\num{-5/2}&&\num{-0.4656466503632212}&&\\
&\num{-7/2} && \num{-0.46941735724424066 - 0.9980973873329722 i} && \\
&&&&&\\

\multirow{6}*{110.}&\num{-1/2}&$\num{-1}_1$&\num{-0.11725195536737848} & \multirow{6}*{\num{-3.1660118674715925}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[0] \\
\none[6]& &\none[2] 
\end{ytableau}}\\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.69284387506533 + 0.5051523374055595 i} && \\
&\num{-5/2}&&\num{-0.69284387506533 - 0.5051523374055595 i} & &\\
&\num{7/2}&\multirow{3}*{$\num{0}_3$} & \num{0.5020019643799745 + 0.9972496878372421 i} && \\
&\num{5/2}&&\num{0.49893577673808787}&&\\
&\num{9/2} && \num{0.5020019643799745 - 0.9972496878372421 i} && \\
&&&&&\\

\multirow{6}*{111.}&\num{1/2}&$\num{1}_1$&\num{0.11725195536737848} & \multirow{6}*{\num{-3.1660118674715925}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[2] \\
\none[6]& &\none[4] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{1}_2$}&\num{0.69284387506533 + 0.5051523374055595 i} && \\
&\num{7/2}&&\num{0.69284387506533 - 0.5051523374055595 i} & &\\
&\num{-9/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.5020019643799745 + 0.9972496878372421 i} && \\
&\num{-5/2}&&\num{-0.49893577673808787}&&\\
&\num{-7/2} && \num{-0.5020019643799745 - 0.9972496878372421 i} && \\
&&&&&\\

\multirow{6}*{112.}&\num{3/2}&$\num{1}_1$&\num{0.19387394599702396} & \multirow{6}*{\num{-3.0000000000000004}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[0] \\
\none[6]& &\none[4] 
\end{ytableau}}\\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.7386934372115496 + 0.5068315601946863 i} && \\
&\num{-5/2}&&\num{-0.7386934372115496 - 0.5068315601946863 i} & &\\
&\num{7/2}&\multirow{3}*{$\num{0}_3$} & \num{0.4296064117925613 + 0.9994132991121498 i} && \\
&\num{5/2}&&\num{0.42430010484095115}&&\\
&\num{9/2} && \num{0.4296064117925613 - 0.9994132991121498 i} && \\
&&&&&\\

\multirow{6}*{113.}&\num{-3/2}&$\num{-1}_1$&\num{-0.19387394599702396} & \multirow{6}*{\num{-3.0000000000000004}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[2] \\
\none[6]& &\none[2] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{1}_2$}&\num{0.7386934372115496 + 0.5068315601946863 i} && \\
&\num{7/2}&&\num{0.7386934372115496 - 0.5068315601946863 i} & &\\
&\num{-9/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.4296064117925613 + 0.9994132991121498 i} && \\
&\num{-5/2}&&\num{-0.42430010484095115}&&\\
&\num{-7/2} && \num{-0.4296064117925613 - 0.9994132991121498 i} && \\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{114.}&\num{-3/2}&$\num{-2}_1$&\num{-0.39681373406117243} & \multirow{6}*{\num{-2.878935315488543}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[1] \\
\none[6]& &\none[1] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{0}_2$}&\num{0.10847310114274501 + 0.4999999999724978 i} && \\
&\num{5/2}&&\num{0.10847310114274501 - 0.4999999999724978 i} & &\\
&\num{11/2}&\multirow{3}*{$\num{0}_3$} & \num{0.060070629749544274 + 0.9992733718663565  i} && \\
&\num{1/2}&&\num{0.05972627226843802}&&\\
&\num{13/2} && \num{0.060070629749544274 - 0.9992733718663565  i} && \\
&&&&&\\

\multirow{6}*{115.}&\num{3/2}&$\num{2}_1$&\num{0.39681373406117243} & \multirow{6}*{\num{-2.878935315488543}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[1] \\
\none[6]& &\none[5] 
\end{ytableau}}\\
&\num{-5/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.10847310114274501 + 0.4999999999724978 i} && \\
&\num{-5/2}&&\num{-0.10847310114274501 - 0.4999999999724978 i} & &\\
&\num{-13/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.060070629749544274 + 0.9992733718663565  i} && \\
&\num{-1/2}&&\num{-0.05972627226843802}&&\\
&\num{-11/2} && \num{-0.060070629749544274 - 0.9992733718663565  i} && \\
&&&&&\\

\multirow{6}*{116.}&\num{-3/2}&$\num{-2}_1$&\num{-0.3036814853486995} & \multirow{6}*{\num{-2.7594276529000448}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[0] \\
\none[6]& &\none[1] 
\end{ytableau}}\\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.641278298078968 + 0.503350126268393 i} && \\
&\num{-5/2}&&\num{-0.641278298078968 - 0.503350126268393 i} & &\\
&\num{7/2}&\multirow{3}*{$\num{0}_3$} & \num{0.5295787504421041 + 0.9966049281876748   i} && \\
&\num{5/2}&&\num{0.5270805806224285}&&\\
&\num{9/2} && \num{0.5295787504421041 - 0.9966049281876748   i} && \\
&&&&&\\

\multirow{6}*{117.}&\num{3/2}&$\num{2}_1$&\num{0.3036814853486995} & \multirow{6}*{\num{-2.7594276529000448}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[2] \\
\none[6]& &\none[5] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{1}_2$}&\num{0.641278298078968 + 0.503350126268393 i} && \\
&\num{7/2}&&\num{0.641278298078968 - 0.503350126268393 i} & &\\
&\num{-9/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.5295787504421041 + 0.9966049281876748   i} && \\
&\num{-5/2}&&\num{-0.5270805806224285}&&\\
&\num{-7/2} && \num{-0.5295787504421041 - 0.9966049281876748   i} && \\
&&&&&\\

\multirow{6}*{118.}&\num{3/2}&$\num{2}_1$&\num{0.384905215843542 + 0.0190612670356019 i} & \multirow{6}*{\num{-2.46168458170981}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[0] \\
\none[6]& &\none[5] 
\end{ytableau}}\\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.752213256639834 + 0.507293831282871i} && \\
&\num{-5/2}&&\num{-0.752213256639834 - 0.507293831282871i} & &\\
&\num{9/2} &\multirow{3}*{$\num{0}_3$}& \num{0.367308040796292 + 0.991797190897116 i} & &\\
&\num{3/2}&&\num{0.384905215843542 - 0.0190612670356019 i} &&\\
&\num{11/2}& & \num{0.367308040796292 - 0.991797190897116 i} & &\\
&&&& &\\
\multirow{6}*{119.}&\num{-3/2}&$\num{-2}_1$&\num{-0.384905215843542 + 0.0190612670356019 i} & \multirow{6}*{\num{-2.46168458170981}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[2] \\
\none[6]& &\none[1] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{1}_2$}&\num{0.752213256639834 + 0.507293831282871i} && \\
&\num{7/2}&&\num{0.752213256639834 - 0.507293831282871i} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.367308040796292 + 0.991797190897116 i} && \\
&\num{-3/2}&&\num{-0.384905215843542 - 0.0190612670356019 i}&&\\
&\num{-9/2} && \num{-0.367308040796292 - 0.991797190897116 i} && \\
&&&&&\\

\multirow{6}*{120.}&\num{-5/2}&$\num{-3}_1$&\num{-0.8302159035802257} & \multirow{6}*{\num{-2.17463601129929}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[1] \\
\none[6]& &\none[0] 
\end{ytableau}}\\
&\num{7/2}&\multirow{2}*{$\num{0}_2$}&\num{0.10578435153840064 + 0.4999999999850119  i} && \\
&\num{7/2}&&\num{0.10578435153840064 - 0.4999999999850119  i} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_3$} & \num{0.20597571761295305 + 1.000386079688863  i} && \\
&\num{1/2}&&\num{0.20669576527751946}&&\\
&\num{11/2} && \num{0.20597571761295305 - 1.000386079688863  i} && \\
&&&&&\\

\multirow{6}*{121.}&\num{5/2}&$\num{3}_1$&\num{0.8302159035802257} & \multirow{6}*{\num{-2.17463601129929}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[1] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{-7/2}&\multirow{2}*{$\num{0}_2$}&\num{-0.10578435153840064 + 0.4999999999850119  i} && \\
&\num{-7/2}&&\num{-0.10578435153840064 - 0.4999999999850119  i} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.20597571761295305 + 1.000386079688863  i} && \\
&\num{-1/2}&&\num{-0.20669576527751946}&&\\
&\num{-9/2} && \num{-0.20597571761295305 - 1.000386079688863  i} && \\
&&&&&\\

\multirow{6}*{122.}&\num{-5/2}&$\num{-3}_1$&\num{-0.7153218806106714} & \multirow{6}*{\num{-2.076653451520012}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[0] \\
\none[6]& &\none[0] 
\end{ytableau}}\\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.4581056840203871 + 0.5001778505240816 i} && \\
&\num{-5/2}&&\num{-0.4581056840203871 - 0.5001778505240816 i} & &\\
&\num{7/2}&\multirow{3}*{$\num{0}_3$} & \num{0.5445569914109936 + 0.9963916490880019   i} && \\
&\num{5/2}&&\num{0.5424192658294577}&&\\
&\num{9/2} && \num{0.5445569914109936 - 0.9963916490880019  i} && \\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{123.}&\num{5/2}&$\num{3}_1$&\num{0.7153218806106714} & \multirow{6}*{\num{-2.076653451520012}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[2] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{1}_2$}&\num{0.4581056840203871 + 0.5001778505240816 i} && \\
&\num{7/2}&&\num{0.4581056840203871 - 0.5001778505240816 i} & &\\
&\num{-9/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.5445569914109936 + 0.9963916490880019   i} && \\
&\num{-5/2}&&\num{-0.5424192658294577}&&\\
&\num{-7/2} && \num{-0.5445569914109936 - 0.9963916490880019  i} && \\
&&&&&\\

\multirow{6}*{124.}&\num{5/2}&$\num{3}_1$&\num{0.8288913255467503} & \multirow{6}*{\num{-1.8043033569212743}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[0] \\
\none[6]& &\none[6] 
\end{ytableau}}\\
&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.7605617417718451 + 0.5074531316811776 i} && \\
&\num{-5/2}&&\num{-0.7605617417718451 - 0.5074531316811776 i} & &\\
&\num{9/2}&\multirow{3}*{$\num{0}_3$} & \num{0.23083273562751375 + 0.9996705904313647   i} && \\
&\num{3/2}&&\num{0.2305666867419113}&&\\
&\num{11/2} && \num{0.23083273562751375 - 0.9996705904313647  i} && \\
&&&&&\\

\multirow{6}*{125.}&\num{-5/2}&$\num{-3}_1$&\num{-0.8288913255467503} & \multirow{6}*{\num{-1.8043033569212743}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]&  & & &\none[0] \\
\none[2]& & &\none[2] \\
\none[6]& &\none[0] 
\end{ytableau}}\\
&\num{5/2}&\multirow{2}*{$\num{1}_2$}&\num{0.7605617417718451 + 0.5074531316811776 i} && \\
&\num{7/2}&&\num{0.7605617417718451 - 0.5074531316811776 i} & &\\
&\num{-11/2}&\multirow{3}*{$\num{0}_3$} & \num{-0.23083273562751375 + 0.9996705904313647   i} && \\
&\num{-3/2}&&\num{-0.2305666867419113}&&\\
&\num{-9/2} && \num{-0.23083273562751375 - 0.9996705904313647  i} && \\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{126.}&\num{-7/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.6620239184153354+ 0.5045174233098804i} & \multirow{6}*{\num{-2.367482833109191}}&
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & &\none[0] \\
\none[0]& & &\none[0] \\
\none[0]& & &\none[0] 
\end{ytableau}}\\
&\num{-5/2}&&\num{-0.6620239184153354- 0.5045174233098804i} &&\\
&\num{5/2}&\multirow{2}*{$0_2$}&\num{ 0.5i} &&\\
&\num{7/2}&&\num{ -0.5i} & &\\
&\num{5/2}&\multirow{2}*{$\num{1}_2$}&\num{0.6620239184153354+ 0.5045174233098804i} &&\\
&\num{7/2}&&\num{0.6620239184153354- 0.5045174233098804i} &&\\
&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{127.}&\num{3/2}&\multirow{2}*{$\num{0}_2$}&\num{0.1202580029305559 + 0.5000000000165085 i} & \multirow{6}*{\num{-1.5606710124720542}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & & &\none[0] \\
\none[4]& & &\none[2] 
\end{ytableau}}\\
&\num{5/2}&&\num{0.1202580029305559 - 0.5000000000165085 i} & &\\
&\num{11/2}&\multirow{4}*{$\num{0}_4$}&\num{1.6383442268203396 i} && \\
&\num{-5/2}&&\num{-0.12025800293055532 + 0.5000000000165085 i} & &\\
&\num{-3/2}&&\num{-0.12025800293055532 - 0.5000000000165085  i} & &\\
&\num{-11/2}&&\num{-1.6383442268203396 i} & &\\
&&&&&\\

\multirow{6}*{128.}&\num{-5/2}&\multirow{2}*{$\num{-1}_2$}&\num{-0.39701190196606057 + 0.4999840998890092 i} & \multirow{6}*{\num{-1.3739679413777752}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & & &\none[0] \\
\none[4]& & &\none[1] 
\end{ytableau}}\\
&\num{-5/2}&&\num{-0.39701190196606057 - 0.4999840998890092 i} & &\\
&\num{11/2}&\multirow{4}*{$\num{0}_4$}&\num{0.18954374703854926 + 1.533260937001219 i} && \\
&\num{3/2}&&\num{0.2074681549291819 + 0.5000000009310481 i} & &\\
&\num{5/2}&&\num{0.2074681549291819 -  0.5000000009310481  i} & &\\
&\num{13/2}&&\num{0.18954374703854926 - 1.533260937001219 i} & &\\
&&&&&\\

\multirow{6}*{129.}&\num{5/2}&\multirow{2}*{$\num{1}_2$}&\num{0.39701190196606057 + 0.4999840998890092 i} & \multirow{6}*{\num{-1.3739679413777752}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & & &\none[0] \\
\none[4]& & &\none[3] 
\end{ytableau}}\\
&\num{5/2}&&\num{0.39701190196606057 - 0.4999840998890092 i} & &\\
&\num{-13/2}&\multirow{4}*{$\num{0}_4$}&\num{0.18954374703854926 + 1.533260937001219 i} && \\
&\num{-5/2}&&\num{-0.2074681549291819 + 0.5000000009310481 i} & &\\
&\num{-3/2}&&\num{-0.2074681549291819 -  0.5000000009310481  i} & &\\
&\num{-11/2}&&\num{-0.18954374703854926 - 1.533260937001219 i} & &\\
&&&&&\\

\hline
\end{tabular}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{130.}&\num{-7/2}&\multirow{2}*{$\num{-2}_2$}&\num{-0.8872071979664775 + 0.5135824263149843 i} & \multirow{6}*{\num{-1.0340207593111317}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & & &\none[0] \\
\none[4]& & &\none[0] 
\end{ytableau}}\\
&\num{-5/2}&&\num{-0.8872071979664775 - 0.5135824263149843 i} & &\\
&\num{7/2}&\multirow{4}*{$\num{0}_4$}&\num{0.45331830014124697 + 1.5153571641808945 i} && \\
&\num{7/2}&&\num{0.4338888978252242 + 0.5000010414564424 i} & &\\
&\num{9/2}&&\num{0.4338888978252242 - 0.5000010414564424  i} & &\\
&\num{9/2}&&\num{0.45331830014124697 - 1.5153571641808945 i} & &\\
&&&&&\\

\multirow{6}*{131.}&\num{5/2}&\multirow{2}*{$\num{2}_2$}&\num{0.8872071979664775 + 0.5135824263149843 i} & \multirow{6}*{\num{-1.0340207593111317}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& & & & &\none[0] \\
\none[4]& & &\none[4] 
\end{ytableau}}\\
&\num{7/2}&&\num{0.8872071979664775 - 0.5135824263149843 i} & &\\
&\num{-9/2}&\multirow{4}*{$\num{0}_4$}&\num{-0.45331830014124697 + 1.5153571641808945 i} && \\
&\num{-9/2}&&\num{-0.4338888978252242 + 0.5000010414564424 i} & &\\
&\num{-7/2}&&\num{-0.4338888978252242 - 0.5000010414564424  i} & &\\
&\num{-7/2}&&\num{-0.45331830014124697 - 1.5153571641808945 i} & &\\
&&&&&\\

\hline
\end{tabular}
\end{table}
%------------------------------------------------------------------------------------------------------------------------

%------------------------------------------------------------------------------------------------------------
\begin{table}
 \renewcommand\thetable{6.11}
 %\tiny
\caption{Bethe root for $N=12, M=6$. There is $1$ solution with  two $3$-strings.}
\begin{tabular}{l@{\hskip 0.2in}r@{\hskip 0.2in}r@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}l@{\hskip 0.2in}}
%\begin{tabular}{rll}
\hline\hline
&$J$ & $I_n$ & \hspace{1.2in}$\lambda$& \hspace{0.6in} $E$ & Rigged Configuration\\
\hline

\multirow{6}*{132.}&\num{7/2}&\multirow{3}*{$\num{1/2}_2$}&\num{0.67624504140555 + 0.9936333912043782 i} & \multirow{6}*{\num{-1.1118559305383824}} &
\multirow{6}*{\ytableausetup{centertableaux}
\begin{ytableau}
\none[0]& &  & &\none[0] \\
\none[0]& & &  &\none[0] 
\end{ytableau}}\\
&\num{5/2}&&\num{0.6780174422473669} & &\\
&\num{9/2}&&\num{0.67624504140555 - 0.9936333912043782 i} & &\\
&\num{-9/2}&\multirow{3}*{$\num{-1/2}_2$}&\num{-0.67624504140555 + 0.9936333912043782 i} && \\
&\num{-5/2}&&\num{-0.6780174422473669} & &\\
&\num{-7/2}&&\num{- 0.67624504140555 - 0.9936333912043782  i} & &\\
&&&&&\\

\hline
\end{tabular}
